Efficient Numerical Method for Models Driven by L\'evy Process via Hierarchical Matrices

Modeling via fractional partial differential equations or a L\'evy process has been an active area of research and has many applications. However, the lack of efficient numerical computation methods for general nonlocal operators impedes people from adopting such modeling tools. We proposed an efficient solver for the convection-diffusion equation whose operator is the infinitesimal generator of a L\'evy process based on $\mathcal{H}$-matrix technique. The proposed Crank Nicolson scheme is unconditionally stable and has a theoretical $\mathcal{O}(h^2+\Delta t^2)$ convergence rate. The $\mathcal{H}$-matrix technique has theoretical $\mathcal{O}(N)$ space and computational complexity compared to $\mathcal{O}(N^2)$ and $\mathcal{O}(N^3)$ respectively for the direct method. Numerical experiments demonstrate the efficiency of the new algorithm.

==> figures/D40.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-1.10736701153129, xmax=1.10735667434662,
y grid style={white!69.01960784313725!black},
ymin=-1.10564053851794, ymax=1.10968750883825
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.000000000000000e+00 -9.750000000000001e-01\\ 
-1.000000000000000e+00 -9.500000000000001e-01\\ 
-1.000000000000000e+00 -9.250000000000000e-01\\ 
-1.000000000000000e+00 -9.000000000000000e-01\\ 
-1.000000000000000e+00 -8.750000000000000e-01\\ 
-1.000000000000000e+00 -8.500000000000001e-01\\ 
-1.000000000000000e+00 -8.250000000000001e-01\\ 
-1.000000000000000e+00 -8.000000000000000e-01\\ 
-1.000000000000000e+00 -7.750000000000000e-01\\ 
-1.000000000000000e+00 -7.500000000000000e-01\\ 
-1.000000000000000e+00 -7.250000000000001e-01\\ 
-1.000000000000000e+00 -7.000000000000001e-01\\ 
-1.000000000000000e+00 -6.750000000000000e-01\\ 
-9.750000000000001e-01 -9.500000000000001e-01\\ 
-9.750000000000001e-01 -9.250000000000000e-01\\ 
-9.750000000000001e-01 -9.000000000000000e-01\\ 
-9.750000000000001e-01 -8.750000000000000e-01\\ 
-9.750000000000001e-01 -8.500000000000001e-01\\ 
-9.750000000000001e-01 -8.250000000000001e-01\\ 
-9.750000000000001e-01 -8.000000000000000e-01\\ 
-9.750000000000001e-01 -7.750000000000000e-01\\ 
-9.750000000000001e-01 -7.500000000000000e-01\\ 
-9.750000000000001e-01 -7.250000000000001e-01\\ 
-9.750000000000001e-01 -7.000000000000001e-01\\ 
-9.500000000000001e-01 -9.250000000000000e-01\\ 
-9.500000000000001e-01 -9.000000000000000e-01\\ 
-9.500000000000001e-01 -8.750000000000000e-01\\ 
-9.500000000000001e-01 -8.500000000000001e-01\\ 
-9.500000000000001e-01 -8.250000000000001e-01\\ 
-9.500000000000001e-01 -8.000000000000000e-01\\ 
-9.500000000000001e-01 -7.750000000000000e-01\\ 
-9.500000000000001e-01 -7.500000000000000e-01\\ 
-9.500000000000001e-01 -7.250000000000001e-01\\ 
-9.500000000000001e-01 -7.000000000000001e-01\\ 
-9.250000000000000e-01 -9.000000000000000e-01\\ 
-9.250000000000000e-01 -8.750000000000000e-01\\ 
-9.250000000000000e-01 -8.500000000000001e-01\\ 
-9.250000000000000e-01 -8.250000000000001e-01\\ 
-9.250000000000000e-01 -8.000000000000000e-01\\ 
-9.250000000000000e-01 -7.750000000000000e-01\\ 
-9.250000000000000e-01 -7.500000000000000e-01\\ 
-9.250000000000000e-01 -7.250000000000001e-01\\ 
-9.000000000000000e-01 -8.750000000000000e-01\\ 
-9.000000000000000e-01 -8.500000000000001e-01\\ 
-9.000000000000000e-01 -8.250000000000001e-01\\ 
-9.000000000000000e-01 -8.000000000000000e-01\\ 
-9.000000000000000e-01 -7.750000000000000e-01\\ 
-9.000000000000000e-01 -7.500000000000000e-01\\ 
-9.000000000000000e-01 -7.250000000000001e-01\\ 
-8.750000000000000e-01 -8.500000000000001e-01\\ 
-8.750000000000000e-01 -8.250000000000001e-01\\ 
-8.750000000000000e-01 -8.000000000000000e-01\\ 
-8.750000000000000e-01 -7.750000000000000e-01\\ 
-8.750000000000000e-01 -7.500000000000000e-01\\ 
-8.500000000000001e-01 -8.250000000000001e-01\\ 
-8.500000000000001e-01 -8.000000000000000e-01\\ 
-8.500000000000001e-01 -7.750000000000000e-01\\ 
-8.500000000000001e-01 -7.500000000000000e-01\\ 
-8.250000000000001e-01 -8.000000000000000e-01\\ 
-8.250000000000001e-01 -7.750000000000000e-01\\ 
-8.000000000000000e-01 -7.750000000000000e-01\\ 
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.500000000000000e-01 -9.250000000000000e-01\\ 
-1.500000000000000e-01 -9.000000000000000e-01\\ 
-1.250000000000000e-01 -9.750000000000001e-01\\ 
-1.250000000000000e-01 -9.500000000000001e-01\\ 
-1.250000000000000e-01 -9.250000000000000e-01\\ 
-1.250000000000000e-01 -9.000000000000000e-01\\ 
-1.000000000000000e-01 -1.000000000000000e+00\\ 
-1.000000000000000e-01 -9.750000000000001e-01\\ 
-1.000000000000000e-01 -9.500000000000001e-01\\ 
-1.000000000000000e-01 -9.250000000000000e-01\\ 
-1.000000000000000e-01 -9.000000000000000e-01\\ 
-1.000000000000000e-01 -8.750000000000000e-01\\ 
-7.500000000000001e-02 -1.000000000000000e+00\\ 
-7.500000000000001e-02 -9.750000000000001e-01\\ 
-7.500000000000001e-02 -9.500000000000001e-01\\ 
-7.500000000000001e-02 -9.250000000000000e-01\\ 
-7.500000000000001e-02 -9.000000000000000e-01\\ 
-7.500000000000001e-02 -8.750000000000000e-01\\ 
-7.500000000000001e-02 -8.500000000000001e-01\\ 
-5.000000000000000e-02 -1.000000000000000e+00\\ 
-5.000000000000000e-02 -9.750000000000001e-01\\ 
-5.000000000000000e-02 -9.500000000000001e-01\\ 
-5.000000000000000e-02 -9.250000000000000e-01\\ 
-5.000000000000000e-02 -9.000000000000000e-01\\ 
-5.000000000000000e-02 -8.750000000000000e-01\\ 
-5.000000000000000e-02 -8.500000000000001e-01\\ 
-2.500000000000000e-02 -1.000000000000000e+00\\ 
-2.500000000000000e-02 -9.750000000000001e-01\\ 
-2.500000000000000e-02 -9.500000000000001e-01\\ 
-2.500000000000000e-02 -9.250000000000000e-01\\ 
-2.500000000000000e-02 -9.000000000000000e-01\\ 
-2.500000000000000e-02 -8.750000000000000e-01\\ 
-2.500000000000000e-02 -8.500000000000001e-01\\ 
-2.500000000000000e-02 -8.250000000000001e-01\\ 
+0.000000000000000e+00 -1.000000000000000e+00\\ 
+0.000000000000000e+00 -9.750000000000001e-01\\ 
+0.000000000000000e+00 -9.500000000000001e-01\\ 
+0.000000000000000e+00 -9.250000000000000e-01\\ 
+0.000000000000000e+00 -9.000000000000000e-01\\ 
+0.000000000000000e+00 -8.750000000000000e-01\\ 
+0.000000000000000e+00 -8.500000000000001e-01\\ 
+0.000000000000000e+00 -8.250000000000001e-01\\ 
+0.000000000000000e+00 -8.000000000000000e-01\\ 
+2.500000000000000e-02 -1.000000000000000e+00\\ 
+2.500000000000000e-02 -9.750000000000001e-01\\ 
+2.500000000000000e-02 -9.500000000000001e-01\\ 
+2.500000000000000e-02 -9.250000000000000e-01\\ 
+2.500000000000000e-02 -9.000000000000000e-01\\ 
+2.500000000000000e-02 -8.750000000000000e-01\\ 
+2.500000000000000e-02 -8.500000000000001e-01\\ 
+2.500000000000000e-02 -8.250000000000001e-01\\ 
+2.500000000000000e-02 -8.000000000000000e-01\\ 
+5.000000000000000e-02 -1.000000000000000e+00\\ 
+5.000000000000000e-02 -9.750000000000001e-01\\ 
+5.000000000000000e-02 -9.500000000000001e-01\\ 
+5.000000000000000e-02 -9.250000000000000e-01\\ 
+5.000000000000000e-02 -9.000000000000000e-01\\ 
+5.000000000000000e-02 -8.750000000000000e-01\\ 
+7.500000000000001e-02 -1.000000000000000e+00\\ 
+7.500000000000001e-02 -9.750000000000001e-01\\ 
+7.500000000000001e-02 -9.500000000000001e-01\\ 
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-8.500000000000001e-01 -9.000000000000000e-01\\ 
-8.500000000000001e-01 -8.750000000000000e-01\\ 
-8.500000000000001e-01 -8.500000000000001e-01\\ 
-8.250000000000001e-01 -9.750000000000001e-01\\ 
-8.250000000000001e-01 -9.500000000000001e-01\\ 
-8.250000000000001e-01 -9.250000000000000e-01\\ 
-8.250000000000001e-01 -9.000000000000000e-01\\ 
-8.250000000000001e-01 -8.750000000000000e-01\\ 
-8.250000000000001e-01 -8.500000000000001e-01\\ 
-8.250000000000001e-01 -8.250000000000001e-01\\ 
-8.000000000000000e-01 -1.000000000000000e+00\\ 
-8.000000000000000e-01 -9.750000000000001e-01\\ 
-8.000000000000000e-01 -9.500000000000001e-01\\ 
-8.000000000000000e-01 -9.250000000000000e-01\\ 
-8.000000000000000e-01 -9.000000000000000e-01\\ 
-8.000000000000000e-01 -8.750000000000000e-01\\ 
-8.000000000000000e-01 -8.500000000000001e-01\\ 
-8.000000000000000e-01 -8.250000000000001e-01\\ 
-8.000000000000000e-01 -8.000000000000000e-01\\ 
-7.750000000000000e-01 -1.000000000000000e+00\\ 
-7.750000000000000e-01 -9.750000000000001e-01\\ 
-7.750000000000000e-01 -9.500000000000001e-01\\ 
-7.750000000000000e-01 -9.250000000000000e-01\\ 
-7.750000000000000e-01 -9.000000000000000e-01\\ 
-7.750000000000000e-01 -8.750000000000000e-01\\ 
-7.750000000000000e-01 -8.500000000000001e-01\\ 
-7.750000000000000e-01 -8.250000000000001e-01\\ 
-7.500000000000000e-01 -1.000000000000000e+00\\ 
-7.500000000000000e-01 -9.750000000000001e-01\\ 
-7.500000000000000e-01 -9.500000000000001e-01\\ 
-7.500000000000000e-01 -9.250000000000000e-01\\ 
-7.500000000000000e-01 -9.000000000000000e-01\\ 
-7.500000000000000e-01 -8.750000000000000e-01\\ 
-7.250000000000001e-01 -1.000000000000000e+00\\ 
-7.250000000000001e-01 -9.750000000000001e-01\\ 
-7.250000000000001e-01 -9.500000000000001e-01\\ 
-7.250000000000001e-01 -9.250000000000000e-01\\ 
-7.000000000000001e-01 -1.000000000000000e+00\\ 
-7.000000000000001e-01 -9.750000000000001e-01\\ 
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.000000000000000e+00 -1.000000000000000e+00\\ 
-9.750000000000001e-01 -1.000000000000000e+00\\ 
-9.750000000000001e-01 -9.750000000000001e-01\\ 
-9.500000000000001e-01 -1.000000000000000e+00\\ 
-9.500000000000001e-01 -9.750000000000001e-01\\ 
-9.500000000000001e-01 -9.500000000000001e-01\\ 
-9.250000000000000e-01 -1.000000000000000e+00\\ 
-9.250000000000000e-01 -9.750000000000001e-01\\ 
-9.250000000000000e-01 -9.500000000000001e-01\\ 
-9.250000000000000e-01 -9.250000000000000e-01\\ 
-9.000000000000000e-01 -1.000000000000000e+00\\ 
-9.000000000000000e-01 -9.750000000000001e-01\\ 
-9.000000000000000e-01 -9.500000000000001e-01\\ 
-9.000000000000000e-01 -9.250000000000000e-01\\ 
-9.000000000000000e-01 -9.000000000000000e-01\\ 
-8.750000000000000e-01 -1.000000000000000e+00\\ 
-8.750000000000000e-01 -9.750000000000001e-01\\ 
-8.750000000000000e-01 -9.500000000000001e-01\\ 
-8.750000000000000e-01 -9.250000000000000e-01\\ 
-8.750000000000000e-01 -9.000000000000000e-01\\ 
-8.750000000000000e-01 -8.750000000000000e-01\\ 
-8.500000000000001e-01 -1.000000000000000e+00\\ 
-8.500000000000001e-01 -9.750000000000001e-01\\ 
-8.500000000000001e-01 -9.500000000000001e-01\\ 
-8.500000000000001e-01 -9.250000000000000e-01\\ 
-8.250000000000001e-01 -1.000000000000000e+00\\ 
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-7.750000000000000e-01 -8.000000000000000e-01\\ 
-7.750000000000000e-01 -7.750000000000000e-01\\ 
-7.500000000000000e-01 -8.500000000000001e-01\\ 
-7.500000000000000e-01 -8.250000000000001e-01\\ 
-7.500000000000000e-01 -8.000000000000000e-01\\ 
-7.500000000000000e-01 -7.750000000000000e-01\\ 
-7.500000000000000e-01 -7.500000000000000e-01\\ 
-7.250000000000001e-01 -8.750000000000000e-01\\ 
-7.250000000000001e-01 -8.500000000000001e-01\\ 
-7.250000000000001e-01 -8.250000000000001e-01\\ 
-7.250000000000001e-01 -8.000000000000000e-01\\ 
-7.250000000000001e-01 -7.750000000000000e-01\\ 
-7.250000000000001e-01 -7.500000000000000e-01\\ 
-7.250000000000001e-01 -7.250000000000001e-01\\ 
-7.000000000000001e-01 -8.500000000000001e-01\\ 
-7.000000000000001e-01 -8.250000000000001e-01\\ 
-7.000000000000001e-01 -8.000000000000000e-01\\ 
-7.000000000000001e-01 -7.750000000000000e-01\\ 
-7.000000000000001e-01 -7.500000000000000e-01\\ 
-7.000000000000001e-01 -7.250000000000001e-01\\ 
-7.000000000000001e-01 -7.000000000000001e-01\\ 
-6.750000000000000e-01 -8.500000000000001e-01\\ 
-6.750000000000000e-01 -8.250000000000001e-01\\ 
-6.750000000000000e-01 -8.000000000000000e-01\\ 
-6.750000000000000e-01 -7.750000000000000e-01\\ 
-6.750000000000000e-01 -7.500000000000000e-01\\ 
-6.750000000000000e-01 -7.250000000000001e-01\\ 
-6.750000000000000e-01 -7.000000000000001e-01\\ 
-6.750000000000000e-01 -6.750000000000000e-01\\ 
-6.500000000000000e-01 -8.500000000000001e-01\\ 
-6.500000000000000e-01 -8.250000000000001e-01\\ 
-6.500000000000000e-01 -8.000000000000000e-01\\ 
-6.500000000000000e-01 -7.750000000000000e-01\\ 
-6.500000000000000e-01 -7.500000000000000e-01\\ 
-6.500000000000000e-01 -7.250000000000001e-01\\ 
-6.500000000000000e-01 -7.000000000000001e-01\\ 
-6.500000000000000e-01 -6.750000000000000e-01\\ 
-6.500000000000000e-01 -6.500000000000000e-01\\ 
-6.250000000000000e-01 -8.250000000000001e-01\\ 
-6.250000000000000e-01 -8.000000000000000e-01\\ 
-6.250000000000000e-01 -7.750000000000000e-01\\ 
-6.250000000000000e-01 -7.500000000000000e-01\\ 
-6.250000000000000e-01 -7.250000000000001e-01\\ 
-6.250000000000000e-01 -7.000000000000001e-01\\ 
-6.250000000000000e-01 -6.750000000000000e-01\\ 
-6.250000000000000e-01 -6.500000000000000e-01\\ 
-6.000000000000001e-01 -8.250000000000001e-01\\ 
-6.000000000000001e-01 -8.000000000000000e-01\\ 
-6.000000000000001e-01 -7.750000000000000e-01\\ 
-6.000000000000001e-01 -7.500000000000000e-01\\ 
-6.000000000000001e-01 -7.250000000000001e-01\\ 
-5.750000000000001e-01 -8.250000000000001e-01\\ 
-5.750000000000001e-01 -8.000000000000000e-01\\ 
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-7.250000000000001e-01 -9.000000000000000e-01\\ 
-7.000000000000001e-01 -9.500000000000001e-01\\ 
-7.000000000000001e-01 -9.250000000000000e-01\\ 
-7.000000000000001e-01 -9.000000000000000e-01\\ 
-7.000000000000001e-01 -8.750000000000000e-01\\ 
-6.750000000000000e-01 -1.000000000000000e+00\\ 
-6.750000000000000e-01 -9.750000000000001e-01\\ 
-6.750000000000000e-01 -9.500000000000001e-01\\ 
-6.750000000000000e-01 -9.250000000000000e-01\\ 
-6.750000000000000e-01 -9.000000000000000e-01\\ 
-6.750000000000000e-01 -8.750000000000000e-01\\ 
-6.500000000000000e-01 -1.000000000000000e+00\\ 
-6.500000000000000e-01 -9.750000000000001e-01\\ 
-6.500000000000000e-01 -9.500000000000001e-01\\ 
-6.500000000000000e-01 -9.250000000000000e-01\\ 
-6.500000000000000e-01 -9.000000000000000e-01\\ 
-6.500000000000000e-01 -8.750000000000000e-01\\ 
-6.250000000000000e-01 -1.000000000000000e+00\\ 
-6.250000000000000e-01 -9.750000000000001e-01\\ 
-6.250000000000000e-01 -9.500000000000001e-01\\ 
-6.250000000000000e-01 -9.250000000000000e-01\\ 
-6.250000000000000e-01 -9.000000000000000e-01\\ 
-6.250000000000000e-01 -8.750000000000000e-01\\ 
-6.250000000000000e-01 -8.500000000000001e-01\\ 
-6.000000000000001e-01 -1.000000000000000e+00\\ 
-6.000000000000001e-01 -9.750000000000001e-01\\ 
-6.000000000000001e-01 -9.500000000000001e-01\\ 
-6.000000000000001e-01 -9.250000000000000e-01\\ 
-6.000000000000001e-01 -9.000000000000000e-01\\ 
-6.000000000000001e-01 -8.750000000000000e-01\\ 
-6.000000000000001e-01 -8.500000000000001e-01\\ 
-5.750000000000001e-01 -1.000000000000000e+00\\ 
-5.750000000000001e-01 -9.750000000000001e-01\\ 
-5.750000000000001e-01 -9.500000000000001e-01\\ 
-5.750000000000001e-01 -9.250000000000000e-01\\ 
-5.750000000000001e-01 -9.000000000000000e-01\\ 
-5.750000000000001e-01 -8.750000000000000e-01\\ 
-5.750000000000001e-01 -8.500000000000001e-01\\ 
-5.500000000000000e-01 -1.000000000000000e+00\\ 
-5.500000000000000e-01 -9.750000000000001e-01\\ 
-5.500000000000000e-01 -9.500000000000001e-01\\ 
-5.500000000000000e-01 -9.250000000000000e-01\\ 
-5.500000000000000e-01 -9.000000000000000e-01\\ 
-5.500000000000000e-01 -8.750000000000000e-01\\ 
-5.250000000000000e-01 -1.000000000000000e+00\\ 
-5.250000000000000e-01 -9.750000000000001e-01\\ 
-5.250000000000000e-01 -9.500000000000001e-01\\ 
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-6.250000000000000e-01 -6.250000000000000e-01\\ 
-6.000000000000001e-01 -6.250000000000000e-01\\ 
-6.000000000000001e-01 -6.000000000000001e-01\\ 
-5.750000000000001e-01 -6.250000000000000e-01\\ 
-5.750000000000001e-01 -6.000000000000001e-01\\ 
-5.750000000000001e-01 -5.750000000000001e-01\\ 
-5.500000000000000e-01 -6.250000000000000e-01\\ 
-5.500000000000000e-01 -6.000000000000001e-01\\ 
-5.500000000000000e-01 -5.750000000000001e-01\\ 
-5.500000000000000e-01 -5.500000000000000e-01\\ 
-5.250000000000000e-01 -6.250000000000000e-01\\ 
-5.250000000000000e-01 -6.000000000000001e-01\\ 
-5.250000000000000e-01 -5.750000000000001e-01\\ 
-5.250000000000000e-01 -5.500000000000000e-01\\ 
-5.250000000000000e-01 -5.250000000000000e-01\\ 
-5.000000000000000e-01 -6.250000000000000e-01\\ 
-5.000000000000000e-01 -6.000000000000001e-01\\ 
-5.000000000000000e-01 -5.750000000000001e-01\\ 
-5.000000000000000e-01 -5.500000000000000e-01\\ 
-5.000000000000000e-01 -5.250000000000000e-01\\ 
-5.000000000000000e-01 -5.000000000000000e-01\\ 
-4.750000000000000e-01 -6.250000000000000e-01\\ 
-4.750000000000000e-01 -6.000000000000001e-01\\ 
-4.750000000000000e-01 -5.750000000000001e-01\\ 
-4.750000000000000e-01 -5.500000000000000e-01\\ 
-4.750000000000000e-01 -5.250000000000000e-01\\ 
-4.750000000000000e-01 -5.000000000000000e-01\\ 
-4.750000000000000e-01 -4.750000000000000e-01\\ 
-4.500000000000000e-01 -6.250000000000000e-01\\ 
-4.500000000000000e-01 -6.000000000000001e-01\\ 
-4.500000000000000e-01 -5.750000000000001e-01\\ 
-4.500000000000000e-01 -5.500000000000000e-01\\ 
-4.500000000000000e-01 -5.250000000000000e-01\\ 
-4.500000000000000e-01 -5.000000000000000e-01\\ 
-4.500000000000000e-01 -4.750000000000000e-01\\ 
-4.500000000000000e-01 -4.500000000000000e-01\\ 
-4.250000000000000e-01 -6.250000000000000e-01\\ 
-4.250000000000000e-01 -6.000000000000001e-01\\ 
-4.250000000000000e-01 -5.750000000000001e-01\\ 
-4.250000000000000e-01 -5.500000000000000e-01\\ 
-4.250000000000000e-01 -5.250000000000000e-01\\ 
-4.250000000000000e-01 -5.000000000000000e-01\\ 
-4.250000000000000e-01 -4.750000000000000e-01\\ 
-4.250000000000000e-01 -4.500000000000000e-01\\ 
-4.000000000000000e-01 -6.250000000000000e-01\\ 
-4.000000000000000e-01 -6.000000000000001e-01\\ 
-4.000000000000000e-01 -5.750000000000001e-01\\ 
-4.000000000000000e-01 -5.500000000000000e-01\\ 
-4.000000000000000e-01 -5.250000000000000e-01\\ 
-4.000000000000000e-01 -5.000000000000000e-01\\ 
-3.750000000000000e-01 -6.250000000000000e-01\\ 
-3.750000000000000e-01 -6.000000000000001e-01\\ 
-3.750000000000000e-01 -5.750000000000001e-01\\ 
-3.750000000000000e-01 -5.500000000000000e-01\\ 
-3.500000000000000e-01 -6.250000000000000e-01\\ 
-3.500000000000000e-01 -6.000000000000001e-01\\ 
};
\addplot [only marks, draw=white!49.80392156862745!black, fill=white!49.80392156862745!black, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.000000000000000e+00 -1.000000000000000e-01\\ 
-1.000000000000000e+00 -7.500000000000001e-02\\ 
-1.000000000000000e+00 -5.000000000000000e-02\\ 
-1.000000000000000e+00 -2.500000000000000e-02\\ 
-1.000000000000000e+00 +0.000000000000000e+00\\ 
-1.000000000000000e+00 +2.500000000000000e-02\\ 
-1.000000000000000e+00 +5.000000000000000e-02\\ 
-1.000000000000000e+00 +7.500000000000001e-02\\ 
-1.000000000000000e+00 +1.000000000000000e-01\\ 
-9.750000000000001e-01 -1.250000000000000e-01\\ 
-9.750000000000001e-01 -1.000000000000000e-01\\ 
-9.750000000000001e-01 -7.500000000000001e-02\\ 
-9.750000000000001e-01 -5.000000000000000e-02\\ 
-9.750000000000001e-01 -2.500000000000000e-02\\ 
-9.750000000000001e-01 +0.000000000000000e+00\\ 
-9.750000000000001e-01 +2.500000000000000e-02\\ 
-9.750000000000001e-01 +5.000000000000000e-02\\ 
-9.750000000000001e-01 +7.500000000000001e-02\\ 
-9.750000000000001e-01 +1.000000000000000e-01\\ 
-9.500000000000001e-01 -1.250000000000000e-01\\ 
-9.500000000000001e-01 -1.000000000000000e-01\\ 
-9.500000000000001e-01 -7.500000000000001e-02\\ 
-9.500000000000001e-01 -5.000000000000000e-02\\ 
-9.500000000000001e-01 -2.500000000000000e-02\\ 
-9.500000000000001e-01 +0.000000000000000e+00\\ 
-9.500000000000001e-01 +2.500000000000000e-02\\ 
-9.500000000000001e-01 +5.000000000000000e-02\\ 
-9.500000000000001e-01 +7.500000000000001e-02\\ 
-9.250000000000000e-01 -1.500000000000000e-01\\ 
-9.250000000000000e-01 -1.250000000000000e-01\\ 
-9.250000000000000e-01 -1.000000000000000e-01\\ 
-9.250000000000000e-01 -7.500000000000001e-02\\ 
-9.250000000000000e-01 -5.000000000000000e-02\\ 
-9.250000000000000e-01 -2.500000000000000e-02\\ 
-9.250000000000000e-01 +0.000000000000000e+00\\ 
-9.250000000000000e-01 +2.500000000000000e-02\\ 
-9.250000000000000e-01 +5.000000000000000e-02\\ 
-9.250000000000000e-01 +7.500000000000001e-02\\ 
-9.000000000000000e-01 -1.250000000000000e-01\\ 
-9.000000000000000e-01 -1.000000000000000e-01\\ 
-9.000000000000000e-01 -7.500000000000001e-02\\ 
-9.000000000000000e-01 -5.000000000000000e-02\\ 
-9.000000000000000e-01 -2.500000000000000e-02\\ 
-9.000000000000000e-01 +0.000000000000000e+00\\ 
-9.000000000000000e-01 +2.500000000000000e-02\\ 
-9.000000000000000e-01 +5.000000000000000e-02\\ 
-8.750000000000000e-01 -7.500000000000001e-02\\ 
-8.750000000000000e-01 -5.000000000000000e-02\\ 
-8.750000000000000e-01 -2.500000000000000e-02\\ 
-8.750000000000000e-01 +0.000000000000000e+00\\ 
-8.750000000000000e-01 +2.500000000000000e-02\\ 
-8.750000000000000e-01 +5.000000000000000e-02\\ 
-8.500000000000001e-01 -5.000000000000000e-02\\ 
-8.500000000000001e-01 -2.500000000000000e-02\\ 
-8.500000000000001e-01 +0.000000000000000e+00\\ 
-8.500000000000001e-01 +2.500000000000000e-02\\ 
-8.500000000000001e-01 +5.000000000000000e-02\\ 
-8.250000000000001e-01 +0.000000000000000e+00\\ 
-8.250000000000001e-01 +2.500000000000000e-02\\ 
-8.000000000000000e-01 +2.500000000000000e-02\\ 
};
\addplot [only marks, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.000000000000000e+00 -6.500000000000000e-01\\ 
-1.000000000000000e+00 -6.250000000000000e-01\\ 
-1.000000000000000e+00 -6.000000000000001e-01\\ 
-1.000000000000000e+00 -5.750000000000001e-01\\ 
-1.000000000000000e+00 -5.500000000000000e-01\\ 
-1.000000000000000e+00 -5.250000000000000e-01\\ 
-1.000000000000000e+00 -5.000000000000000e-01\\ 
-9.750000000000001e-01 -6.750000000000000e-01\\ 
-9.750000000000001e-01 -6.500000000000000e-01\\ 
-9.750000000000001e-01 -6.250000000000000e-01\\ 
-9.750000000000001e-01 -6.000000000000001e-01\\ 
-9.750000000000001e-01 -5.750000000000001e-01\\ 
-9.750000000000001e-01 -5.500000000000000e-01\\ 
-9.750000000000001e-01 -5.250000000000000e-01\\ 
-9.750000000000001e-01 -5.000000000000000e-01\\ 
-9.500000000000001e-01 -6.750000000000000e-01\\ 
-9.500000000000001e-01 -6.500000000000000e-01\\ 
-9.500000000000001e-01 -6.250000000000000e-01\\ 
-9.500000000000001e-01 -6.000000000000001e-01\\ 
-9.500000000000001e-01 -5.750000000000001e-01\\ 
-9.500000000000001e-01 -5.500000000000000e-01\\ 
-9.500000000000001e-01 -5.250000000000000e-01\\ 
-9.250000000000000e-01 -7.000000000000001e-01\\ 
-9.250000000000000e-01 -6.750000000000000e-01\\ 
-9.250000000000000e-01 -6.500000000000000e-01\\ 
-9.250000000000000e-01 -6.250000000000000e-01\\ 
-9.250000000000000e-01 -6.000000000000001e-01\\ 
-9.250000000000000e-01 -5.750000000000001e-01\\ 
-9.250000000000000e-01 -5.500000000000000e-01\\ 
-9.250000000000000e-01 -5.250000000000000e-01\\ 
-9.000000000000000e-01 -7.000000000000001e-01\\ 
-9.000000000000000e-01 -6.750000000000000e-01\\ 
-9.000000000000000e-01 -6.500000000000000e-01\\ 
-9.000000000000000e-01 -6.250000000000000e-01\\ 
-9.000000000000000e-01 -6.000000000000001e-01\\ 
-9.000000000000000e-01 -5.750000000000001e-01\\ 
-9.000000000000000e-01 -5.500000000000000e-01\\ 
-9.000000000000000e-01 -5.250000000000000e-01\\ 
-8.750000000000000e-01 -6.750000000000000e-01\\ 
-8.750000000000000e-01 -6.500000000000000e-01\\ 
-8.750000000000000e-01 -6.250000000000000e-01\\ 
-8.750000000000000e-01 -6.000000000000001e-01\\ 
-8.750000000000000e-01 -5.750000000000001e-01\\ 
-8.750000000000000e-01 -5.500000000000000e-01\\ 
-8.500000000000001e-01 -6.000000000000001e-01\\ 
-8.500000000000001e-01 -5.750000000000001e-01\\ 
-8.500000000000001e-01 -5.500000000000000e-01\\ 
-8.250000000000001e-01 -5.500000000000000e-01\\ 
};
\addplot [only marks, draw=color8, fill=color8, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-8.750000000000000e-01 -7.250000000000001e-01\\ 
-8.750000000000000e-01 -7.000000000000001e-01\\ 
-8.500000000000001e-01 -7.250000000000001e-01\\ 
-8.500000000000001e-01 -7.000000000000001e-01\\ 
-8.500000000000001e-01 -6.750000000000000e-01\\ 
-8.500000000000001e-01 -6.500000000000000e-01\\ 
-8.500000000000001e-01 -6.250000000000000e-01\\ 
-8.250000000000001e-01 -7.500000000000000e-01\\ 
-8.250000000000001e-01 -7.250000000000001e-01\\ 
-8.250000000000001e-01 -7.000000000000001e-01\\ 
-8.250000000000001e-01 -6.750000000000000e-01\\ 
-8.250000000000001e-01 -6.500000000000000e-01\\ 
-8.250000000000001e-01 -6.250000000000000e-01\\ 
-8.250000000000001e-01 -6.000000000000001e-01\\ 
-8.250000000000001e-01 -5.750000000000001e-01\\ 
-8.000000000000000e-01 -7.500000000000000e-01\\ 
-8.000000000000000e-01 -7.250000000000001e-01\\ 
-8.000000000000000e-01 -7.000000000000001e-01\\ 
-8.000000000000000e-01 -6.750000000000000e-01\\ 
-8.000000000000000e-01 -6.500000000000000e-01\\ 
-8.000000000000000e-01 -6.250000000000000e-01\\ 
-8.000000000000000e-01 -6.000000000000001e-01\\ 
-8.000000000000000e-01 -5.750000000000001e-01\\ 
-7.750000000000000e-01 -7.500000000000000e-01\\ 
-7.750000000000000e-01 -7.250000000000001e-01\\ 
-7.750000000000000e-01 -7.000000000000001e-01\\ 
-7.750000000000000e-01 -6.750000000000000e-01\\ 
-7.750000000000000e-01 -6.500000000000000e-01\\ 
-7.750000000000000e-01 -6.250000000000000e-01\\ 
-7.750000000000000e-01 -6.000000000000001e-01\\ 
-7.750000000000000e-01 -5.750000000000001e-01\\ 
-7.500000000000000e-01 -7.250000000000001e-01\\ 
-7.500000000000000e-01 -7.000000000000001e-01\\ 
-7.500000000000000e-01 -6.750000000000000e-01\\ 
-7.500000000000000e-01 -6.500000000000000e-01\\ 
-7.500000000000000e-01 -6.250000000000000e-01\\ 
-7.500000000000000e-01 -6.000000000000001e-01\\ 
-7.500000000000000e-01 -5.750000000000001e-01\\ 
-7.250000000000001e-01 -7.000000000000001e-01\\ 
-7.250000000000001e-01 -6.750000000000000e-01\\ 
-7.250000000000001e-01 -6.500000000000000e-01\\ 
-7.250000000000001e-01 -6.250000000000000e-01\\ 
-7.250000000000001e-01 -6.000000000000001e-01\\ 
-7.000000000000001e-01 -6.750000000000000e-01\\ 
-7.000000000000001e-01 -6.500000000000000e-01\\ 
-7.000000000000001e-01 -6.250000000000000e-01\\ 
-7.000000000000001e-01 -6.000000000000001e-01\\ 
-6.750000000000000e-01 -6.500000000000000e-01\\ 
-6.750000000000000e-01 -6.250000000000000e-01\\ 
-6.750000000000000e-01 -6.000000000000001e-01\\ 
-6.500000000000000e-01 -6.250000000000000e-01\\ 
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-6.500000000000000e-01 -6.000000000000001e-01\\ 
-6.500000000000000e-01 -5.750000000000001e-01\\ 
-6.500000000000000e-01 -5.500000000000000e-01\\ 
-6.500000000000000e-01 -5.250000000000000e-01\\ 
-6.500000000000000e-01 -5.000000000000000e-01\\ 
-6.500000000000000e-01 -4.750000000000000e-01\\ 
-6.250000000000000e-01 -6.000000000000001e-01\\ 
-6.250000000000000e-01 -5.750000000000001e-01\\ 
-6.250000000000000e-01 -5.500000000000000e-01\\ 
-6.250000000000000e-01 -5.250000000000000e-01\\ 
-6.250000000000000e-01 -5.000000000000000e-01\\ 
-6.250000000000000e-01 -4.750000000000000e-01\\ 
-6.250000000000000e-01 -4.500000000000000e-01\\ 
-6.250000000000000e-01 -4.250000000000000e-01\\ 
-6.250000000000000e-01 -4.000000000000000e-01\\ 
-6.250000000000000e-01 -3.750000000000000e-01\\ 
-6.250000000000000e-01 -3.500000000000000e-01\\ 
-6.250000000000000e-01 -3.250000000000000e-01\\ 
-6.000000000000001e-01 -5.750000000000001e-01\\ 
-6.000000000000001e-01 -5.500000000000000e-01\\ 
-6.000000000000001e-01 -5.250000000000000e-01\\ 
-6.000000000000001e-01 -5.000000000000000e-01\\ 
-6.000000000000001e-01 -4.750000000000000e-01\\ 
-6.000000000000001e-01 -4.500000000000000e-01\\ 
-6.000000000000001e-01 -4.250000000000000e-01\\ 
-6.000000000000001e-01 -4.000000000000000e-01\\ 
-6.000000000000001e-01 -3.750000000000000e-01\\ 
-6.000000000000001e-01 -3.500000000000000e-01\\ 
-5.750000000000001e-01 -5.500000000000000e-01\\ 
-5.750000000000001e-01 -5.250000000000000e-01\\ 
-5.750000000000001e-01 -5.000000000000000e-01\\ 
-5.750000000000001e-01 -4.750000000000000e-01\\ 
-5.750000000000001e-01 -4.500000000000000e-01\\ 
-5.750000000000001e-01 -4.250000000000000e-01\\ 
-5.750000000000001e-01 -4.000000000000000e-01\\ 
-5.750000000000001e-01 -3.750000000000000e-01\\ 
-5.750000000000001e-01 -3.500000000000000e-01\\ 
-5.500000000000000e-01 -5.250000000000000e-01\\ 
-5.500000000000000e-01 -5.000000000000000e-01\\ 
-5.500000000000000e-01 -4.750000000000000e-01\\ 
-5.500000000000000e-01 -4.500000000000000e-01\\ 
-5.500000000000000e-01 -4.250000000000000e-01\\ 
-5.500000000000000e-01 -4.000000000000000e-01\\ 
-5.500000000000000e-01 -3.750000000000000e-01\\ 
-5.250000000000000e-01 -5.000000000000000e-01\\ 
-5.250000000000000e-01 -4.750000000000000e-01\\ 
-5.250000000000000e-01 -4.500000000000000e-01\\ 
-5.250000000000000e-01 -4.250000000000000e-01\\ 
-5.250000000000000e-01 -4.000000000000000e-01\\ 
-5.250000000000000e-01 -3.750000000000000e-01\\ 
-5.000000000000000e-01 -4.750000000000000e-01\\ 
-5.000000000000000e-01 -4.500000000000000e-01\\ 
-5.000000000000000e-01 -4.250000000000000e-01\\ 
-5.000000000000000e-01 -4.000000000000000e-01\\ 
-4.750000000000000e-01 -4.500000000000000e-01\\ 
-4.750000000000000e-01 -4.250000000000000e-01\\ 
-4.750000000000000e-01 -4.000000000000000e-01\\ 
-4.500000000000000e-01 -4.250000000000000e-01\\ 
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.000000000000000e+00 -4.750000000000000e-01\\ 
-1.000000000000000e+00 -4.500000000000000e-01\\ 
-1.000000000000000e+00 -4.250000000000000e-01\\ 
-1.000000000000000e+00 -4.000000000000000e-01\\ 
-1.000000000000000e+00 -3.750000000000000e-01\\ 
-1.000000000000000e+00 -3.500000000000000e-01\\ 
-9.750000000000001e-01 -4.750000000000000e-01\\ 
-9.750000000000001e-01 -4.500000000000000e-01\\ 
-9.750000000000001e-01 -4.250000000000000e-01\\ 
-9.750000000000001e-01 -4.000000000000000e-01\\ 
-9.750000000000001e-01 -3.750000000000000e-01\\ 
-9.750000000000001e-01 -3.500000000000000e-01\\ 
-9.500000000000001e-01 -5.000000000000000e-01\\ 
-9.500000000000001e-01 -4.750000000000000e-01\\ 
-9.500000000000001e-01 -4.500000000000000e-01\\ 
-9.500000000000001e-01 -4.250000000000000e-01\\ 
-9.500000000000001e-01 -4.000000000000000e-01\\ 
-9.500000000000001e-01 -3.750000000000000e-01\\ 
-9.500000000000001e-01 -3.500000000000000e-01\\ 
-9.250000000000000e-01 -5.000000000000000e-01\\ 
-9.250000000000000e-01 -4.750000000000000e-01\\ 
-9.250000000000000e-01 -4.500000000000000e-01\\ 
-9.250000000000000e-01 -4.250000000000000e-01\\ 
-9.250000000000000e-01 -4.000000000000000e-01\\ 
-9.250000000000000e-01 -3.750000000000000e-01\\ 
-9.250000000000000e-01 -3.500000000000000e-01\\ 
-9.000000000000000e-01 -5.000000000000000e-01\\ 
-9.000000000000000e-01 -4.750000000000000e-01\\ 
-9.000000000000000e-01 -4.500000000000000e-01\\ 
-9.000000000000000e-01 -4.250000000000000e-01\\ 
-9.000000000000000e-01 -4.000000000000000e-01\\ 
-9.000000000000000e-01 -3.750000000000000e-01\\ 
-9.000000000000000e-01 -3.500000000000000e-01\\ 
-8.750000000000000e-01 -5.250000000000000e-01\\ 
-8.750000000000000e-01 -5.000000000000000e-01\\ 
-8.750000000000000e-01 -4.750000000000000e-01\\ 
-8.750000000000000e-01 -4.500000000000000e-01\\ 
-8.750000000000000e-01 -4.250000000000000e-01\\ 
-8.750000000000000e-01 -4.000000000000000e-01\\ 
-8.750000000000000e-01 -3.750000000000000e-01\\ 
-8.750000000000000e-01 -3.500000000000000e-01\\ 
-8.500000000000001e-01 -5.250000000000000e-01\\ 
-8.500000000000001e-01 -5.000000000000000e-01\\ 
-8.500000000000001e-01 -4.750000000000000e-01\\ 
-8.500000000000001e-01 -4.500000000000000e-01\\ 
-8.500000000000001e-01 -4.250000000000000e-01\\ 
-8.500000000000001e-01 -4.000000000000000e-01\\ 
-8.500000000000001e-01 -3.750000000000000e-01\\ 
-8.500000000000001e-01 -3.500000000000000e-01\\ 
-8.250000000000001e-01 -4.750000000000000e-01\\ 
-8.250000000000001e-01 -4.500000000000000e-01\\ 
-8.250000000000001e-01 -4.250000000000000e-01\\ 
-8.250000000000001e-01 -4.000000000000000e-01\\ 
-8.250000000000001e-01 -3.750000000000000e-01\\ 
-8.250000000000001e-01 -3.500000000000000e-01\\ 
-8.000000000000000e-01 -4.250000000000000e-01\\ 
-8.000000000000000e-01 -4.000000000000000e-01\\ 
-8.000000000000000e-01 -3.750000000000000e-01\\ 
-8.000000000000000e-01 -3.500000000000000e-01\\ 
-7.750000000000000e-01 -3.750000000000000e-01\\ 
-7.750000000000000e-01 -3.500000000000000e-01\\ 
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+6.250000000000000e-01 -7.250000000000001e-01\\ 
+6.500000000000000e-01 -8.500000000000001e-01\\ 
+6.500000000000000e-01 -8.250000000000001e-01\\ 
+6.500000000000000e-01 -8.000000000000000e-01\\ 
+6.500000000000000e-01 -7.750000000000000e-01\\ 
+6.500000000000000e-01 -7.500000000000000e-01\\ 
+6.500000000000000e-01 -7.250000000000001e-01\\ 
+6.750000000000000e-01 -8.500000000000001e-01\\ 
+6.750000000000000e-01 -8.250000000000001e-01\\ 
+6.750000000000000e-01 -8.000000000000000e-01\\ 
+6.750000000000000e-01 -7.750000000000000e-01\\ 
+6.750000000000000e-01 -7.500000000000000e-01\\ 
+6.750000000000000e-01 -7.250000000000001e-01\\ 
+7.000000000000001e-01 -8.500000000000001e-01\\ 
+7.000000000000001e-01 -8.250000000000001e-01\\ 
+7.000000000000001e-01 -8.000000000000000e-01\\ 
+7.000000000000001e-01 -7.750000000000000e-01\\ 
+7.000000000000001e-01 -7.500000000000000e-01\\ 
+7.000000000000001e-01 -7.250000000000001e-01\\ 
+7.250000000000001e-01 -8.500000000000001e-01\\ 
+7.250000000000001e-01 -8.250000000000001e-01\\ 
+7.250000000000001e-01 -8.000000000000000e-01\\ 
+7.250000000000001e-01 -7.750000000000000e-01\\ 
+7.250000000000001e-01 -7.500000000000000e-01\\ 
+7.250000000000001e-01 -7.250000000000001e-01\\ 
+7.500000000000000e-01 -8.500000000000001e-01\\ 
+7.500000000000000e-01 -8.250000000000001e-01\\ 
+7.500000000000000e-01 -8.000000000000000e-01\\ 
+7.500000000000000e-01 -7.750000000000000e-01\\ 
+7.500000000000000e-01 -7.500000000000000e-01\\ 
+7.500000000000000e-01 -7.250000000000001e-01\\ 
+7.750000000000000e-01 -8.500000000000001e-01\\ 
+7.750000000000000e-01 -8.250000000000001e-01\\ 
+7.750000000000000e-01 -8.000000000000000e-01\\ 
+7.750000000000000e-01 -7.750000000000000e-01\\ 
+7.750000000000000e-01 -7.500000000000000e-01\\ 
+7.750000000000000e-01 -7.250000000000001e-01\\ 
+8.000000000000000e-01 -8.500000000000001e-01\\ 
+8.000000000000000e-01 -8.250000000000001e-01\\ 
+8.000000000000000e-01 -8.000000000000000e-01\\ 
+8.000000000000000e-01 -7.750000000000000e-01\\ 
+8.000000000000000e-01 -7.500000000000000e-01\\ 
+8.000000000000000e-01 -7.250000000000001e-01\\ 
+8.250000000000001e-01 -8.500000000000001e-01\\ 
+8.250000000000001e-01 -8.250000000000001e-01\\ 
+8.250000000000001e-01 -8.000000000000000e-01\\ 
+8.250000000000001e-01 -7.750000000000000e-01\\ 
+8.250000000000001e-01 -7.500000000000000e-01\\ 
+8.250000000000001e-01 -7.250000000000001e-01\\ 
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+6.500000000000000e-01 -9.250000000000000e-01\\ 
+6.500000000000000e-01 -9.000000000000000e-01\\ 
+6.500000000000000e-01 -8.750000000000000e-01\\ 
+6.750000000000000e-01 -1.000000000000000e+00\\ 
+6.750000000000000e-01 -9.750000000000001e-01\\ 
+6.750000000000000e-01 -9.500000000000001e-01\\ 
+6.750000000000000e-01 -9.250000000000000e-01\\ 
+6.750000000000000e-01 -9.000000000000000e-01\\ 
+6.750000000000000e-01 -8.750000000000000e-01\\ 
+7.000000000000001e-01 -1.000000000000000e+00\\ 
+7.000000000000001e-01 -9.750000000000001e-01\\ 
+7.000000000000001e-01 -9.500000000000001e-01\\ 
+7.000000000000001e-01 -9.250000000000000e-01\\ 
+7.000000000000001e-01 -9.000000000000000e-01\\ 
+7.000000000000001e-01 -8.750000000000000e-01\\ 
+7.250000000000001e-01 -1.000000000000000e+00\\ 
+7.250000000000001e-01 -9.750000000000001e-01\\ 
+7.250000000000001e-01 -9.500000000000001e-01\\ 
+7.250000000000001e-01 -9.250000000000000e-01\\ 
+7.250000000000001e-01 -9.000000000000000e-01\\ 
+7.250000000000001e-01 -8.750000000000000e-01\\ 
+7.500000000000000e-01 -1.000000000000000e+00\\ 
+7.500000000000000e-01 -9.750000000000001e-01\\ 
+7.500000000000000e-01 -9.500000000000001e-01\\ 
+7.500000000000000e-01 -9.250000000000000e-01\\ 
+7.500000000000000e-01 -9.000000000000000e-01\\ 
+7.500000000000000e-01 -8.750000000000000e-01\\ 
+7.750000000000000e-01 -1.000000000000000e+00\\ 
+7.750000000000000e-01 -9.750000000000001e-01\\ 
+7.750000000000000e-01 -9.500000000000001e-01\\ 
+7.750000000000000e-01 -9.250000000000000e-01\\ 
+7.750000000000000e-01 -9.000000000000000e-01\\ 
+7.750000000000000e-01 -8.750000000000000e-01\\ 
+8.000000000000000e-01 -1.000000000000000e+00\\ 
+8.000000000000000e-01 -9.750000000000001e-01\\ 
+8.000000000000000e-01 -9.500000000000001e-01\\ 
+8.000000000000000e-01 -9.250000000000000e-01\\ 
+8.000000000000000e-01 -9.000000000000000e-01\\ 
+8.000000000000000e-01 -8.750000000000000e-01\\ 
+8.250000000000001e-01 -8.750000000000000e-01\\ 
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+8.250000000000001e-01 -1.000000000000000e+00\\ 
+8.250000000000001e-01 -9.750000000000001e-01\\ 
+8.250000000000001e-01 -9.500000000000001e-01\\ 
+8.250000000000001e-01 -9.250000000000000e-01\\ 
+8.250000000000001e-01 -9.000000000000000e-01\\ 
+8.500000000000001e-01 -1.000000000000000e+00\\ 
+8.500000000000001e-01 -9.750000000000001e-01\\ 
+8.500000000000001e-01 -9.500000000000001e-01\\ 
+8.500000000000001e-01 -9.250000000000000e-01\\ 
+8.500000000000001e-01 -9.000000000000000e-01\\ 
+8.500000000000001e-01 -8.750000000000000e-01\\ 
+8.750000000000000e-01 -1.000000000000000e+00\\ 
+8.750000000000000e-01 -9.750000000000001e-01\\ 
+8.750000000000000e-01 -9.500000000000001e-01\\ 
+8.750000000000000e-01 -9.250000000000000e-01\\ 
+8.750000000000000e-01 -9.000000000000000e-01\\ 
+8.750000000000000e-01 -8.750000000000000e-01\\ 
+9.000000000000000e-01 -1.000000000000000e+00\\ 
+9.000000000000000e-01 -9.750000000000001e-01\\ 
+9.000000000000000e-01 -9.500000000000001e-01\\ 
+9.000000000000000e-01 -9.250000000000000e-01\\ 
+9.000000000000000e-01 -9.000000000000000e-01\\ 
+9.000000000000000e-01 -8.750000000000000e-01\\ 
+9.250000000000000e-01 -1.000000000000000e+00\\ 
+9.250000000000000e-01 -9.750000000000001e-01\\ 
+9.250000000000000e-01 -9.500000000000001e-01\\ 
+9.250000000000000e-01 -9.250000000000000e-01\\ 
+9.250000000000000e-01 -9.000000000000000e-01\\ 
+9.250000000000000e-01 -8.750000000000000e-01\\ 
+9.500000000000001e-01 -1.000000000000000e+00\\ 
+9.500000000000001e-01 -9.750000000000001e-01\\ 
+9.500000000000001e-01 -9.500000000000001e-01\\ 
+9.500000000000001e-01 -9.250000000000000e-01\\ 
+9.500000000000001e-01 -9.000000000000000e-01\\ 
+9.500000000000001e-01 -8.750000000000000e-01\\ 
+9.750000000000001e-01 -1.000000000000000e+00\\ 
+9.750000000000001e-01 -9.750000000000001e-01\\ 
+9.750000000000001e-01 -9.500000000000001e-01\\ 
+9.750000000000001e-01 -9.250000000000000e-01\\ 
+9.750000000000001e-01 -9.000000000000000e-01\\ 
+9.750000000000001e-01 -8.750000000000000e-01\\ 
+1.000000000000000e+00 -1.000000000000000e+00\\ 
+1.000000000000000e+00 -9.750000000000001e-01\\ 
+1.000000000000000e+00 -9.500000000000001e-01\\ 
+1.000000000000000e+00 -9.250000000000000e-01\\ 
+1.000000000000000e+00 -9.000000000000000e-01\\ 
+1.000000000000000e+00 -8.750000000000000e-01\\ 
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+8.500000000000001e-01 -8.500000000000001e-01\\ 
+8.500000000000001e-01 -8.250000000000001e-01\\ 
+8.500000000000001e-01 -8.000000000000000e-01\\ 
+8.500000000000001e-01 -7.750000000000000e-01\\ 
+8.500000000000001e-01 -7.500000000000000e-01\\ 
+8.500000000000001e-01 -7.250000000000001e-01\\ 
+8.750000000000000e-01 -8.500000000000001e-01\\ 
+8.750000000000000e-01 -8.250000000000001e-01\\ 
+8.750000000000000e-01 -8.000000000000000e-01\\ 
+8.750000000000000e-01 -7.750000000000000e-01\\ 
+8.750000000000000e-01 -7.500000000000000e-01\\ 
+8.750000000000000e-01 -7.250000000000001e-01\\ 
+9.000000000000000e-01 -8.500000000000001e-01\\ 
+9.000000000000000e-01 -8.250000000000001e-01\\ 
+9.000000000000000e-01 -8.000000000000000e-01\\ 
+9.000000000000000e-01 -7.750000000000000e-01\\ 
+9.000000000000000e-01 -7.500000000000000e-01\\ 
+9.000000000000000e-01 -7.250000000000001e-01\\ 
+9.250000000000000e-01 -8.500000000000001e-01\\ 
+9.250000000000000e-01 -8.250000000000001e-01\\ 
+9.250000000000000e-01 -8.000000000000000e-01\\ 
+9.250000000000000e-01 -7.750000000000000e-01\\ 
+9.250000000000000e-01 -7.500000000000000e-01\\ 
+9.250000000000000e-01 -7.250000000000001e-01\\ 
+9.500000000000001e-01 -8.500000000000001e-01\\ 
+9.500000000000001e-01 -8.250000000000001e-01\\ 
+9.500000000000001e-01 -8.000000000000000e-01\\ 
+9.500000000000001e-01 -7.750000000000000e-01\\ 
+9.500000000000001e-01 -7.500000000000000e-01\\ 
+9.500000000000001e-01 -7.250000000000001e-01\\ 
+9.750000000000001e-01 -8.500000000000001e-01\\ 
+9.750000000000001e-01 -8.250000000000001e-01\\ 
+9.750000000000001e-01 -8.000000000000000e-01\\ 
+9.750000000000001e-01 -7.750000000000000e-01\\ 
+9.750000000000001e-01 -7.500000000000000e-01\\ 
+9.750000000000001e-01 -7.250000000000001e-01\\ 
+1.000000000000000e+00 -8.500000000000001e-01\\ 
+1.000000000000000e+00 -8.250000000000001e-01\\ 
+1.000000000000000e+00 -8.000000000000000e-01\\ 
+1.000000000000000e+00 -7.750000000000000e-01\\ 
+1.000000000000000e+00 -7.500000000000000e-01\\ 
+1.000000000000000e+00 -7.250000000000001e-01\\ 
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+8.250000000000001e-01 -6.250000000000000e-01\\ 
+8.250000000000001e-01 -6.000000000000001e-01\\ 
+8.250000000000001e-01 -5.750000000000001e-01\\ 
+8.500000000000001e-01 -7.000000000000001e-01\\ 
+8.500000000000001e-01 -6.750000000000000e-01\\ 
+8.500000000000001e-01 -6.500000000000000e-01\\ 
+8.500000000000001e-01 -6.250000000000000e-01\\ 
+8.500000000000001e-01 -6.000000000000001e-01\\ 
+8.500000000000001e-01 -5.750000000000001e-01\\ 
+8.750000000000000e-01 -7.000000000000001e-01\\ 
+8.750000000000000e-01 -6.750000000000000e-01\\ 
+8.750000000000000e-01 -6.500000000000000e-01\\ 
+8.750000000000000e-01 -6.250000000000000e-01\\ 
+8.750000000000000e-01 -6.000000000000001e-01\\ 
+8.750000000000000e-01 -5.750000000000001e-01\\ 
+9.000000000000000e-01 -7.000000000000001e-01\\ 
+9.000000000000000e-01 -6.750000000000000e-01\\ 
+9.000000000000000e-01 -6.500000000000000e-01\\ 
+9.000000000000000e-01 -6.250000000000000e-01\\ 
+9.000000000000000e-01 -6.000000000000001e-01\\ 
+9.000000000000000e-01 -5.750000000000001e-01\\ 
+9.250000000000000e-01 -7.000000000000001e-01\\ 
+9.250000000000000e-01 -6.750000000000000e-01\\ 
+9.250000000000000e-01 -6.500000000000000e-01\\ 
+9.250000000000000e-01 -6.250000000000000e-01\\ 
+9.250000000000000e-01 -6.000000000000001e-01\\ 
+9.250000000000000e-01 -5.750000000000001e-01\\ 
+9.500000000000001e-01 -7.000000000000001e-01\\ 
+9.500000000000001e-01 -6.750000000000000e-01\\ 
+9.500000000000001e-01 -6.500000000000000e-01\\ 
+9.500000000000001e-01 -6.250000000000000e-01\\ 
+9.500000000000001e-01 -6.000000000000001e-01\\ 
+9.500000000000001e-01 -5.750000000000001e-01\\ 
+9.750000000000001e-01 -7.000000000000001e-01\\ 
+9.750000000000001e-01 -6.750000000000000e-01\\ 
+9.750000000000001e-01 -6.500000000000000e-01\\ 
+9.750000000000001e-01 -6.250000000000000e-01\\ 
+9.750000000000001e-01 -6.000000000000001e-01\\ 
+9.750000000000001e-01 -5.750000000000001e-01\\ 
+1.000000000000000e+00 -7.000000000000001e-01\\ 
+1.000000000000000e+00 -6.750000000000000e-01\\ 
+1.000000000000000e+00 -6.500000000000000e-01\\ 
+1.000000000000000e+00 -6.250000000000000e-01\\ 
+1.000000000000000e+00 -6.000000000000001e-01\\ 
+1.000000000000000e+00 -5.750000000000001e-01\\ 
};
\addplot [only marks, draw=white!49.80392156862745!black, fill=white!49.80392156862745!black, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+8.000000000000000e-01 -4.500000000000000e-01\\ 
+8.250000000000001e-01 -5.500000000000000e-01\\ 
+8.250000000000001e-01 -5.250000000000000e-01\\ 
+8.250000000000001e-01 -5.000000000000000e-01\\ 
+8.250000000000001e-01 -4.750000000000000e-01\\ 
+8.250000000000001e-01 -4.500000000000000e-01\\ 
+8.500000000000001e-01 -5.500000000000000e-01\\ 
+8.500000000000001e-01 -5.250000000000000e-01\\ 
+8.500000000000001e-01 -5.000000000000000e-01\\ 
+8.500000000000001e-01 -4.750000000000000e-01\\ 
+8.500000000000001e-01 -4.500000000000000e-01\\ 
+8.750000000000000e-01 -5.500000000000000e-01\\ 
+8.750000000000000e-01 -5.250000000000000e-01\\ 
+8.750000000000000e-01 -5.000000000000000e-01\\ 
+8.750000000000000e-01 -4.750000000000000e-01\\ 
+8.750000000000000e-01 -4.500000000000000e-01\\ 
+8.750000000000000e-01 -4.250000000000000e-01\\ 
+9.000000000000000e-01 -5.500000000000000e-01\\ 
+9.000000000000000e-01 -5.250000000000000e-01\\ 
+9.000000000000000e-01 -5.000000000000000e-01\\ 
+9.000000000000000e-01 -4.750000000000000e-01\\ 
+9.000000000000000e-01 -4.500000000000000e-01\\ 
+9.000000000000000e-01 -4.250000000000000e-01\\ 
+9.250000000000000e-01 -5.500000000000000e-01\\ 
+9.250000000000000e-01 -5.250000000000000e-01\\ 
+9.250000000000000e-01 -5.000000000000000e-01\\ 
+9.250000000000000e-01 -4.750000000000000e-01\\ 
+9.250000000000000e-01 -4.500000000000000e-01\\ 
+9.250000000000000e-01 -4.250000000000000e-01\\ 
+9.500000000000001e-01 -5.500000000000000e-01\\ 
+9.500000000000001e-01 -5.250000000000000e-01\\ 
+9.500000000000001e-01 -5.000000000000000e-01\\ 
+9.500000000000001e-01 -4.750000000000000e-01\\ 
+9.500000000000001e-01 -4.500000000000000e-01\\ 
+9.500000000000001e-01 -4.250000000000000e-01\\ 
+9.750000000000001e-01 -5.500000000000000e-01\\ 
+9.750000000000001e-01 -5.250000000000000e-01\\ 
+9.750000000000001e-01 -5.000000000000000e-01\\ 
+9.750000000000001e-01 -4.750000000000000e-01\\ 
+9.750000000000001e-01 -4.500000000000000e-01\\ 
+9.750000000000001e-01 -4.250000000000000e-01\\ 
+1.000000000000000e+00 -5.500000000000000e-01\\ 
+1.000000000000000e+00 -5.250000000000000e-01\\ 
+1.000000000000000e+00 -5.000000000000000e-01\\ 
+1.000000000000000e+00 -4.750000000000000e-01\\ 
+1.000000000000000e+00 -4.500000000000000e-01\\ 
+1.000000000000000e+00 -4.250000000000000e-01\\ 
+1.000000000000000e+00 -4.000000000000000e-01\\ 
};
\addplot [only marks, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+6.250000000000000e-01 -7.000000000000001e-01\\ 
+6.250000000000000e-01 -6.750000000000000e-01\\ 
+6.250000000000000e-01 -6.500000000000000e-01\\ 
+6.250000000000000e-01 -6.250000000000000e-01\\ 
+6.250000000000000e-01 -6.000000000000001e-01\\ 
+6.500000000000000e-01 -7.000000000000001e-01\\ 
+6.500000000000000e-01 -6.750000000000000e-01\\ 
+6.500000000000000e-01 -6.500000000000000e-01\\ 
+6.500000000000000e-01 -6.250000000000000e-01\\ 
+6.500000000000000e-01 -6.000000000000001e-01\\ 
+6.750000000000000e-01 -7.000000000000001e-01\\ 
+6.750000000000000e-01 -6.750000000000000e-01\\ 
+6.750000000000000e-01 -6.500000000000000e-01\\ 
+6.750000000000000e-01 -6.250000000000000e-01\\ 
+6.750000000000000e-01 -6.000000000000001e-01\\ 
+7.000000000000001e-01 -7.000000000000001e-01\\ 
+7.000000000000001e-01 -6.750000000000000e-01\\ 
+7.000000000000001e-01 -6.500000000000000e-01\\ 
+7.000000000000001e-01 -6.250000000000000e-01\\ 
+7.000000000000001e-01 -6.000000000000001e-01\\ 
+7.250000000000001e-01 -7.000000000000001e-01\\ 
+7.250000000000001e-01 -6.750000000000000e-01\\ 
+7.250000000000001e-01 -6.500000000000000e-01\\ 
+7.250000000000001e-01 -6.250000000000000e-01\\ 
+7.250000000000001e-01 -6.000000000000001e-01\\ 
+7.500000000000000e-01 -7.000000000000001e-01\\ 
+7.500000000000000e-01 -6.750000000000000e-01\\ 
+7.500000000000000e-01 -6.500000000000000e-01\\ 
+7.500000000000000e-01 -6.250000000000000e-01\\ 
+7.500000000000000e-01 -6.000000000000001e-01\\ 
+7.750000000000000e-01 -7.000000000000001e-01\\ 
+7.750000000000000e-01 -6.750000000000000e-01\\ 
+7.750000000000000e-01 -6.500000000000000e-01\\ 
+7.750000000000000e-01 -6.250000000000000e-01\\ 
+7.750000000000000e-01 -6.000000000000001e-01\\ 
+8.000000000000000e-01 -7.000000000000001e-01\\ 
+8.000000000000000e-01 -6.750000000000000e-01\\ 
+8.000000000000000e-01 -6.500000000000000e-01\\ 
+8.000000000000000e-01 -6.250000000000000e-01\\ 
+8.000000000000000e-01 -6.000000000000001e-01\\ 
+8.250000000000001e-01 -7.000000000000001e-01\\ 
+8.250000000000001e-01 -6.750000000000000e-01\\ 
+8.250000000000001e-01 -6.500000000000000e-01\\ 
};
\addplot [only marks, draw=color8, fill=color8, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+6.000000000000001e-01 -5.250000000000000e-01\\ 
+6.000000000000001e-01 -5.000000000000000e-01\\ 
+6.250000000000000e-01 -5.750000000000001e-01\\ 
+6.250000000000000e-01 -5.500000000000000e-01\\ 
+6.250000000000000e-01 -5.250000000000000e-01\\ 
+6.250000000000000e-01 -5.000000000000000e-01\\ 
+6.500000000000000e-01 -5.750000000000001e-01\\ 
+6.500000000000000e-01 -5.500000000000000e-01\\ 
+6.500000000000000e-01 -5.250000000000000e-01\\ 
+6.500000000000000e-01 -5.000000000000000e-01\\ 
+6.500000000000000e-01 -4.750000000000000e-01\\ 
+6.750000000000000e-01 -5.750000000000001e-01\\ 
+6.750000000000000e-01 -5.500000000000000e-01\\ 
+6.750000000000000e-01 -5.250000000000000e-01\\ 
+6.750000000000000e-01 -5.000000000000000e-01\\ 
+6.750000000000000e-01 -4.750000000000000e-01\\ 
+7.000000000000001e-01 -5.750000000000001e-01\\ 
+7.000000000000001e-01 -5.500000000000000e-01\\ 
+7.000000000000001e-01 -5.250000000000000e-01\\ 
+7.000000000000001e-01 -5.000000000000000e-01\\ 
+7.000000000000001e-01 -4.750000000000000e-01\\ 
+7.250000000000001e-01 -5.750000000000001e-01\\ 
+7.250000000000001e-01 -5.500000000000000e-01\\ 
+7.250000000000001e-01 -5.250000000000000e-01\\ 
+7.250000000000001e-01 -5.000000000000000e-01\\ 
+7.250000000000001e-01 -4.750000000000000e-01\\ 
+7.500000000000000e-01 -5.750000000000001e-01\\ 
+7.500000000000000e-01 -5.500000000000000e-01\\ 
+7.500000000000000e-01 -5.250000000000000e-01\\ 
+7.500000000000000e-01 -5.000000000000000e-01\\ 
+7.500000000000000e-01 -4.750000000000000e-01\\ 
+7.750000000000000e-01 -5.750000000000001e-01\\ 
+7.750000000000000e-01 -5.500000000000000e-01\\ 
+7.750000000000000e-01 -5.250000000000000e-01\\ 
+7.750000000000000e-01 -5.000000000000000e-01\\ 
+7.750000000000000e-01 -4.750000000000000e-01\\ 
+7.750000000000000e-01 -4.500000000000000e-01\\ 
+8.000000000000000e-01 -5.750000000000001e-01\\ 
+8.000000000000000e-01 -5.500000000000000e-01\\ 
+8.000000000000000e-01 -5.250000000000000e-01\\ 
+8.000000000000000e-01 -5.000000000000000e-01\\ 
+8.000000000000000e-01 -4.750000000000000e-01\\ 
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+4.500000000000000e-01 -8.750000000000000e-01\\ 
+4.500000000000000e-01 -8.500000000000001e-01\\ 
+4.500000000000000e-01 -8.250000000000001e-01\\ 
+4.500000000000000e-01 -8.000000000000000e-01\\ 
+4.500000000000000e-01 -7.750000000000000e-01\\ 
+4.750000000000000e-01 -8.750000000000000e-01\\ 
+4.750000000000000e-01 -8.500000000000001e-01\\ 
+4.750000000000000e-01 -8.250000000000001e-01\\ 
+4.750000000000000e-01 -8.000000000000000e-01\\ 
+4.750000000000000e-01 -7.750000000000000e-01\\ 
+5.000000000000000e-01 -8.750000000000000e-01\\ 
+5.000000000000000e-01 -8.500000000000001e-01\\ 
+5.000000000000000e-01 -8.250000000000001e-01\\ 
+5.000000000000000e-01 -8.000000000000000e-01\\ 
+5.000000000000000e-01 -7.750000000000000e-01\\ 
+5.250000000000000e-01 -8.750000000000000e-01\\ 
+5.250000000000000e-01 -8.500000000000001e-01\\ 
+5.250000000000000e-01 -8.250000000000001e-01\\ 
+5.250000000000000e-01 -8.000000000000000e-01\\ 
+5.250000000000000e-01 -7.750000000000000e-01\\ 
+5.250000000000000e-01 -7.500000000000000e-01\\ 
+5.500000000000000e-01 -8.750000000000000e-01\\ 
+5.500000000000000e-01 -8.500000000000001e-01\\ 
+5.500000000000000e-01 -8.250000000000001e-01\\ 
+5.500000000000000e-01 -8.000000000000000e-01\\ 
+5.500000000000000e-01 -7.750000000000000e-01\\ 
+5.500000000000000e-01 -7.500000000000000e-01\\ 
+5.750000000000001e-01 -8.500000000000001e-01\\ 
+5.750000000000001e-01 -8.250000000000001e-01\\ 
+5.750000000000001e-01 -8.000000000000000e-01\\ 
+5.750000000000001e-01 -7.750000000000000e-01\\ 
+5.750000000000001e-01 -7.500000000000000e-01\\ 
+6.000000000000001e-01 -8.500000000000001e-01\\ 
+6.000000000000001e-01 -8.250000000000001e-01\\ 
+6.000000000000001e-01 -8.000000000000000e-01\\ 
+6.000000000000001e-01 -7.750000000000000e-01\\ 
+6.000000000000001e-01 -7.500000000000000e-01\\ 
+6.250000000000000e-01 -8.500000000000001e-01\\ 
+6.250000000000000e-01 -8.250000000000001e-01\\ 
+6.250000000000000e-01 -8.000000000000000e-01\\ 
+6.250000000000000e-01 -7.750000000000000e-01\\ 
+6.250000000000000e-01 -7.500000000000000e-01\\ 
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+4.750000000000000e-01 -1.000000000000000e+00\\ 
+4.750000000000000e-01 -9.750000000000001e-01\\ 
+4.750000000000000e-01 -9.500000000000001e-01\\ 
+4.750000000000000e-01 -9.250000000000000e-01\\ 
+4.750000000000000e-01 -9.000000000000000e-01\\ 
+5.000000000000000e-01 -1.000000000000000e+00\\ 
+5.000000000000000e-01 -9.750000000000001e-01\\ 
+5.000000000000000e-01 -9.500000000000001e-01\\ 
+5.000000000000000e-01 -9.250000000000000e-01\\ 
+5.000000000000000e-01 -9.000000000000000e-01\\ 
+5.250000000000000e-01 -1.000000000000000e+00\\ 
+5.250000000000000e-01 -9.750000000000001e-01\\ 
+5.250000000000000e-01 -9.500000000000001e-01\\ 
+5.250000000000000e-01 -9.250000000000000e-01\\ 
+5.250000000000000e-01 -9.000000000000000e-01\\ 
+5.500000000000000e-01 -1.000000000000000e+00\\ 
+5.500000000000000e-01 -9.750000000000001e-01\\ 
+5.500000000000000e-01 -9.500000000000001e-01\\ 
+5.500000000000000e-01 -9.250000000000000e-01\\ 
+5.500000000000000e-01 -9.000000000000000e-01\\ 
+5.750000000000001e-01 -1.000000000000000e+00\\ 
+5.750000000000001e-01 -9.750000000000001e-01\\ 
+5.750000000000001e-01 -9.500000000000001e-01\\ 
+5.750000000000001e-01 -9.250000000000000e-01\\ 
+5.750000000000001e-01 -9.000000000000000e-01\\ 
+5.750000000000001e-01 -8.750000000000000e-01\\ 
+6.000000000000001e-01 -1.000000000000000e+00\\ 
+6.000000000000001e-01 -9.750000000000001e-01\\ 
+6.000000000000001e-01 -9.500000000000001e-01\\ 
+6.000000000000001e-01 -9.250000000000000e-01\\ 
+6.000000000000001e-01 -9.000000000000000e-01\\ 
+6.000000000000001e-01 -8.750000000000000e-01\\ 
+6.250000000000000e-01 -1.000000000000000e+00\\ 
+6.250000000000000e-01 -9.750000000000001e-01\\ 
+6.250000000000000e-01 -9.500000000000001e-01\\ 
+6.250000000000000e-01 -9.250000000000000e-01\\ 
+6.250000000000000e-01 -9.000000000000000e-01\\ 
+6.250000000000000e-01 -8.750000000000000e-01\\ 
+6.500000000000000e-01 -1.000000000000000e+00\\ 
+6.500000000000000e-01 -9.750000000000001e-01\\ 
+6.500000000000000e-01 -9.500000000000001e-01\\ 
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+2.500000000000000e-01 -9.250000000000000e-01\\ 
+2.500000000000000e-01 -9.000000000000000e-01\\ 
+2.500000000000000e-01 -8.750000000000000e-01\\ 
+2.500000000000000e-01 -8.500000000000001e-01\\ 
+2.500000000000000e-01 -8.250000000000001e-01\\ 
+2.750000000000000e-01 -9.250000000000000e-01\\ 
+2.750000000000000e-01 -9.000000000000000e-01\\ 
+2.750000000000000e-01 -8.750000000000000e-01\\ 
+2.750000000000000e-01 -8.500000000000001e-01\\ 
+2.750000000000000e-01 -8.250000000000001e-01\\ 
+3.000000000000000e-01 -9.000000000000000e-01\\ 
+3.000000000000000e-01 -8.750000000000000e-01\\ 
+3.000000000000000e-01 -8.500000000000001e-01\\ 
+3.000000000000000e-01 -8.250000000000001e-01\\ 
+3.250000000000000e-01 -9.000000000000000e-01\\ 
+3.250000000000000e-01 -8.750000000000000e-01\\ 
+3.250000000000000e-01 -8.500000000000001e-01\\ 
+3.250000000000000e-01 -8.250000000000001e-01\\ 
+3.250000000000000e-01 -8.000000000000000e-01\\ 
+3.500000000000000e-01 -9.000000000000000e-01\\ 
+3.500000000000000e-01 -8.750000000000000e-01\\ 
+3.500000000000000e-01 -8.500000000000001e-01\\ 
+3.500000000000000e-01 -8.250000000000001e-01\\ 
+3.500000000000000e-01 -8.000000000000000e-01\\ 
+3.750000000000000e-01 -8.750000000000000e-01\\ 
+3.750000000000000e-01 -8.500000000000001e-01\\ 
+3.750000000000000e-01 -8.250000000000001e-01\\ 
+3.750000000000000e-01 -8.000000000000000e-01\\ 
+4.000000000000000e-01 -8.750000000000000e-01\\ 
+4.000000000000000e-01 -8.500000000000001e-01\\ 
+4.000000000000000e-01 -8.250000000000001e-01\\ 
+4.000000000000000e-01 -8.000000000000000e-01\\ 
+4.250000000000000e-01 -8.750000000000000e-01\\ 
+4.250000000000000e-01 -8.500000000000001e-01\\ 
+4.250000000000000e-01 -8.250000000000001e-01\\ 
+4.250000000000000e-01 -8.000000000000000e-01\\ 
+4.250000000000000e-01 -7.750000000000000e-01\\ 
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+2.750000000000000e-01 -1.000000000000000e+00\\ 
+2.750000000000000e-01 -9.750000000000001e-01\\ 
+2.750000000000000e-01 -9.500000000000001e-01\\ 
+3.000000000000000e-01 -1.000000000000000e+00\\ 
+3.000000000000000e-01 -9.750000000000001e-01\\ 
+3.000000000000000e-01 -9.500000000000001e-01\\ 
+3.000000000000000e-01 -9.250000000000000e-01\\ 
+3.250000000000000e-01 -1.000000000000000e+00\\ 
+3.250000000000000e-01 -9.750000000000001e-01\\ 
+3.250000000000000e-01 -9.500000000000001e-01\\ 
+3.250000000000000e-01 -9.250000000000000e-01\\ 
+3.500000000000000e-01 -1.000000000000000e+00\\ 
+3.500000000000000e-01 -9.750000000000001e-01\\ 
+3.500000000000000e-01 -9.500000000000001e-01\\ 
+3.500000000000000e-01 -9.250000000000000e-01\\ 
+3.750000000000000e-01 -1.000000000000000e+00\\ 
+3.750000000000000e-01 -9.750000000000001e-01\\ 
+3.750000000000000e-01 -9.500000000000001e-01\\ 
+3.750000000000000e-01 -9.250000000000000e-01\\ 
+3.750000000000000e-01 -9.000000000000000e-01\\ 
+4.000000000000000e-01 -1.000000000000000e+00\\ 
+4.000000000000000e-01 -9.750000000000001e-01\\ 
+4.000000000000000e-01 -9.500000000000001e-01\\ 
+4.000000000000000e-01 -9.250000000000000e-01\\ 
+4.000000000000000e-01 -9.000000000000000e-01\\ 
+4.250000000000000e-01 -1.000000000000000e+00\\ 
+4.250000000000000e-01 -9.750000000000001e-01\\ 
+4.250000000000000e-01 -9.500000000000001e-01\\ 
+4.250000000000000e-01 -9.250000000000000e-01\\ 
+4.250000000000000e-01 -9.000000000000000e-01\\ 
+4.500000000000000e-01 -1.000000000000000e+00\\ 
+4.500000000000000e-01 -9.750000000000001e-01\\ 
+4.500000000000000e-01 -9.500000000000001e-01\\ 
+4.500000000000000e-01 -9.250000000000000e-01\\ 
+4.500000000000000e-01 -9.000000000000000e-01\\ 
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+4.250000000000000e-01 -7.250000000000001e-01\\ 
+4.250000000000000e-01 -7.000000000000001e-01\\ 
+4.250000000000000e-01 -6.750000000000000e-01\\ 
+4.250000000000000e-01 -6.500000000000000e-01\\ 
+4.500000000000000e-01 -7.500000000000000e-01\\ 
+4.500000000000000e-01 -7.250000000000001e-01\\ 
+4.500000000000000e-01 -7.000000000000001e-01\\ 
+4.500000000000000e-01 -6.750000000000000e-01\\ 
+4.500000000000000e-01 -6.500000000000000e-01\\ 
+4.750000000000000e-01 -7.500000000000000e-01\\ 
+4.750000000000000e-01 -7.250000000000001e-01\\ 
+4.750000000000000e-01 -7.000000000000001e-01\\ 
+4.750000000000000e-01 -6.750000000000000e-01\\ 
+4.750000000000000e-01 -6.500000000000000e-01\\ 
+5.000000000000000e-01 -7.500000000000000e-01\\ 
+5.000000000000000e-01 -7.250000000000001e-01\\ 
+5.000000000000000e-01 -7.000000000000001e-01\\ 
+5.000000000000000e-01 -6.750000000000000e-01\\ 
+5.000000000000000e-01 -6.500000000000000e-01\\ 
+5.250000000000000e-01 -7.250000000000001e-01\\ 
+5.250000000000000e-01 -7.000000000000001e-01\\ 
+5.250000000000000e-01 -6.750000000000000e-01\\ 
+5.250000000000000e-01 -6.500000000000000e-01\\ 
+5.250000000000000e-01 -6.250000000000000e-01\\ 
+5.500000000000000e-01 -7.250000000000001e-01\\ 
+5.500000000000000e-01 -7.000000000000001e-01\\ 
+5.500000000000000e-01 -6.750000000000000e-01\\ 
+5.500000000000000e-01 -6.500000000000000e-01\\ 
+5.500000000000000e-01 -6.250000000000000e-01\\ 
+5.750000000000001e-01 -7.250000000000001e-01\\ 
+5.750000000000001e-01 -7.000000000000001e-01\\ 
+5.750000000000001e-01 -6.750000000000000e-01\\ 
+5.750000000000001e-01 -6.500000000000000e-01\\ 
+5.750000000000001e-01 -6.250000000000000e-01\\ 
+6.000000000000001e-01 -7.250000000000001e-01\\ 
+6.000000000000001e-01 -7.000000000000001e-01\\ 
+6.000000000000001e-01 -6.750000000000000e-01\\ 
+6.000000000000001e-01 -6.500000000000000e-01\\ 
+6.000000000000001e-01 -6.250000000000000e-01\\ 
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+4.000000000000000e-01 -6.250000000000000e-01\\ 
+4.000000000000000e-01 -6.000000000000001e-01\\ 
+4.000000000000000e-01 -5.750000000000001e-01\\ 
+4.000000000000000e-01 -5.500000000000000e-01\\ 
+4.250000000000000e-01 -6.250000000000000e-01\\ 
+4.250000000000000e-01 -6.000000000000001e-01\\ 
+4.250000000000000e-01 -5.750000000000001e-01\\ 
+4.250000000000000e-01 -5.500000000000000e-01\\ 
+4.250000000000000e-01 -5.250000000000000e-01\\ 
+4.500000000000000e-01 -6.250000000000000e-01\\ 
+4.500000000000000e-01 -6.000000000000001e-01\\ 
+4.500000000000000e-01 -5.750000000000001e-01\\ 
+4.500000000000000e-01 -5.500000000000000e-01\\ 
+4.500000000000000e-01 -5.250000000000000e-01\\ 
+4.750000000000000e-01 -6.250000000000000e-01\\ 
+4.750000000000000e-01 -6.000000000000001e-01\\ 
+4.750000000000000e-01 -5.750000000000001e-01\\ 
+4.750000000000000e-01 -5.500000000000000e-01\\ 
+4.750000000000000e-01 -5.250000000000000e-01\\ 
+5.000000000000000e-01 -6.250000000000000e-01\\ 
+5.000000000000000e-01 -6.000000000000001e-01\\ 
+5.000000000000000e-01 -5.750000000000001e-01\\ 
+5.000000000000000e-01 -5.500000000000000e-01\\ 
+5.000000000000000e-01 -5.250000000000000e-01\\ 
+5.250000000000000e-01 -6.000000000000001e-01\\ 
+5.250000000000000e-01 -5.750000000000001e-01\\ 
+5.250000000000000e-01 -5.500000000000000e-01\\ 
+5.250000000000000e-01 -5.250000000000000e-01\\ 
+5.250000000000000e-01 -5.000000000000000e-01\\ 
+5.500000000000000e-01 -6.000000000000001e-01\\ 
+5.500000000000000e-01 -5.750000000000001e-01\\ 
+5.500000000000000e-01 -5.500000000000000e-01\\ 
+5.500000000000000e-01 -5.250000000000000e-01\\ 
+5.500000000000000e-01 -5.000000000000000e-01\\ 
+5.750000000000001e-01 -6.000000000000001e-01\\ 
+5.750000000000001e-01 -5.750000000000001e-01\\ 
+5.750000000000001e-01 -5.500000000000000e-01\\ 
+5.750000000000001e-01 -5.250000000000000e-01\\ 
+5.750000000000001e-01 -5.000000000000000e-01\\ 
+6.000000000000001e-01 -6.000000000000001e-01\\ 
+6.000000000000001e-01 -5.750000000000001e-01\\ 
+6.000000000000001e-01 -5.500000000000000e-01\\ 
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.750000000000000e-01 -5.750000000000001e-01\\ 
+2.000000000000000e-01 -6.750000000000000e-01\\ 
+2.000000000000000e-01 -6.500000000000000e-01\\ 
+2.000000000000000e-01 -6.250000000000000e-01\\ 
+2.000000000000000e-01 -6.000000000000001e-01\\ 
+2.000000000000000e-01 -5.750000000000001e-01\\ 
+2.250000000000000e-01 -6.750000000000000e-01\\ 
+2.250000000000000e-01 -6.500000000000000e-01\\ 
+2.250000000000000e-01 -6.250000000000000e-01\\ 
+2.250000000000000e-01 -6.000000000000001e-01\\ 
+2.250000000000000e-01 -5.750000000000001e-01\\ 
+2.500000000000000e-01 -6.750000000000000e-01\\ 
+2.500000000000000e-01 -6.500000000000000e-01\\ 
+2.500000000000000e-01 -6.250000000000000e-01\\ 
+2.500000000000000e-01 -6.000000000000001e-01\\ 
+2.500000000000000e-01 -5.750000000000001e-01\\ 
+2.750000000000000e-01 -6.750000000000000e-01\\ 
+2.750000000000000e-01 -6.500000000000000e-01\\ 
+2.750000000000000e-01 -6.250000000000000e-01\\ 
+2.750000000000000e-01 -6.000000000000001e-01\\ 
+2.750000000000000e-01 -5.750000000000001e-01\\ 
+3.000000000000000e-01 -6.500000000000000e-01\\ 
+3.000000000000000e-01 -6.250000000000000e-01\\ 
+3.000000000000000e-01 -6.000000000000001e-01\\ 
+3.000000000000000e-01 -5.750000000000001e-01\\ 
+3.000000000000000e-01 -5.500000000000000e-01\\ 
+3.250000000000000e-01 -6.500000000000000e-01\\ 
+3.250000000000000e-01 -6.250000000000000e-01\\ 
+3.250000000000000e-01 -6.000000000000001e-01\\ 
+3.250000000000000e-01 -5.750000000000001e-01\\ 
+3.250000000000000e-01 -5.500000000000000e-01\\ 
+3.500000000000000e-01 -6.500000000000000e-01\\ 
+3.500000000000000e-01 -6.250000000000000e-01\\ 
+3.500000000000000e-01 -6.000000000000001e-01\\ 
+3.500000000000000e-01 -5.750000000000001e-01\\ 
+3.500000000000000e-01 -5.500000000000000e-01\\ 
+3.750000000000000e-01 -6.500000000000000e-01\\ 
+3.750000000000000e-01 -6.250000000000000e-01\\ 
+3.750000000000000e-01 -6.000000000000001e-01\\ 
+3.750000000000000e-01 -5.750000000000001e-01\\ 
+3.750000000000000e-01 -5.500000000000000e-01\\ 
+4.000000000000000e-01 -6.500000000000000e-01\\ 
};
\addplot [only marks, draw=white!49.80392156862745!black, fill=white!49.80392156862745!black, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+2.000000000000000e-01 -7.000000000000001e-01\\ 
+2.250000000000000e-01 -8.000000000000000e-01\\ 
+2.250000000000000e-01 -7.750000000000000e-01\\ 
+2.250000000000000e-01 -7.500000000000000e-01\\ 
+2.250000000000000e-01 -7.250000000000001e-01\\ 
+2.250000000000000e-01 -7.000000000000001e-01\\ 
+2.500000000000000e-01 -8.000000000000000e-01\\ 
+2.500000000000000e-01 -7.750000000000000e-01\\ 
+2.500000000000000e-01 -7.500000000000000e-01\\ 
+2.500000000000000e-01 -7.250000000000001e-01\\ 
+2.500000000000000e-01 -7.000000000000001e-01\\ 
+2.750000000000000e-01 -8.000000000000000e-01\\ 
+2.750000000000000e-01 -7.750000000000000e-01\\ 
+2.750000000000000e-01 -7.500000000000000e-01\\ 
+2.750000000000000e-01 -7.250000000000001e-01\\ 
+2.750000000000000e-01 -7.000000000000001e-01\\ 
+3.000000000000000e-01 -8.000000000000000e-01\\ 
+3.000000000000000e-01 -7.750000000000000e-01\\ 
+3.000000000000000e-01 -7.500000000000000e-01\\ 
+3.000000000000000e-01 -7.250000000000001e-01\\ 
+3.000000000000000e-01 -7.000000000000001e-01\\ 
+3.000000000000000e-01 -6.750000000000000e-01\\ 
+3.250000000000000e-01 -7.750000000000000e-01\\ 
+3.250000000000000e-01 -7.500000000000000e-01\\ 
+3.250000000000000e-01 -7.250000000000001e-01\\ 
+3.250000000000000e-01 -7.000000000000001e-01\\ 
+3.250000000000000e-01 -6.750000000000000e-01\\ 
+3.500000000000000e-01 -7.750000000000000e-01\\ 
+3.500000000000000e-01 -7.500000000000000e-01\\ 
+3.500000000000000e-01 -7.250000000000001e-01\\ 
+3.500000000000000e-01 -7.000000000000001e-01\\ 
+3.500000000000000e-01 -6.750000000000000e-01\\ 
+3.750000000000000e-01 -7.750000000000000e-01\\ 
+3.750000000000000e-01 -7.500000000000000e-01\\ 
+3.750000000000000e-01 -7.250000000000001e-01\\ 
+3.750000000000000e-01 -7.000000000000001e-01\\ 
+3.750000000000000e-01 -6.750000000000000e-01\\ 
+4.000000000000000e-01 -7.750000000000000e-01\\ 
+4.000000000000000e-01 -7.500000000000000e-01\\ 
+4.000000000000000e-01 -7.250000000000001e-01\\ 
+4.000000000000000e-01 -7.000000000000001e-01\\ 
+4.000000000000000e-01 -6.750000000000000e-01\\ 
+4.250000000000000e-01 -7.500000000000000e-01\\ 
};
\addplot [only marks, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+8.000000000000000e-01 -2.750000000000000e-01\\ 
+8.000000000000000e-01 -2.500000000000000e-01\\ 
+8.000000000000000e-01 -2.250000000000000e-01\\ 
+8.250000000000001e-01 -2.750000000000000e-01\\ 
+8.250000000000001e-01 -2.500000000000000e-01\\ 
+8.250000000000001e-01 -2.250000000000000e-01\\ 
+8.500000000000001e-01 -2.750000000000000e-01\\ 
+8.500000000000001e-01 -2.500000000000000e-01\\ 
+8.500000000000001e-01 -2.250000000000000e-01\\ 
+8.750000000000000e-01 -2.750000000000000e-01\\ 
+8.750000000000000e-01 -2.500000000000000e-01\\ 
+8.750000000000000e-01 -2.250000000000000e-01\\ 
+8.750000000000000e-01 -2.000000000000000e-01\\ 
+9.000000000000000e-01 -3.000000000000000e-01\\ 
+9.000000000000000e-01 -2.750000000000000e-01\\ 
+9.000000000000000e-01 -2.500000000000000e-01\\ 
+9.000000000000000e-01 -2.250000000000000e-01\\ 
+9.000000000000000e-01 -2.000000000000000e-01\\ 
+9.250000000000000e-01 -3.000000000000000e-01\\ 
+9.250000000000000e-01 -2.750000000000000e-01\\ 
+9.250000000000000e-01 -2.500000000000000e-01\\ 
+9.250000000000000e-01 -2.250000000000000e-01\\ 
+9.250000000000000e-01 -2.000000000000000e-01\\ 
+9.500000000000001e-01 -3.000000000000000e-01\\ 
+9.500000000000001e-01 -2.750000000000000e-01\\ 
+9.500000000000001e-01 -2.500000000000000e-01\\ 
+9.500000000000001e-01 -2.250000000000000e-01\\ 
+9.500000000000001e-01 -2.000000000000000e-01\\ 
+9.750000000000001e-01 -3.000000000000000e-01\\ 
+9.750000000000001e-01 -2.750000000000000e-01\\ 
+9.750000000000001e-01 -2.500000000000000e-01\\ 
+9.750000000000001e-01 -2.250000000000000e-01\\ 
+9.750000000000001e-01 -2.000000000000000e-01\\ 
+1.000000000000000e+00 -3.000000000000000e-01\\ 
+1.000000000000000e+00 -2.750000000000000e-01\\ 
+1.000000000000000e+00 -2.500000000000000e-01\\ 
+1.000000000000000e+00 -2.250000000000000e-01\\ 
+1.000000000000000e+00 -2.000000000000000e-01\\ 
};
\addplot [only marks, draw=color8, fill=color8, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+8.000000000000000e-01 -3.250000000000000e-01\\ 
+8.000000000000000e-01 -3.000000000000000e-01\\ 
+8.250000000000001e-01 -4.250000000000000e-01\\ 
+8.250000000000001e-01 -4.000000000000000e-01\\ 
+8.250000000000001e-01 -3.750000000000000e-01\\ 
+8.250000000000001e-01 -3.500000000000000e-01\\ 
+8.250000000000001e-01 -3.250000000000000e-01\\ 
+8.250000000000001e-01 -3.000000000000000e-01\\ 
+8.500000000000001e-01 -4.250000000000000e-01\\ 
+8.500000000000001e-01 -4.000000000000000e-01\\ 
+8.500000000000001e-01 -3.750000000000000e-01\\ 
+8.500000000000001e-01 -3.500000000000000e-01\\ 
+8.500000000000001e-01 -3.250000000000000e-01\\ 
+8.500000000000001e-01 -3.000000000000000e-01\\ 
+8.750000000000000e-01 -4.000000000000000e-01\\ 
+8.750000000000000e-01 -3.750000000000000e-01\\ 
+8.750000000000000e-01 -3.500000000000000e-01\\ 
+8.750000000000000e-01 -3.250000000000000e-01\\ 
+8.750000000000000e-01 -3.000000000000000e-01\\ 
+9.000000000000000e-01 -4.000000000000000e-01\\ 
+9.000000000000000e-01 -3.750000000000000e-01\\ 
+9.000000000000000e-01 -3.500000000000000e-01\\ 
+9.000000000000000e-01 -3.250000000000000e-01\\ 
+9.250000000000000e-01 -4.000000000000000e-01\\ 
+9.250000000000000e-01 -3.750000000000000e-01\\ 
+9.250000000000000e-01 -3.500000000000000e-01\\ 
+9.250000000000000e-01 -3.250000000000000e-01\\ 
+9.500000000000001e-01 -4.000000000000000e-01\\ 
+9.500000000000001e-01 -3.750000000000000e-01\\ 
+9.500000000000001e-01 -3.500000000000000e-01\\ 
+9.500000000000001e-01 -3.250000000000000e-01\\ 
+9.750000000000001e-01 -4.000000000000000e-01\\ 
+9.750000000000001e-01 -3.750000000000000e-01\\ 
+9.750000000000001e-01 -3.500000000000000e-01\\ 
+9.750000000000001e-01 -3.250000000000000e-01\\ 
+1.000000000000000e+00 -3.750000000000000e-01\\ 
+1.000000000000000e+00 -3.500000000000000e-01\\ 
+1.000000000000000e+00 -3.250000000000000e-01\\ 
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+7.500000000000000e-01 -7.500000000000001e-02\\ 
+7.500000000000000e-01 -5.000000000000000e-02\\ 
+7.500000000000000e-01 -2.500000000000000e-02\\ 
+7.500000000000000e-01 +0.000000000000000e+00\\ 
+7.750000000000000e-01 -2.000000000000000e-01\\ 
+7.750000000000000e-01 -1.750000000000000e-01\\ 
+7.750000000000000e-01 -1.500000000000000e-01\\ 
+7.750000000000000e-01 -1.250000000000000e-01\\ 
+7.750000000000000e-01 -1.000000000000000e-01\\ 
+7.750000000000000e-01 -7.500000000000001e-02\\ 
+7.750000000000000e-01 -5.000000000000000e-02\\ 
+7.750000000000000e-01 -2.500000000000000e-02\\ 
+7.750000000000000e-01 +0.000000000000000e+00\\ 
+8.000000000000000e-01 -2.000000000000000e-01\\ 
+8.000000000000000e-01 -1.750000000000000e-01\\ 
+8.000000000000000e-01 -1.500000000000000e-01\\ 
+8.000000000000000e-01 -1.250000000000000e-01\\ 
+8.000000000000000e-01 -1.000000000000000e-01\\ 
+8.000000000000000e-01 -7.500000000000001e-02\\ 
+8.000000000000000e-01 -5.000000000000000e-02\\ 
+8.000000000000000e-01 -2.500000000000000e-02\\ 
+8.000000000000000e-01 +0.000000000000000e+00\\ 
+8.250000000000001e-01 -2.000000000000000e-01\\ 
+8.250000000000001e-01 -1.750000000000000e-01\\ 
+8.250000000000001e-01 -1.500000000000000e-01\\ 
+8.250000000000001e-01 -1.250000000000000e-01\\ 
+8.250000000000001e-01 -1.000000000000000e-01\\ 
+8.250000000000001e-01 -7.500000000000001e-02\\ 
+8.250000000000001e-01 -5.000000000000000e-02\\ 
+8.250000000000001e-01 -2.500000000000000e-02\\ 
+8.250000000000001e-01 +0.000000000000000e+00\\ 
+8.500000000000001e-01 -2.000000000000000e-01\\ 
+8.500000000000001e-01 -1.750000000000000e-01\\ 
+8.500000000000001e-01 -1.500000000000000e-01\\ 
+8.500000000000001e-01 -1.250000000000000e-01\\ 
+8.500000000000001e-01 -1.000000000000000e-01\\ 
+8.500000000000001e-01 -7.500000000000001e-02\\ 
+8.500000000000001e-01 -5.000000000000000e-02\\ 
+8.500000000000001e-01 -2.500000000000000e-02\\ 
+8.500000000000001e-01 +0.000000000000000e+00\\ 
+8.750000000000000e-01 -1.750000000000000e-01\\ 
+8.750000000000000e-01 -1.500000000000000e-01\\ 
+8.750000000000000e-01 -1.250000000000000e-01\\ 
+8.750000000000000e-01 -1.000000000000000e-01\\ 
+8.750000000000000e-01 -7.500000000000001e-02\\ 
+8.750000000000000e-01 -5.000000000000000e-02\\ 
+8.750000000000000e-01 -2.500000000000000e-02\\ 
+8.750000000000000e-01 +0.000000000000000e+00\\ 
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+9.000000000000000e-01 -1.750000000000000e-01\\ 
+9.000000000000000e-01 -1.500000000000000e-01\\ 
+9.000000000000000e-01 -1.250000000000000e-01\\ 
+9.000000000000000e-01 -1.000000000000000e-01\\ 
+9.000000000000000e-01 -7.500000000000001e-02\\ 
+9.000000000000000e-01 -5.000000000000000e-02\\ 
+9.000000000000000e-01 -2.500000000000000e-02\\ 
+9.000000000000000e-01 +0.000000000000000e+00\\ 
+9.250000000000000e-01 -1.750000000000000e-01\\ 
+9.250000000000000e-01 -1.500000000000000e-01\\ 
+9.250000000000000e-01 -1.250000000000000e-01\\ 
+9.250000000000000e-01 -1.000000000000000e-01\\ 
+9.250000000000000e-01 -7.500000000000001e-02\\ 
+9.250000000000000e-01 -5.000000000000000e-02\\ 
+9.250000000000000e-01 -2.500000000000000e-02\\ 
+9.250000000000000e-01 +0.000000000000000e+00\\ 
+9.500000000000001e-01 -1.750000000000000e-01\\ 
+9.500000000000001e-01 -1.500000000000000e-01\\ 
+9.500000000000001e-01 -1.250000000000000e-01\\ 
+9.500000000000001e-01 -1.000000000000000e-01\\ 
+9.500000000000001e-01 -7.500000000000001e-02\\ 
+9.500000000000001e-01 -5.000000000000000e-02\\ 
+9.500000000000001e-01 -2.500000000000000e-02\\ 
+9.500000000000001e-01 +0.000000000000000e+00\\ 
+9.750000000000001e-01 -1.750000000000000e-01\\ 
+9.750000000000001e-01 -1.500000000000000e-01\\ 
+9.750000000000001e-01 -1.250000000000000e-01\\ 
+9.750000000000001e-01 -1.000000000000000e-01\\ 
+9.750000000000001e-01 -7.500000000000001e-02\\ 
+9.750000000000001e-01 -5.000000000000000e-02\\ 
+9.750000000000001e-01 -2.500000000000000e-02\\ 
+9.750000000000001e-01 +0.000000000000000e+00\\ 
+1.000000000000000e+00 -1.750000000000000e-01\\ 
+1.000000000000000e+00 -1.500000000000000e-01\\ 
+1.000000000000000e+00 -1.250000000000000e-01\\ 
+1.000000000000000e+00 -1.000000000000000e-01\\ 
+1.000000000000000e+00 -7.500000000000001e-02\\ 
+1.000000000000000e+00 -5.000000000000000e-02\\ 
+1.000000000000000e+00 -2.500000000000000e-02\\ 
+1.000000000000000e+00 +0.000000000000000e+00\\ 
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+5.500000000000000e-01 -2.250000000000000e-01\\ 
+5.500000000000000e-01 -2.000000000000000e-01\\ 
+5.500000000000000e-01 -1.750000000000000e-01\\ 
+5.500000000000000e-01 -1.500000000000000e-01\\ 
+5.500000000000000e-01 -1.250000000000000e-01\\ 
+5.750000000000001e-01 -2.250000000000000e-01\\ 
+5.750000000000001e-01 -2.000000000000000e-01\\ 
+5.750000000000001e-01 -1.750000000000000e-01\\ 
+5.750000000000001e-01 -1.500000000000000e-01\\ 
+5.750000000000001e-01 -1.250000000000000e-01\\ 
+6.000000000000001e-01 -2.250000000000000e-01\\ 
+6.000000000000001e-01 -2.000000000000000e-01\\ 
+6.000000000000001e-01 -1.750000000000000e-01\\ 
+6.000000000000001e-01 -1.500000000000000e-01\\ 
+6.000000000000001e-01 -1.250000000000000e-01\\ 
+6.250000000000000e-01 -2.250000000000000e-01\\ 
+6.250000000000000e-01 -2.000000000000000e-01\\ 
+6.250000000000000e-01 -1.750000000000000e-01\\ 
+6.250000000000000e-01 -1.500000000000000e-01\\ 
+6.250000000000000e-01 -1.250000000000000e-01\\ 
+6.500000000000000e-01 -2.250000000000000e-01\\ 
+6.500000000000000e-01 -2.000000000000000e-01\\ 
+6.500000000000000e-01 -1.750000000000000e-01\\ 
+6.500000000000000e-01 -1.500000000000000e-01\\ 
+6.500000000000000e-01 -1.250000000000000e-01\\ 
+6.750000000000000e-01 -2.250000000000000e-01\\ 
+6.750000000000000e-01 -2.000000000000000e-01\\ 
+6.750000000000000e-01 -1.750000000000000e-01\\ 
+6.750000000000000e-01 -1.500000000000000e-01\\ 
+6.750000000000000e-01 -1.250000000000000e-01\\ 
+6.750000000000000e-01 -1.000000000000000e-01\\ 
+7.000000000000001e-01 -2.000000000000000e-01\\ 
+7.000000000000001e-01 -1.750000000000000e-01\\ 
+7.000000000000001e-01 -1.500000000000000e-01\\ 
+7.000000000000001e-01 -1.250000000000000e-01\\ 
+7.000000000000001e-01 -1.000000000000000e-01\\ 
+7.250000000000001e-01 -2.000000000000000e-01\\ 
+7.250000000000001e-01 -1.750000000000000e-01\\ 
+7.250000000000001e-01 -1.500000000000000e-01\\ 
+7.250000000000001e-01 -1.250000000000000e-01\\ 
+7.250000000000001e-01 -1.000000000000000e-01\\ 
+7.500000000000000e-01 -2.000000000000000e-01\\ 
+7.500000000000000e-01 -1.750000000000000e-01\\ 
+7.500000000000000e-01 -1.500000000000000e-01\\ 
+7.500000000000000e-01 -1.250000000000000e-01\\ 
+7.500000000000000e-01 -1.000000000000000e-01\\ 
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+5.250000000000000e-01 +0.000000000000000e+00\\ 
+5.500000000000000e-01 -1.000000000000000e-01\\ 
+5.500000000000000e-01 -7.500000000000001e-02\\ 
+5.500000000000000e-01 -5.000000000000000e-02\\ 
+5.500000000000000e-01 -2.500000000000000e-02\\ 
+5.500000000000000e-01 +0.000000000000000e+00\\ 
+5.750000000000001e-01 -1.000000000000000e-01\\ 
+5.750000000000001e-01 -7.500000000000001e-02\\ 
+5.750000000000001e-01 -5.000000000000000e-02\\ 
+5.750000000000001e-01 -2.500000000000000e-02\\ 
+5.750000000000001e-01 +0.000000000000000e+00\\ 
+6.000000000000001e-01 -1.000000000000000e-01\\ 
+6.000000000000001e-01 -7.500000000000001e-02\\ 
+6.000000000000001e-01 -5.000000000000000e-02\\ 
+6.000000000000001e-01 -2.500000000000000e-02\\ 
+6.000000000000001e-01 +0.000000000000000e+00\\ 
+6.250000000000000e-01 -1.000000000000000e-01\\ 
+6.250000000000000e-01 -7.500000000000001e-02\\ 
+6.250000000000000e-01 -5.000000000000000e-02\\ 
+6.250000000000000e-01 -2.500000000000000e-02\\ 
+6.250000000000000e-01 +0.000000000000000e+00\\ 
+6.500000000000000e-01 -1.000000000000000e-01\\ 
+6.500000000000000e-01 -7.500000000000001e-02\\ 
+6.500000000000000e-01 -5.000000000000000e-02\\ 
+6.500000000000000e-01 -2.500000000000000e-02\\ 
+6.500000000000000e-01 +0.000000000000000e+00\\ 
+6.750000000000000e-01 -7.500000000000001e-02\\ 
+6.750000000000000e-01 -5.000000000000000e-02\\ 
+6.750000000000000e-01 -2.500000000000000e-02\\ 
+6.750000000000000e-01 +0.000000000000000e+00\\ 
+7.000000000000001e-01 -7.500000000000001e-02\\ 
+7.000000000000001e-01 -5.000000000000000e-02\\ 
+7.000000000000001e-01 -2.500000000000000e-02\\ 
+7.000000000000001e-01 +0.000000000000000e+00\\ 
+7.250000000000001e-01 -7.500000000000001e-02\\ 
+7.250000000000001e-01 -5.000000000000000e-02\\ 
+7.250000000000001e-01 -2.500000000000000e-02\\ 
+7.250000000000001e-01 +0.000000000000000e+00\\ 
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+5.500000000000000e-01 -3.000000000000000e-01\\ 
+5.500000000000000e-01 -2.750000000000000e-01\\ 
+5.500000000000000e-01 -2.500000000000000e-01\\ 
+5.750000000000001e-01 -4.750000000000000e-01\\ 
+5.750000000000001e-01 -4.500000000000000e-01\\ 
+5.750000000000001e-01 -4.250000000000000e-01\\ 
+5.750000000000001e-01 -4.000000000000000e-01\\ 
+5.750000000000001e-01 -3.750000000000000e-01\\ 
+5.750000000000001e-01 -3.500000000000000e-01\\ 
+5.750000000000001e-01 -3.250000000000000e-01\\ 
+5.750000000000001e-01 -3.000000000000000e-01\\ 
+5.750000000000001e-01 -2.750000000000000e-01\\ 
+5.750000000000001e-01 -2.500000000000000e-01\\ 
+6.000000000000001e-01 -4.750000000000000e-01\\ 
+6.000000000000001e-01 -4.500000000000000e-01\\ 
+6.000000000000001e-01 -4.250000000000000e-01\\ 
+6.000000000000001e-01 -4.000000000000000e-01\\ 
+6.000000000000001e-01 -3.750000000000000e-01\\ 
+6.000000000000001e-01 -3.500000000000000e-01\\ 
+6.000000000000001e-01 -3.250000000000000e-01\\ 
+6.000000000000001e-01 -3.000000000000000e-01\\ 
+6.000000000000001e-01 -2.750000000000000e-01\\ 
+6.000000000000001e-01 -2.500000000000000e-01\\ 
+6.250000000000000e-01 -4.750000000000000e-01\\ 
+6.250000000000000e-01 -4.500000000000000e-01\\ 
+6.250000000000000e-01 -4.250000000000000e-01\\ 
+6.250000000000000e-01 -4.000000000000000e-01\\ 
+6.250000000000000e-01 -3.750000000000000e-01\\ 
+6.250000000000000e-01 -3.500000000000000e-01\\ 
+6.250000000000000e-01 -3.250000000000000e-01\\ 
+6.250000000000000e-01 -3.000000000000000e-01\\ 
+6.250000000000000e-01 -2.750000000000000e-01\\ 
+6.250000000000000e-01 -2.500000000000000e-01\\ 
+6.500000000000000e-01 -4.500000000000000e-01\\ 
+6.500000000000000e-01 -4.250000000000000e-01\\ 
+6.500000000000000e-01 -4.000000000000000e-01\\ 
+6.500000000000000e-01 -3.750000000000000e-01\\ 
+6.500000000000000e-01 -3.500000000000000e-01\\ 
+6.500000000000000e-01 -3.250000000000000e-01\\ 
+6.500000000000000e-01 -3.000000000000000e-01\\ 
+6.500000000000000e-01 -2.750000000000000e-01\\ 
+6.750000000000000e-01 -4.500000000000000e-01\\ 
+6.750000000000000e-01 -4.250000000000000e-01\\ 
+6.750000000000000e-01 -4.000000000000000e-01\\ 
+6.750000000000000e-01 -3.750000000000000e-01\\ 
+6.750000000000000e-01 -3.500000000000000e-01\\ 
+7.000000000000001e-01 -4.500000000000000e-01\\ 
+7.000000000000001e-01 -4.250000000000000e-01\\ 
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+6.500000000000000e-01 -2.500000000000000e-01\\ 
+6.750000000000000e-01 -3.250000000000000e-01\\ 
+6.750000000000000e-01 -3.000000000000000e-01\\ 
+6.750000000000000e-01 -2.750000000000000e-01\\ 
+6.750000000000000e-01 -2.500000000000000e-01\\ 
+7.000000000000001e-01 -4.000000000000000e-01\\ 
+7.000000000000001e-01 -3.750000000000000e-01\\ 
+7.000000000000001e-01 -3.500000000000000e-01\\ 
+7.000000000000001e-01 -3.250000000000000e-01\\ 
+7.000000000000001e-01 -3.000000000000000e-01\\ 
+7.000000000000001e-01 -2.750000000000000e-01\\ 
+7.000000000000001e-01 -2.500000000000000e-01\\ 
+7.000000000000001e-01 -2.250000000000000e-01\\ 
+7.250000000000001e-01 -4.500000000000000e-01\\ 
+7.250000000000001e-01 -4.250000000000000e-01\\ 
+7.250000000000001e-01 -4.000000000000000e-01\\ 
+7.250000000000001e-01 -3.750000000000000e-01\\ 
+7.250000000000001e-01 -3.500000000000000e-01\\ 
+7.250000000000001e-01 -3.250000000000000e-01\\ 
+7.250000000000001e-01 -3.000000000000000e-01\\ 
+7.250000000000001e-01 -2.750000000000000e-01\\ 
+7.250000000000001e-01 -2.500000000000000e-01\\ 
+7.250000000000001e-01 -2.250000000000000e-01\\ 
+7.500000000000000e-01 -4.500000000000000e-01\\ 
+7.500000000000000e-01 -4.250000000000000e-01\\ 
+7.500000000000000e-01 -4.000000000000000e-01\\ 
+7.500000000000000e-01 -3.750000000000000e-01\\ 
+7.500000000000000e-01 -3.500000000000000e-01\\ 
+7.500000000000000e-01 -3.250000000000000e-01\\ 
+7.500000000000000e-01 -3.000000000000000e-01\\ 
+7.500000000000000e-01 -2.750000000000000e-01\\ 
+7.500000000000000e-01 -2.500000000000000e-01\\ 
+7.500000000000000e-01 -2.250000000000000e-01\\ 
+7.750000000000000e-01 -4.250000000000000e-01\\ 
+7.750000000000000e-01 -4.000000000000000e-01\\ 
+7.750000000000000e-01 -3.750000000000000e-01\\ 
+7.750000000000000e-01 -3.500000000000000e-01\\ 
+7.750000000000000e-01 -3.250000000000000e-01\\ 
+7.750000000000000e-01 -3.000000000000000e-01\\ 
+7.750000000000000e-01 -2.750000000000000e-01\\ 
+7.750000000000000e-01 -2.500000000000000e-01\\ 
+7.750000000000000e-01 -2.250000000000000e-01\\ 
+8.000000000000000e-01 -4.250000000000000e-01\\ 
+8.000000000000000e-01 -4.000000000000000e-01\\ 
+8.000000000000000e-01 -3.750000000000000e-01\\ 
+8.000000000000000e-01 -3.500000000000000e-01\\ 
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.250000000000000e-01 -3.750000000000000e-01\\ 
+1.250000000000000e-01 -3.500000000000000e-01\\ 
+1.250000000000000e-01 -3.250000000000000e-01\\ 
+1.250000000000000e-01 -3.000000000000000e-01\\ 
+1.500000000000000e-01 -4.250000000000000e-01\\ 
+1.500000000000000e-01 -4.000000000000000e-01\\ 
+1.500000000000000e-01 -3.750000000000000e-01\\ 
+1.500000000000000e-01 -3.500000000000000e-01\\ 
+1.500000000000000e-01 -3.250000000000000e-01\\ 
+1.500000000000000e-01 -3.000000000000000e-01\\ 
+1.750000000000000e-01 -4.250000000000000e-01\\ 
+1.750000000000000e-01 -4.000000000000000e-01\\ 
+1.750000000000000e-01 -3.750000000000000e-01\\ 
+1.750000000000000e-01 -3.500000000000000e-01\\ 
+1.750000000000000e-01 -3.250000000000000e-01\\ 
+1.750000000000000e-01 -3.000000000000000e-01\\ 
+2.000000000000000e-01 -4.000000000000000e-01\\ 
+2.000000000000000e-01 -3.750000000000000e-01\\ 
+2.000000000000000e-01 -3.500000000000000e-01\\ 
+2.000000000000000e-01 -3.250000000000000e-01\\ 
+2.000000000000000e-01 -3.000000000000000e-01\\ 
+2.250000000000000e-01 -4.000000000000000e-01\\ 
+2.250000000000000e-01 -3.750000000000000e-01\\ 
+2.250000000000000e-01 -3.500000000000000e-01\\ 
+2.250000000000000e-01 -3.250000000000000e-01\\ 
+2.250000000000000e-01 -3.000000000000000e-01\\ 
+2.250000000000000e-01 -2.750000000000000e-01\\ 
+2.500000000000000e-01 -4.000000000000000e-01\\ 
+2.500000000000000e-01 -3.750000000000000e-01\\ 
+2.500000000000000e-01 -3.500000000000000e-01\\ 
+2.500000000000000e-01 -3.250000000000000e-01\\ 
+2.500000000000000e-01 -3.000000000000000e-01\\ 
+2.500000000000000e-01 -2.750000000000000e-01\\ 
+2.750000000000000e-01 -4.000000000000000e-01\\ 
+2.750000000000000e-01 -3.750000000000000e-01\\ 
+2.750000000000000e-01 -3.500000000000000e-01\\ 
+2.750000000000000e-01 -3.250000000000000e-01\\ 
+2.750000000000000e-01 -3.000000000000000e-01\\ 
+2.750000000000000e-01 -2.750000000000000e-01\\ 
+3.000000000000000e-01 -3.750000000000000e-01\\ 
+3.000000000000000e-01 -3.500000000000000e-01\\ 
+3.000000000000000e-01 -3.250000000000000e-01\\ 
+3.000000000000000e-01 -3.000000000000000e-01\\ 
+3.000000000000000e-01 -2.750000000000000e-01\\ 
+3.250000000000000e-01 -3.750000000000000e-01\\ 
+3.250000000000000e-01 -3.500000000000000e-01\\ 
+3.250000000000000e-01 -3.250000000000000e-01\\ 
+3.250000000000000e-01 -3.000000000000000e-01\\ 
};
\addplot [only marks, draw=white!49.80392156862745!black, fill=white!49.80392156862745!black, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.500000000000000e-01 -4.750000000000000e-01\\ 
+1.500000000000000e-01 -4.500000000000000e-01\\ 
+1.750000000000000e-01 -5.500000000000000e-01\\ 
+1.750000000000000e-01 -5.250000000000000e-01\\ 
+1.750000000000000e-01 -5.000000000000000e-01\\ 
+1.750000000000000e-01 -4.750000000000000e-01\\ 
+1.750000000000000e-01 -4.500000000000000e-01\\ 
+2.000000000000000e-01 -5.500000000000000e-01\\ 
+2.000000000000000e-01 -5.250000000000000e-01\\ 
+2.000000000000000e-01 -5.000000000000000e-01\\ 
+2.000000000000000e-01 -4.750000000000000e-01\\ 
+2.000000000000000e-01 -4.500000000000000e-01\\ 
+2.000000000000000e-01 -4.250000000000000e-01\\ 
+2.250000000000000e-01 -5.500000000000000e-01\\ 
+2.250000000000000e-01 -5.250000000000000e-01\\ 
+2.250000000000000e-01 -5.000000000000000e-01\\ 
+2.250000000000000e-01 -4.750000000000000e-01\\ 
+2.250000000000000e-01 -4.500000000000000e-01\\ 
+2.250000000000000e-01 -4.250000000000000e-01\\ 
+2.500000000000000e-01 -5.500000000000000e-01\\ 
+2.500000000000000e-01 -5.250000000000000e-01\\ 
+2.500000000000000e-01 -5.000000000000000e-01\\ 
+2.500000000000000e-01 -4.750000000000000e-01\\ 
+2.500000000000000e-01 -4.500000000000000e-01\\ 
+2.500000000000000e-01 -4.250000000000000e-01\\ 
+2.750000000000000e-01 -5.500000000000000e-01\\ 
+2.750000000000000e-01 -5.250000000000000e-01\\ 
+2.750000000000000e-01 -5.000000000000000e-01\\ 
+2.750000000000000e-01 -4.750000000000000e-01\\ 
+2.750000000000000e-01 -4.500000000000000e-01\\ 
+2.750000000000000e-01 -4.250000000000000e-01\\ 
+3.000000000000000e-01 -5.250000000000000e-01\\ 
+3.000000000000000e-01 -5.000000000000000e-01\\ 
+3.000000000000000e-01 -4.750000000000000e-01\\ 
+3.000000000000000e-01 -4.500000000000000e-01\\ 
+3.000000000000000e-01 -4.250000000000000e-01\\ 
+3.000000000000000e-01 -4.000000000000000e-01\\ 
+3.250000000000000e-01 -5.250000000000000e-01\\ 
+3.250000000000000e-01 -5.000000000000000e-01\\ 
+3.250000000000000e-01 -4.750000000000000e-01\\ 
+3.250000000000000e-01 -4.500000000000000e-01\\ 
+3.250000000000000e-01 -4.250000000000000e-01\\ 
+3.250000000000000e-01 -4.000000000000000e-01\\ 
+3.500000000000000e-01 -5.250000000000000e-01\\ 
+3.500000000000000e-01 -5.000000000000000e-01\\ 
+3.500000000000000e-01 -4.750000000000000e-01\\ 
+3.500000000000000e-01 -4.500000000000000e-01\\ 
+3.500000000000000e-01 -4.250000000000000e-01\\ 
};
\addplot [only marks, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+3.500000000000000e-01 -4.000000000000000e-01\\ 
+3.500000000000000e-01 -3.750000000000000e-01\\ 
+3.750000000000000e-01 -5.250000000000000e-01\\ 
+3.750000000000000e-01 -5.000000000000000e-01\\ 
+3.750000000000000e-01 -4.750000000000000e-01\\ 
+3.750000000000000e-01 -4.500000000000000e-01\\ 
+3.750000000000000e-01 -4.250000000000000e-01\\ 
+3.750000000000000e-01 -4.000000000000000e-01\\ 
+3.750000000000000e-01 -3.750000000000000e-01\\ 
+4.000000000000000e-01 -5.250000000000000e-01\\ 
+4.000000000000000e-01 -5.000000000000000e-01\\ 
+4.000000000000000e-01 -4.750000000000000e-01\\ 
+4.000000000000000e-01 -4.500000000000000e-01\\ 
+4.000000000000000e-01 -4.250000000000000e-01\\ 
+4.000000000000000e-01 -4.000000000000000e-01\\ 
+4.000000000000000e-01 -3.750000000000000e-01\\ 
+4.250000000000000e-01 -5.000000000000000e-01\\ 
+4.250000000000000e-01 -4.750000000000000e-01\\ 
+4.250000000000000e-01 -4.500000000000000e-01\\ 
+4.250000000000000e-01 -4.250000000000000e-01\\ 
+4.250000000000000e-01 -4.000000000000000e-01\\ 
+4.250000000000000e-01 -3.750000000000000e-01\\ 
+4.500000000000000e-01 -5.000000000000000e-01\\ 
+4.500000000000000e-01 -4.750000000000000e-01\\ 
+4.500000000000000e-01 -4.500000000000000e-01\\ 
+4.500000000000000e-01 -4.250000000000000e-01\\ 
+4.500000000000000e-01 -4.000000000000000e-01\\ 
+4.500000000000000e-01 -3.750000000000000e-01\\ 
+4.750000000000000e-01 -5.000000000000000e-01\\ 
+4.750000000000000e-01 -4.750000000000000e-01\\ 
+4.750000000000000e-01 -4.500000000000000e-01\\ 
+4.750000000000000e-01 -4.250000000000000e-01\\ 
+4.750000000000000e-01 -4.000000000000000e-01\\ 
+4.750000000000000e-01 -3.750000000000000e-01\\ 
+5.000000000000000e-01 -5.000000000000000e-01\\ 
+5.000000000000000e-01 -4.750000000000000e-01\\ 
+5.000000000000000e-01 -4.500000000000000e-01\\ 
+5.000000000000000e-01 -4.250000000000000e-01\\ 
+5.000000000000000e-01 -4.000000000000000e-01\\ 
+5.000000000000000e-01 -3.750000000000000e-01\\ 
+5.250000000000000e-01 -4.750000000000000e-01\\ 
+5.250000000000000e-01 -4.500000000000000e-01\\ 
+5.250000000000000e-01 -4.250000000000000e-01\\ 
+5.250000000000000e-01 -4.000000000000000e-01\\ 
+5.250000000000000e-01 -3.750000000000000e-01\\ 
+5.500000000000000e-01 -4.750000000000000e-01\\ 
+5.500000000000000e-01 -4.500000000000000e-01\\ 
+5.500000000000000e-01 -4.250000000000000e-01\\ 
+5.500000000000000e-01 -4.000000000000000e-01\\ 
+5.500000000000000e-01 -3.750000000000000e-01\\ 
};
\addplot [only marks, draw=color8, fill=color8, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+3.250000000000000e-01 -2.750000000000000e-01\\ 
+3.500000000000000e-01 -3.500000000000000e-01\\ 
+3.500000000000000e-01 -3.250000000000000e-01\\ 
+3.500000000000000e-01 -3.000000000000000e-01\\ 
+3.500000000000000e-01 -2.750000000000000e-01\\ 
+3.500000000000000e-01 -2.500000000000000e-01\\ 
+3.750000000000000e-01 -3.500000000000000e-01\\ 
+3.750000000000000e-01 -3.250000000000000e-01\\ 
+3.750000000000000e-01 -3.000000000000000e-01\\ 
+3.750000000000000e-01 -2.750000000000000e-01\\ 
+3.750000000000000e-01 -2.500000000000000e-01\\ 
+4.000000000000000e-01 -3.500000000000000e-01\\ 
+4.000000000000000e-01 -3.250000000000000e-01\\ 
+4.000000000000000e-01 -3.000000000000000e-01\\ 
+4.000000000000000e-01 -2.750000000000000e-01\\ 
+4.000000000000000e-01 -2.500000000000000e-01\\ 
+4.250000000000000e-01 -3.500000000000000e-01\\ 
+4.250000000000000e-01 -3.250000000000000e-01\\ 
+4.250000000000000e-01 -3.000000000000000e-01\\ 
+4.250000000000000e-01 -2.750000000000000e-01\\ 
+4.250000000000000e-01 -2.500000000000000e-01\\ 
+4.500000000000000e-01 -3.500000000000000e-01\\ 
+4.500000000000000e-01 -3.250000000000000e-01\\ 
+4.500000000000000e-01 -3.000000000000000e-01\\ 
+4.500000000000000e-01 -2.750000000000000e-01\\ 
+4.500000000000000e-01 -2.500000000000000e-01\\ 
+4.750000000000000e-01 -3.500000000000000e-01\\ 
+4.750000000000000e-01 -3.250000000000000e-01\\ 
+4.750000000000000e-01 -3.000000000000000e-01\\ 
+4.750000000000000e-01 -2.750000000000000e-01\\ 
+4.750000000000000e-01 -2.500000000000000e-01\\ 
+4.750000000000000e-01 -2.250000000000000e-01\\ 
+5.000000000000000e-01 -3.500000000000000e-01\\ 
+5.000000000000000e-01 -3.250000000000000e-01\\ 
+5.000000000000000e-01 -3.000000000000000e-01\\ 
+5.000000000000000e-01 -2.750000000000000e-01\\ 
+5.000000000000000e-01 -2.500000000000000e-01\\ 
+5.000000000000000e-01 -2.250000000000000e-01\\ 
+5.250000000000000e-01 -3.500000000000000e-01\\ 
+5.250000000000000e-01 -3.250000000000000e-01\\ 
+5.250000000000000e-01 -3.000000000000000e-01\\ 
+5.250000000000000e-01 -2.750000000000000e-01\\ 
+5.250000000000000e-01 -2.500000000000000e-01\\ 
+5.250000000000000e-01 -2.250000000000000e-01\\ 
+5.500000000000000e-01 -3.500000000000000e-01\\ 
+5.500000000000000e-01 -3.250000000000000e-01\\ 
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+3.000000000000000e-01 -1.000000000000000e-01\\ 
+3.000000000000000e-01 -7.500000000000001e-02\\ 
+3.000000000000000e-01 -5.000000000000000e-02\\ 
+3.000000000000000e-01 -2.500000000000000e-02\\ 
+3.000000000000000e-01 +0.000000000000000e+00\\ 
+3.250000000000000e-01 -1.000000000000000e-01\\ 
+3.250000000000000e-01 -7.500000000000001e-02\\ 
+3.250000000000000e-01 -5.000000000000000e-02\\ 
+3.250000000000000e-01 -2.500000000000000e-02\\ 
+3.250000000000000e-01 +0.000000000000000e+00\\ 
+3.500000000000000e-01 -1.000000000000000e-01\\ 
+3.500000000000000e-01 -7.500000000000001e-02\\ 
+3.500000000000000e-01 -5.000000000000000e-02\\ 
+3.500000000000000e-01 -2.500000000000000e-02\\ 
+3.500000000000000e-01 +0.000000000000000e+00\\ 
+3.750000000000000e-01 -1.000000000000000e-01\\ 
+3.750000000000000e-01 -7.500000000000001e-02\\ 
+3.750000000000000e-01 -5.000000000000000e-02\\ 
+3.750000000000000e-01 -2.500000000000000e-02\\ 
+3.750000000000000e-01 +0.000000000000000e+00\\ 
+4.000000000000000e-01 -1.000000000000000e-01\\ 
+4.000000000000000e-01 -7.500000000000001e-02\\ 
+4.000000000000000e-01 -5.000000000000000e-02\\ 
+4.000000000000000e-01 -2.500000000000000e-02\\ 
+4.000000000000000e-01 +0.000000000000000e+00\\ 
+4.250000000000000e-01 -1.000000000000000e-01\\ 
+4.250000000000000e-01 -7.500000000000001e-02\\ 
+4.250000000000000e-01 -5.000000000000000e-02\\ 
+4.250000000000000e-01 -2.500000000000000e-02\\ 
+4.250000000000000e-01 +0.000000000000000e+00\\ 
+4.500000000000000e-01 -1.000000000000000e-01\\ 
+4.500000000000000e-01 -7.500000000000001e-02\\ 
+4.500000000000000e-01 -5.000000000000000e-02\\ 
+4.500000000000000e-01 -2.500000000000000e-02\\ 
+4.500000000000000e-01 +0.000000000000000e+00\\ 
+4.750000000000000e-01 -1.000000000000000e-01\\ 
+4.750000000000000e-01 -7.500000000000001e-02\\ 
+4.750000000000000e-01 -5.000000000000000e-02\\ 
+4.750000000000000e-01 -2.500000000000000e-02\\ 
+4.750000000000000e-01 +0.000000000000000e+00\\ 
+5.000000000000000e-01 -1.000000000000000e-01\\ 
+5.000000000000000e-01 -7.500000000000001e-02\\ 
+5.000000000000000e-01 -5.000000000000000e-02\\ 
+5.000000000000000e-01 -2.500000000000000e-02\\ 
+5.000000000000000e-01 +0.000000000000000e+00\\ 
+5.250000000000000e-01 -1.000000000000000e-01\\ 
+5.250000000000000e-01 -7.500000000000001e-02\\ 
+5.250000000000000e-01 -5.000000000000000e-02\\ 
+5.250000000000000e-01 -2.500000000000000e-02\\ 
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+3.000000000000000e-01 -1.500000000000000e-01\\ 
+3.000000000000000e-01 -1.250000000000000e-01\\ 
+3.250000000000000e-01 -2.500000000000000e-01\\ 
+3.250000000000000e-01 -2.250000000000000e-01\\ 
+3.250000000000000e-01 -2.000000000000000e-01\\ 
+3.250000000000000e-01 -1.750000000000000e-01\\ 
+3.250000000000000e-01 -1.500000000000000e-01\\ 
+3.250000000000000e-01 -1.250000000000000e-01\\ 
+3.500000000000000e-01 -2.250000000000000e-01\\ 
+3.500000000000000e-01 -2.000000000000000e-01\\ 
+3.500000000000000e-01 -1.750000000000000e-01\\ 
+3.500000000000000e-01 -1.500000000000000e-01\\ 
+3.500000000000000e-01 -1.250000000000000e-01\\ 
+3.750000000000000e-01 -2.250000000000000e-01\\ 
+3.750000000000000e-01 -2.000000000000000e-01\\ 
+3.750000000000000e-01 -1.750000000000000e-01\\ 
+3.750000000000000e-01 -1.500000000000000e-01\\ 
+3.750000000000000e-01 -1.250000000000000e-01\\ 
+4.000000000000000e-01 -2.250000000000000e-01\\ 
+4.000000000000000e-01 -2.000000000000000e-01\\ 
+4.000000000000000e-01 -1.750000000000000e-01\\ 
+4.000000000000000e-01 -1.500000000000000e-01\\ 
+4.000000000000000e-01 -1.250000000000000e-01\\ 
+4.250000000000000e-01 -2.250000000000000e-01\\ 
+4.250000000000000e-01 -2.000000000000000e-01\\ 
+4.250000000000000e-01 -1.750000000000000e-01\\ 
+4.250000000000000e-01 -1.500000000000000e-01\\ 
+4.250000000000000e-01 -1.250000000000000e-01\\ 
+4.500000000000000e-01 -2.250000000000000e-01\\ 
+4.500000000000000e-01 -2.000000000000000e-01\\ 
+4.500000000000000e-01 -1.750000000000000e-01\\ 
+4.500000000000000e-01 -1.500000000000000e-01\\ 
+4.500000000000000e-01 -1.250000000000000e-01\\ 
+4.750000000000000e-01 -2.000000000000000e-01\\ 
+4.750000000000000e-01 -1.750000000000000e-01\\ 
+4.750000000000000e-01 -1.500000000000000e-01\\ 
+4.750000000000000e-01 -1.250000000000000e-01\\ 
+5.000000000000000e-01 -2.000000000000000e-01\\ 
+5.000000000000000e-01 -1.750000000000000e-01\\ 
+5.000000000000000e-01 -1.500000000000000e-01\\ 
+5.000000000000000e-01 -1.250000000000000e-01\\ 
+5.250000000000000e-01 -2.000000000000000e-01\\ 
+5.250000000000000e-01 -1.750000000000000e-01\\ 
+5.250000000000000e-01 -1.500000000000000e-01\\ 
+5.250000000000000e-01 -1.250000000000000e-01\\ 
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e-01 -2.500000000000000e-01\\ 
+1.000000000000000e-01 -2.250000000000000e-01\\ 
+1.000000000000000e-01 -2.000000000000000e-01\\ 
+1.000000000000000e-01 -1.750000000000000e-01\\ 
+1.250000000000000e-01 -2.750000000000000e-01\\ 
+1.250000000000000e-01 -2.500000000000000e-01\\ 
+1.250000000000000e-01 -2.250000000000000e-01\\ 
+1.250000000000000e-01 -2.000000000000000e-01\\ 
+1.250000000000000e-01 -1.750000000000000e-01\\ 
+1.250000000000000e-01 -1.500000000000000e-01\\ 
+1.500000000000000e-01 -2.750000000000000e-01\\ 
+1.500000000000000e-01 -2.500000000000000e-01\\ 
+1.500000000000000e-01 -2.250000000000000e-01\\ 
+1.500000000000000e-01 -2.000000000000000e-01\\ 
+1.500000000000000e-01 -1.750000000000000e-01\\ 
+1.500000000000000e-01 -1.500000000000000e-01\\ 
+1.750000000000000e-01 -2.750000000000000e-01\\ 
+1.750000000000000e-01 -2.500000000000000e-01\\ 
+1.750000000000000e-01 -2.250000000000000e-01\\ 
+1.750000000000000e-01 -2.000000000000000e-01\\ 
+1.750000000000000e-01 -1.750000000000000e-01\\ 
+1.750000000000000e-01 -1.500000000000000e-01\\ 
+2.000000000000000e-01 -2.750000000000000e-01\\ 
+2.000000000000000e-01 -2.500000000000000e-01\\ 
+2.000000000000000e-01 -2.250000000000000e-01\\ 
+2.000000000000000e-01 -2.000000000000000e-01\\ 
+2.000000000000000e-01 -1.750000000000000e-01\\ 
+2.000000000000000e-01 -1.500000000000000e-01\\ 
+2.250000000000000e-01 -2.500000000000000e-01\\ 
+2.250000000000000e-01 -2.250000000000000e-01\\ 
+2.250000000000000e-01 -2.000000000000000e-01\\ 
+2.250000000000000e-01 -1.750000000000000e-01\\ 
+2.250000000000000e-01 -1.500000000000000e-01\\ 
+2.250000000000000e-01 -1.250000000000000e-01\\ 
+2.500000000000000e-01 -2.500000000000000e-01\\ 
+2.500000000000000e-01 -2.250000000000000e-01\\ 
+2.500000000000000e-01 -2.000000000000000e-01\\ 
+2.500000000000000e-01 -1.750000000000000e-01\\ 
+2.500000000000000e-01 -1.500000000000000e-01\\ 
+2.500000000000000e-01 -1.250000000000000e-01\\ 
+2.750000000000000e-01 -2.500000000000000e-01\\ 
+2.750000000000000e-01 -2.250000000000000e-01\\ 
+2.750000000000000e-01 -2.000000000000000e-01\\ 
+2.750000000000000e-01 -1.750000000000000e-01\\ 
+2.750000000000000e-01 -1.500000000000000e-01\\ 
+2.750000000000000e-01 -1.250000000000000e-01\\ 
+3.000000000000000e-01 -2.500000000000000e-01\\ 
+3.000000000000000e-01 -2.250000000000000e-01\\ 
+3.000000000000000e-01 -2.000000000000000e-01\\ 
+3.000000000000000e-01 -1.750000000000000e-01\\ 
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+5.000000000000000e-02 -2.500000000000000e-02\\ 
+5.000000000000000e-02 +0.000000000000000e+00\\ 
+7.500000000000001e-02 -1.500000000000000e-01\\ 
+7.500000000000001e-02 -1.250000000000000e-01\\ 
+7.500000000000001e-02 -1.000000000000000e-01\\ 
+7.500000000000001e-02 -7.500000000000001e-02\\ 
+7.500000000000001e-02 -5.000000000000000e-02\\ 
+7.500000000000001e-02 -2.500000000000000e-02\\ 
+7.500000000000001e-02 +0.000000000000000e+00\\ 
+1.000000000000000e-01 -1.500000000000000e-01\\ 
+1.000000000000000e-01 -1.250000000000000e-01\\ 
+1.000000000000000e-01 -1.000000000000000e-01\\ 
+1.000000000000000e-01 -7.500000000000001e-02\\ 
+1.000000000000000e-01 -5.000000000000000e-02\\ 
+1.000000000000000e-01 -2.500000000000000e-02\\ 
+1.000000000000000e-01 +0.000000000000000e+00\\ 
+1.250000000000000e-01 -1.250000000000000e-01\\ 
+1.250000000000000e-01 -1.000000000000000e-01\\ 
+1.250000000000000e-01 -7.500000000000001e-02\\ 
+1.250000000000000e-01 -5.000000000000000e-02\\ 
+1.250000000000000e-01 -2.500000000000000e-02\\ 
+1.250000000000000e-01 +0.000000000000000e+00\\ 
+1.500000000000000e-01 -1.250000000000000e-01\\ 
+1.500000000000000e-01 -1.000000000000000e-01\\ 
+1.500000000000000e-01 -7.500000000000001e-02\\ 
+1.500000000000000e-01 -5.000000000000000e-02\\ 
+1.500000000000000e-01 -2.500000000000000e-02\\ 
+1.500000000000000e-01 +0.000000000000000e+00\\ 
+1.750000000000000e-01 -1.250000000000000e-01\\ 
+1.750000000000000e-01 -1.000000000000000e-01\\ 
+1.750000000000000e-01 -7.500000000000001e-02\\ 
+1.750000000000000e-01 -5.000000000000000e-02\\ 
+1.750000000000000e-01 -2.500000000000000e-02\\ 
+1.750000000000000e-01 +0.000000000000000e+00\\ 
+2.000000000000000e-01 -1.250000000000000e-01\\ 
+2.000000000000000e-01 -1.000000000000000e-01\\ 
+2.000000000000000e-01 -7.500000000000001e-02\\ 
+2.000000000000000e-01 -5.000000000000000e-02\\ 
+2.000000000000000e-01 -2.500000000000000e-02\\ 
+2.000000000000000e-01 +0.000000000000000e+00\\ 
+2.250000000000000e-01 -1.000000000000000e-01\\ 
+2.250000000000000e-01 -7.500000000000001e-02\\ 
+2.250000000000000e-01 -5.000000000000000e-02\\ 
+2.250000000000000e-01 -2.500000000000000e-02\\ 
+2.250000000000000e-01 +0.000000000000000e+00\\ 
+2.500000000000000e-01 -1.000000000000000e-01\\ 
+2.500000000000000e-01 -7.500000000000001e-02\\ 
+2.500000000000000e-01 -5.000000000000000e-02\\ 
+2.500000000000000e-01 -2.500000000000000e-02\\ 
+2.500000000000000e-01 +0.000000000000000e+00\\ 
+2.750000000000000e-01 -1.000000000000000e-01\\ 
+2.750000000000000e-01 -7.500000000000001e-02\\ 
+2.750000000000000e-01 -5.000000000000000e-02\\ 
+2.750000000000000e-01 -2.500000000000000e-02\\ 
+2.750000000000000e-01 +0.000000000000000e+00\\ 
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-7.500000000000001e-02 -6.250000000000000e-01\\ 
-7.500000000000001e-02 -6.000000000000001e-01\\ 
-5.000000000000000e-02 -6.750000000000000e-01\\ 
-5.000000000000000e-02 -6.500000000000000e-01\\ 
-5.000000000000000e-02 -6.250000000000000e-01\\ 
-5.000000000000000e-02 -6.000000000000001e-01\\ 
-5.000000000000000e-02 -5.750000000000001e-01\\ 
-2.500000000000000e-02 -7.250000000000001e-01\\ 
-2.500000000000000e-02 -7.000000000000001e-01\\ 
-2.500000000000000e-02 -6.750000000000000e-01\\ 
-2.500000000000000e-02 -6.500000000000000e-01\\ 
-2.500000000000000e-02 -6.250000000000000e-01\\ 
-2.500000000000000e-02 -6.000000000000001e-01\\ 
-2.500000000000000e-02 -5.750000000000001e-01\\ 
+0.000000000000000e+00 -7.750000000000000e-01\\ 
+0.000000000000000e+00 -7.500000000000000e-01\\ 
+0.000000000000000e+00 -7.250000000000001e-01\\ 
+0.000000000000000e+00 -7.000000000000001e-01\\ 
+0.000000000000000e+00 -6.750000000000000e-01\\ 
+0.000000000000000e+00 -6.500000000000000e-01\\ 
+0.000000000000000e+00 -6.250000000000000e-01\\ 
+0.000000000000000e+00 -6.000000000000001e-01\\ 
+0.000000000000000e+00 -5.750000000000001e-01\\ 
+2.500000000000000e-02 -7.750000000000000e-01\\ 
+2.500000000000000e-02 -7.500000000000000e-01\\ 
+2.500000000000000e-02 -7.250000000000001e-01\\ 
+2.500000000000000e-02 -7.000000000000001e-01\\ 
+2.500000000000000e-02 -6.750000000000000e-01\\ 
+2.500000000000000e-02 -6.500000000000000e-01\\ 
+2.500000000000000e-02 -6.250000000000000e-01\\ 
+2.500000000000000e-02 -6.000000000000001e-01\\ 
+5.000000000000000e-02 -7.500000000000000e-01\\ 
+5.000000000000000e-02 -7.250000000000001e-01\\ 
+5.000000000000000e-02 -7.000000000000001e-01\\ 
+5.000000000000000e-02 -6.750000000000000e-01\\ 
+5.000000000000000e-02 -6.500000000000000e-01\\ 
+7.500000000000001e-02 -7.250000000000001e-01\\ 
+7.500000000000001e-02 -7.000000000000001e-01\\ 
+7.500000000000001e-02 -6.750000000000000e-01\\ 
+1.000000000000000e-01 -7.250000000000001e-01\\ 
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+2.500000000000000e-02 -5.750000000000001e-01\\ 
+2.500000000000000e-02 -5.500000000000000e-01\\ 
+5.000000000000000e-02 -6.250000000000000e-01\\ 
+5.000000000000000e-02 -6.000000000000001e-01\\ 
+5.000000000000000e-02 -5.750000000000001e-01\\ 
+5.000000000000000e-02 -5.500000000000000e-01\\ 
+7.500000000000001e-02 -6.500000000000000e-01\\ 
+7.500000000000001e-02 -6.250000000000000e-01\\ 
+7.500000000000001e-02 -6.000000000000001e-01\\ 
+7.500000000000001e-02 -5.750000000000001e-01\\ 
+7.500000000000001e-02 -5.500000000000000e-01\\ 
+1.000000000000000e-01 -7.000000000000001e-01\\ 
+1.000000000000000e-01 -6.750000000000000e-01\\ 
+1.000000000000000e-01 -6.500000000000000e-01\\ 
+1.000000000000000e-01 -6.250000000000000e-01\\ 
+1.000000000000000e-01 -6.000000000000001e-01\\ 
+1.000000000000000e-01 -5.750000000000001e-01\\ 
+1.000000000000000e-01 -5.500000000000000e-01\\ 
+1.250000000000000e-01 -7.000000000000001e-01\\ 
+1.250000000000000e-01 -6.750000000000000e-01\\ 
+1.250000000000000e-01 -6.500000000000000e-01\\ 
+1.250000000000000e-01 -6.250000000000000e-01\\ 
+1.250000000000000e-01 -6.000000000000001e-01\\ 
+1.250000000000000e-01 -5.750000000000001e-01\\ 
+1.250000000000000e-01 -5.500000000000000e-01\\ 
+1.250000000000000e-01 -5.250000000000000e-01\\ 
+1.500000000000000e-01 -6.750000000000000e-01\\ 
+1.500000000000000e-01 -6.500000000000000e-01\\ 
+1.500000000000000e-01 -6.250000000000000e-01\\ 
+1.500000000000000e-01 -6.000000000000001e-01\\ 
+1.500000000000000e-01 -5.750000000000001e-01\\ 
+1.500000000000000e-01 -5.500000000000000e-01\\ 
+1.500000000000000e-01 -5.250000000000000e-01\\ 
+1.750000000000000e-01 -6.750000000000000e-01\\ 
+1.750000000000000e-01 -6.500000000000000e-01\\ 
+1.750000000000000e-01 -6.250000000000000e-01\\ 
+1.750000000000000e-01 -6.000000000000001e-01\\ 
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.250000000000000e-01 -8.000000000000000e-01\\ 
-2.250000000000000e-01 -7.750000000000000e-01\\ 
-2.000000000000000e-01 -8.500000000000001e-01\\ 
-2.000000000000000e-01 -8.250000000000001e-01\\ 
-2.000000000000000e-01 -8.000000000000000e-01\\ 
-2.000000000000000e-01 -7.750000000000000e-01\\ 
-1.750000000000000e-01 -9.000000000000000e-01\\ 
-1.750000000000000e-01 -8.750000000000000e-01\\ 
-1.750000000000000e-01 -8.500000000000001e-01\\ 
-1.750000000000000e-01 -8.250000000000001e-01\\ 
-1.750000000000000e-01 -8.000000000000000e-01\\ 
-1.750000000000000e-01 -7.750000000000000e-01\\ 
-1.750000000000000e-01 -7.500000000000000e-01\\ 
-1.500000000000000e-01 -8.750000000000000e-01\\ 
-1.500000000000000e-01 -8.500000000000001e-01\\ 
-1.500000000000000e-01 -8.250000000000001e-01\\ 
-1.500000000000000e-01 -8.000000000000000e-01\\ 
-1.500000000000000e-01 -7.750000000000000e-01\\ 
-1.500000000000000e-01 -7.500000000000000e-01\\ 
-1.250000000000000e-01 -8.750000000000000e-01\\ 
-1.250000000000000e-01 -8.500000000000001e-01\\ 
-1.250000000000000e-01 -8.250000000000001e-01\\ 
-1.250000000000000e-01 -8.000000000000000e-01\\ 
-1.250000000000000e-01 -7.750000000000000e-01\\ 
-1.250000000000000e-01 -7.500000000000000e-01\\ 
-1.250000000000000e-01 -7.250000000000001e-01\\ 
-1.000000000000000e-01 -8.500000000000001e-01\\ 
-1.000000000000000e-01 -8.250000000000001e-01\\ 
-1.000000000000000e-01 -8.000000000000000e-01\\ 
-1.000000000000000e-01 -7.750000000000000e-01\\ 
-1.000000000000000e-01 -7.500000000000000e-01\\ 
-1.000000000000000e-01 -7.250000000000001e-01\\ 
-7.500000000000001e-02 -8.250000000000001e-01\\ 
-7.500000000000001e-02 -8.000000000000000e-01\\ 
-7.500000000000001e-02 -7.750000000000000e-01\\ 
-7.500000000000001e-02 -7.500000000000000e-01\\ 
-7.500000000000001e-02 -7.250000000000001e-01\\ 
-7.500000000000001e-02 -7.000000000000001e-01\\ 
-5.000000000000000e-02 -8.250000000000001e-01\\ 
-5.000000000000000e-02 -8.000000000000000e-01\\ 
-5.000000000000000e-02 -7.750000000000000e-01\\ 
-5.000000000000000e-02 -7.500000000000000e-01\\ 
-5.000000000000000e-02 -7.250000000000001e-01\\ 
-5.000000000000000e-02 -7.000000000000001e-01\\ 
-2.500000000000000e-02 -8.000000000000000e-01\\ 
-2.500000000000000e-02 -7.750000000000000e-01\\ 
-2.500000000000000e-02 -7.500000000000000e-01\\ 
};
\addplot [only marks, draw=white!49.80392156862745!black, fill=white!49.80392156862745!black, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-3.000000000000000e-01 -6.500000000000000e-01\\ 
-2.750000000000000e-01 -7.000000000000001e-01\\ 
-2.750000000000000e-01 -6.750000000000000e-01\\ 
-2.750000000000000e-01 -6.500000000000000e-01\\ 
-2.500000000000000e-01 -7.500000000000000e-01\\ 
-2.500000000000000e-01 -7.250000000000001e-01\\ 
-2.500000000000000e-01 -7.000000000000001e-01\\ 
-2.500000000000000e-01 -6.750000000000000e-01\\ 
-2.500000000000000e-01 -6.500000000000000e-01\\ 
-2.250000000000000e-01 -7.500000000000000e-01\\ 
-2.250000000000000e-01 -7.250000000000001e-01\\ 
-2.250000000000000e-01 -7.000000000000001e-01\\ 
-2.250000000000000e-01 -6.750000000000000e-01\\ 
-2.250000000000000e-01 -6.500000000000000e-01\\ 
-2.250000000000000e-01 -6.250000000000000e-01\\ 
-2.000000000000000e-01 -7.500000000000000e-01\\ 
-2.000000000000000e-01 -7.250000000000001e-01\\ 
-2.000000000000000e-01 -7.000000000000001e-01\\ 
-2.000000000000000e-01 -6.750000000000000e-01\\ 
-2.000000000000000e-01 -6.500000000000000e-01\\ 
-2.000000000000000e-01 -6.250000000000000e-01\\ 
-1.750000000000000e-01 -7.250000000000001e-01\\ 
-1.750000000000000e-01 -7.000000000000001e-01\\ 
-1.750000000000000e-01 -6.750000000000000e-01\\ 
-1.750000000000000e-01 -6.500000000000000e-01\\ 
-1.750000000000000e-01 -6.250000000000000e-01\\ 
-1.500000000000000e-01 -7.250000000000001e-01\\ 
-1.500000000000000e-01 -7.000000000000001e-01\\ 
-1.500000000000000e-01 -6.750000000000000e-01\\ 
-1.500000000000000e-01 -6.500000000000000e-01\\ 
-1.500000000000000e-01 -6.250000000000000e-01\\ 
-1.500000000000000e-01 -6.000000000000001e-01\\ 
-1.250000000000000e-01 -7.000000000000001e-01\\ 
-1.250000000000000e-01 -6.750000000000000e-01\\ 
-1.250000000000000e-01 -6.500000000000000e-01\\ 
-1.250000000000000e-01 -6.250000000000000e-01\\ 
-1.250000000000000e-01 -6.000000000000001e-01\\ 
-1.000000000000000e-01 -7.000000000000001e-01\\ 
-1.000000000000000e-01 -6.750000000000000e-01\\ 
-1.000000000000000e-01 -6.500000000000000e-01\\ 
-1.000000000000000e-01 -6.250000000000000e-01\\ 
-1.000000000000000e-01 -6.000000000000001e-01\\ 
-7.500000000000001e-02 -6.750000000000000e-01\\ 
-7.500000000000001e-02 -6.500000000000000e-01\\ 
};
\addplot [only marks, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+5.000000000000000e-02 -8.500000000000001e-01\\ 
+5.000000000000000e-02 -8.250000000000001e-01\\ 
+5.000000000000000e-02 -8.000000000000000e-01\\ 
+5.000000000000000e-02 -7.750000000000000e-01\\ 
+7.500000000000001e-02 -8.750000000000000e-01\\ 
+7.500000000000001e-02 -8.500000000000001e-01\\ 
+7.500000000000001e-02 -8.250000000000001e-01\\ 
+7.500000000000001e-02 -8.000000000000000e-01\\ 
+7.500000000000001e-02 -7.750000000000000e-01\\ 
+7.500000000000001e-02 -7.500000000000000e-01\\ 
+1.000000000000000e-01 -8.750000000000000e-01\\ 
+1.000000000000000e-01 -8.500000000000001e-01\\ 
+1.000000000000000e-01 -8.250000000000001e-01\\ 
+1.000000000000000e-01 -8.000000000000000e-01\\ 
+1.000000000000000e-01 -7.750000000000000e-01\\ 
+1.000000000000000e-01 -7.500000000000000e-01\\ 
+1.250000000000000e-01 -8.500000000000001e-01\\ 
+1.250000000000000e-01 -8.250000000000001e-01\\ 
+1.250000000000000e-01 -8.000000000000000e-01\\ 
+1.250000000000000e-01 -7.750000000000000e-01\\ 
+1.250000000000000e-01 -7.500000000000000e-01\\ 
+1.250000000000000e-01 -7.250000000000001e-01\\ 
+1.500000000000000e-01 -8.500000000000001e-01\\ 
+1.500000000000000e-01 -8.250000000000001e-01\\ 
+1.500000000000000e-01 -8.000000000000000e-01\\ 
+1.500000000000000e-01 -7.750000000000000e-01\\ 
+1.500000000000000e-01 -7.500000000000000e-01\\ 
+1.500000000000000e-01 -7.250000000000001e-01\\ 
+1.500000000000000e-01 -7.000000000000001e-01\\ 
+1.750000000000000e-01 -8.500000000000001e-01\\ 
+1.750000000000000e-01 -8.250000000000001e-01\\ 
+1.750000000000000e-01 -8.000000000000000e-01\\ 
+1.750000000000000e-01 -7.750000000000000e-01\\ 
+1.750000000000000e-01 -7.500000000000000e-01\\ 
+1.750000000000000e-01 -7.250000000000001e-01\\ 
+1.750000000000000e-01 -7.000000000000001e-01\\ 
+2.000000000000000e-01 -8.500000000000001e-01\\ 
+2.000000000000000e-01 -8.250000000000001e-01\\ 
+2.000000000000000e-01 -8.000000000000000e-01\\ 
+2.000000000000000e-01 -7.750000000000000e-01\\ 
+2.000000000000000e-01 -7.500000000000000e-01\\ 
+2.000000000000000e-01 -7.250000000000001e-01\\ 
+2.250000000000000e-01 -8.250000000000001e-01\\ 
};
\addplot [only marks, draw=color8, fill=color8, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+7.500000000000001e-02 -9.250000000000000e-01\\ 
+7.500000000000001e-02 -9.000000000000000e-01\\ 
+1.000000000000000e-01 -1.000000000000000e+00\\ 
+1.000000000000000e-01 -9.750000000000001e-01\\ 
+1.000000000000000e-01 -9.500000000000001e-01\\ 
+1.000000000000000e-01 -9.250000000000000e-01\\ 
+1.000000000000000e-01 -9.000000000000000e-01\\ 
+1.250000000000000e-01 -1.000000000000000e+00\\ 
+1.250000000000000e-01 -9.750000000000001e-01\\ 
+1.250000000000000e-01 -9.500000000000001e-01\\ 
+1.250000000000000e-01 -9.250000000000000e-01\\ 
+1.250000000000000e-01 -9.000000000000000e-01\\ 
+1.250000000000000e-01 -8.750000000000000e-01\\ 
+1.500000000000000e-01 -1.000000000000000e+00\\ 
+1.500000000000000e-01 -9.750000000000001e-01\\ 
+1.500000000000000e-01 -9.500000000000001e-01\\ 
+1.500000000000000e-01 -9.250000000000000e-01\\ 
+1.500000000000000e-01 -9.000000000000000e-01\\ 
+1.500000000000000e-01 -8.750000000000000e-01\\ 
+1.750000000000000e-01 -1.000000000000000e+00\\ 
+1.750000000000000e-01 -9.750000000000001e-01\\ 
+1.750000000000000e-01 -9.500000000000001e-01\\ 
+1.750000000000000e-01 -9.250000000000000e-01\\ 
+1.750000000000000e-01 -9.000000000000000e-01\\ 
+1.750000000000000e-01 -8.750000000000000e-01\\ 
+2.000000000000000e-01 -1.000000000000000e+00\\ 
+2.000000000000000e-01 -9.750000000000001e-01\\ 
+2.000000000000000e-01 -9.500000000000001e-01\\ 
+2.000000000000000e-01 -9.250000000000000e-01\\ 
+2.000000000000000e-01 -9.000000000000000e-01\\ 
+2.000000000000000e-01 -8.750000000000000e-01\\ 
+2.250000000000000e-01 -1.000000000000000e+00\\ 
+2.250000000000000e-01 -9.750000000000001e-01\\ 
+2.250000000000000e-01 -9.500000000000001e-01\\ 
+2.250000000000000e-01 -9.250000000000000e-01\\ 
+2.250000000000000e-01 -9.000000000000000e-01\\ 
+2.250000000000000e-01 -8.750000000000000e-01\\ 
+2.250000000000000e-01 -8.500000000000001e-01\\ 
+2.500000000000000e-01 -1.000000000000000e+00\\ 
+2.500000000000000e-01 -9.750000000000001e-01\\ 
+2.500000000000000e-01 -9.500000000000001e-01\\ 
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.750000000000000e-01 -4.500000000000000e-01\\ 
-1.750000000000000e-01 -4.250000000000000e-01\\ 
-1.750000000000000e-01 -4.000000000000000e-01\\ 
-1.500000000000000e-01 -5.000000000000000e-01\\ 
-1.500000000000000e-01 -4.750000000000000e-01\\ 
-1.500000000000000e-01 -4.500000000000000e-01\\ 
-1.500000000000000e-01 -4.250000000000000e-01\\ 
-1.500000000000000e-01 -4.000000000000000e-01\\ 
-1.500000000000000e-01 -3.750000000000000e-01\\ 
-1.500000000000000e-01 -3.500000000000000e-01\\ 
-1.250000000000000e-01 -5.250000000000000e-01\\ 
-1.250000000000000e-01 -5.000000000000000e-01\\ 
-1.250000000000000e-01 -4.750000000000000e-01\\ 
-1.250000000000000e-01 -4.500000000000000e-01\\ 
-1.250000000000000e-01 -4.250000000000000e-01\\ 
-1.250000000000000e-01 -4.000000000000000e-01\\ 
-1.250000000000000e-01 -3.750000000000000e-01\\ 
-1.000000000000000e-01 -5.750000000000001e-01\\ 
-1.000000000000000e-01 -5.500000000000000e-01\\ 
-1.000000000000000e-01 -5.250000000000000e-01\\ 
-1.000000000000000e-01 -5.000000000000000e-01\\ 
-1.000000000000000e-01 -4.750000000000000e-01\\ 
-1.000000000000000e-01 -4.500000000000000e-01\\ 
-1.000000000000000e-01 -4.250000000000000e-01\\ 
-1.000000000000000e-01 -4.000000000000000e-01\\ 
-7.500000000000001e-02 -5.750000000000001e-01\\ 
-7.500000000000001e-02 -5.500000000000000e-01\\ 
-7.500000000000001e-02 -5.250000000000000e-01\\ 
-7.500000000000001e-02 -5.000000000000000e-01\\ 
-7.500000000000001e-02 -4.750000000000000e-01\\ 
-7.500000000000001e-02 -4.500000000000000e-01\\ 
-7.500000000000001e-02 -4.250000000000000e-01\\ 
-5.000000000000000e-02 -5.500000000000000e-01\\ 
-5.000000000000000e-02 -5.250000000000000e-01\\ 
-5.000000000000000e-02 -5.000000000000000e-01\\ 
-5.000000000000000e-02 -4.750000000000000e-01\\ 
-5.000000000000000e-02 -4.500000000000000e-01\\ 
-2.500000000000000e-02 -5.500000000000000e-01\\ 
-2.500000000000000e-02 -5.250000000000000e-01\\ 
-2.500000000000000e-02 -5.000000000000000e-01\\ 
-2.500000000000000e-02 -4.750000000000000e-01\\ 
+0.000000000000000e+00 -5.500000000000000e-01\\ 
+0.000000000000000e+00 -5.250000000000000e-01\\ 
+0.000000000000000e+00 -5.000000000000000e-01\\ 
+2.500000000000000e-02 -5.250000000000000e-01\\ 
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.750000000000000e-01 -6.250000000000000e-01\\ 
-2.750000000000000e-01 -6.000000000000001e-01\\ 
-2.500000000000000e-01 -6.250000000000000e-01\\ 
-2.500000000000000e-01 -6.000000000000001e-01\\ 
-2.500000000000000e-01 -5.750000000000001e-01\\ 
-2.500000000000000e-01 -5.500000000000000e-01\\ 
-2.250000000000000e-01 -6.000000000000001e-01\\ 
-2.250000000000000e-01 -5.750000000000001e-01\\ 
-2.250000000000000e-01 -5.500000000000000e-01\\ 
-2.250000000000000e-01 -5.250000000000000e-01\\ 
-2.250000000000000e-01 -5.000000000000000e-01\\ 
-2.000000000000000e-01 -6.000000000000001e-01\\ 
-2.000000000000000e-01 -5.750000000000001e-01\\ 
-2.000000000000000e-01 -5.500000000000000e-01\\ 
-2.000000000000000e-01 -5.250000000000000e-01\\ 
-2.000000000000000e-01 -5.000000000000000e-01\\ 
-2.000000000000000e-01 -4.750000000000000e-01\\ 
-2.000000000000000e-01 -4.500000000000000e-01\\ 
-1.750000000000000e-01 -6.000000000000001e-01\\ 
-1.750000000000000e-01 -5.750000000000001e-01\\ 
-1.750000000000000e-01 -5.500000000000000e-01\\ 
-1.750000000000000e-01 -5.250000000000000e-01\\ 
-1.750000000000000e-01 -5.000000000000000e-01\\ 
-1.750000000000000e-01 -4.750000000000000e-01\\ 
-1.500000000000000e-01 -5.750000000000001e-01\\ 
-1.500000000000000e-01 -5.500000000000000e-01\\ 
-1.500000000000000e-01 -5.250000000000000e-01\\ 
-1.250000000000000e-01 -5.750000000000001e-01\\ 
-1.250000000000000e-01 -5.500000000000000e-01\\ 
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-3.750000000000000e-01 -3.750000000000000e-01\\ 
-3.500000000000000e-01 -3.750000000000000e-01\\ 
-3.500000000000000e-01 -3.500000000000000e-01\\ 
-3.250000000000000e-01 -4.000000000000000e-01\\ 
-3.250000000000000e-01 -3.750000000000000e-01\\ 
-3.250000000000000e-01 -3.500000000000000e-01\\ 
-3.250000000000000e-01 -3.250000000000000e-01\\ 
-3.000000000000000e-01 -4.000000000000000e-01\\ 
-3.000000000000000e-01 -3.750000000000000e-01\\ 
-3.000000000000000e-01 -3.500000000000000e-01\\ 
-3.000000000000000e-01 -3.250000000000000e-01\\ 
-3.000000000000000e-01 -3.000000000000000e-01\\ 
-2.750000000000000e-01 -4.250000000000000e-01\\ 
-2.750000000000000e-01 -4.000000000000000e-01\\ 
-2.750000000000000e-01 -3.750000000000000e-01\\ 
-2.750000000000000e-01 -3.500000000000000e-01\\ 
-2.750000000000000e-01 -3.250000000000000e-01\\ 
-2.750000000000000e-01 -3.000000000000000e-01\\ 
-2.750000000000000e-01 -2.750000000000000e-01\\ 
-2.500000000000000e-01 -4.250000000000000e-01\\ 
-2.500000000000000e-01 -4.000000000000000e-01\\ 
-2.500000000000000e-01 -3.750000000000000e-01\\ 
-2.500000000000000e-01 -3.500000000000000e-01\\ 
-2.500000000000000e-01 -3.250000000000000e-01\\ 
-2.500000000000000e-01 -3.000000000000000e-01\\ 
-2.500000000000000e-01 -2.750000000000000e-01\\ 
-2.500000000000000e-01 -2.500000000000000e-01\\ 
-2.250000000000000e-01 -4.500000000000000e-01\\ 
-2.250000000000000e-01 -4.250000000000000e-01\\ 
-2.250000000000000e-01 -4.000000000000000e-01\\ 
-2.250000000000000e-01 -3.750000000000000e-01\\ 
-2.250000000000000e-01 -3.500000000000000e-01\\ 
-2.250000000000000e-01 -3.250000000000000e-01\\ 
-2.250000000000000e-01 -3.000000000000000e-01\\ 
-2.250000000000000e-01 -2.750000000000000e-01\\ 
-2.000000000000000e-01 -4.250000000000000e-01\\ 
-2.000000000000000e-01 -4.000000000000000e-01\\ 
-2.000000000000000e-01 -3.750000000000000e-01\\ 
-2.000000000000000e-01 -3.500000000000000e-01\\ 
-2.000000000000000e-01 -3.250000000000000e-01\\ 
-2.000000000000000e-01 -3.000000000000000e-01\\ 
-1.750000000000000e-01 -3.750000000000000e-01\\ 
-1.750000000000000e-01 -3.500000000000000e-01\\ 
-1.750000000000000e-01 -3.250000000000000e-01\\ 
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-4.250000000000000e-01 -4.250000000000000e-01\\ 
-4.000000000000000e-01 -4.750000000000000e-01\\ 
-4.000000000000000e-01 -4.500000000000000e-01\\ 
-4.000000000000000e-01 -4.250000000000000e-01\\ 
-4.000000000000000e-01 -4.000000000000000e-01\\ 
-3.750000000000000e-01 -5.250000000000000e-01\\ 
-3.750000000000000e-01 -5.000000000000000e-01\\ 
-3.750000000000000e-01 -4.750000000000000e-01\\ 
-3.750000000000000e-01 -4.500000000000000e-01\\ 
-3.750000000000000e-01 -4.250000000000000e-01\\ 
-3.750000000000000e-01 -4.000000000000000e-01\\ 
-3.500000000000000e-01 -5.750000000000001e-01\\ 
-3.500000000000000e-01 -5.500000000000000e-01\\ 
-3.500000000000000e-01 -5.250000000000000e-01\\ 
-3.500000000000000e-01 -5.000000000000000e-01\\ 
-3.500000000000000e-01 -4.750000000000000e-01\\ 
-3.500000000000000e-01 -4.500000000000000e-01\\ 
-3.500000000000000e-01 -4.250000000000000e-01\\ 
-3.500000000000000e-01 -4.000000000000000e-01\\ 
-3.250000000000000e-01 -6.250000000000000e-01\\ 
-3.250000000000000e-01 -6.000000000000001e-01\\ 
-3.250000000000000e-01 -5.750000000000001e-01\\ 
-3.250000000000000e-01 -5.500000000000000e-01\\ 
-3.250000000000000e-01 -5.250000000000000e-01\\ 
-3.250000000000000e-01 -5.000000000000000e-01\\ 
-3.250000000000000e-01 -4.750000000000000e-01\\ 
-3.250000000000000e-01 -4.500000000000000e-01\\ 
-3.250000000000000e-01 -4.250000000000000e-01\\ 
-3.000000000000000e-01 -6.250000000000000e-01\\ 
-3.000000000000000e-01 -6.000000000000001e-01\\ 
-3.000000000000000e-01 -5.750000000000001e-01\\ 
-3.000000000000000e-01 -5.500000000000000e-01\\ 
-3.000000000000000e-01 -5.250000000000000e-01\\ 
-3.000000000000000e-01 -5.000000000000000e-01\\ 
-3.000000000000000e-01 -4.750000000000000e-01\\ 
-3.000000000000000e-01 -4.500000000000000e-01\\ 
-3.000000000000000e-01 -4.250000000000000e-01\\ 
-2.750000000000000e-01 -5.750000000000001e-01\\ 
-2.750000000000000e-01 -5.500000000000000e-01\\ 
-2.750000000000000e-01 -5.250000000000000e-01\\ 
-2.750000000000000e-01 -5.000000000000000e-01\\ 
-2.750000000000000e-01 -4.750000000000000e-01\\ 
-2.750000000000000e-01 -4.500000000000000e-01\\ 
-2.500000000000000e-01 -5.250000000000000e-01\\ 
-2.500000000000000e-01 -5.000000000000000e-01\\ 
-2.500000000000000e-01 -4.750000000000000e-01\\ 
-2.500000000000000e-01 -4.500000000000000e-01\\ 
-2.250000000000000e-01 -4.750000000000000e-01\\ 
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.000000000000000e-01 -1.250000000000000e-01\\ 
-1.000000000000000e-01 -1.000000000000000e-01\\ 
-7.500000000000001e-02 -1.500000000000000e-01\\ 
-7.500000000000001e-02 -1.250000000000000e-01\\ 
-7.500000000000001e-02 -1.000000000000000e-01\\ 
-7.500000000000001e-02 -7.500000000000001e-02\\ 
-5.000000000000000e-02 -1.750000000000000e-01\\ 
-5.000000000000000e-02 -1.500000000000000e-01\\ 
-5.000000000000000e-02 -1.250000000000000e-01\\ 
-5.000000000000000e-02 -1.000000000000000e-01\\ 
-5.000000000000000e-02 -7.500000000000001e-02\\ 
-5.000000000000000e-02 -5.000000000000000e-02\\ 
-2.500000000000000e-02 -2.000000000000000e-01\\ 
-2.500000000000000e-02 -1.750000000000000e-01\\ 
-2.500000000000000e-02 -1.500000000000000e-01\\ 
-2.500000000000000e-02 -1.250000000000000e-01\\ 
-2.500000000000000e-02 -1.000000000000000e-01\\ 
-2.500000000000000e-02 -7.500000000000001e-02\\ 
-2.500000000000000e-02 -5.000000000000000e-02\\ 
-2.500000000000000e-02 -2.500000000000000e-02\\ 
+0.000000000000000e+00 -2.250000000000000e-01\\ 
+0.000000000000000e+00 -2.000000000000000e-01\\ 
+0.000000000000000e+00 -1.750000000000000e-01\\ 
+0.000000000000000e+00 -1.500000000000000e-01\\ 
+0.000000000000000e+00 -1.250000000000000e-01\\ 
+0.000000000000000e+00 -1.000000000000000e-01\\ 
+0.000000000000000e+00 -7.500000000000001e-02\\ 
+0.000000000000000e+00 -5.000000000000000e-02\\ 
+0.000000000000000e+00 -2.500000000000000e-02\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+2.500000000000000e-02 -2.500000000000000e-01\\ 
+2.500000000000000e-02 -2.250000000000000e-01\\ 
+2.500000000000000e-02 -2.000000000000000e-01\\ 
+2.500000000000000e-02 -1.750000000000000e-01\\ 
+2.500000000000000e-02 -1.500000000000000e-01\\ 
+2.500000000000000e-02 -1.250000000000000e-01\\ 
+2.500000000000000e-02 -1.000000000000000e-01\\ 
+2.500000000000000e-02 -7.500000000000001e-02\\ 
+2.500000000000000e-02 -5.000000000000000e-02\\ 
+2.500000000000000e-02 -2.500000000000000e-02\\ 
+2.500000000000000e-02 +0.000000000000000e+00\\ 
+5.000000000000000e-02 -2.500000000000000e-01\\ 
+5.000000000000000e-02 -2.250000000000000e-01\\ 
+5.000000000000000e-02 -2.000000000000000e-01\\ 
+5.000000000000000e-02 -1.750000000000000e-01\\ 
+5.000000000000000e-02 -1.500000000000000e-01\\ 
+5.000000000000000e-02 -1.250000000000000e-01\\ 
+5.000000000000000e-02 -1.000000000000000e-01\\ 
+5.000000000000000e-02 -7.500000000000001e-02\\ 
+5.000000000000000e-02 -5.000000000000000e-02\\ 
+7.500000000000001e-02 -2.250000000000000e-01\\ 
+7.500000000000001e-02 -2.000000000000000e-01\\ 
+7.500000000000001e-02 -1.750000000000000e-01\\ 
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.250000000000000e-01 -2.500000000000000e-01\\ 
-2.250000000000000e-01 -2.250000000000000e-01\\ 
-2.000000000000000e-01 -2.750000000000000e-01\\ 
-2.000000000000000e-01 -2.500000000000000e-01\\ 
-2.000000000000000e-01 -2.250000000000000e-01\\ 
-2.000000000000000e-01 -2.000000000000000e-01\\ 
-1.750000000000000e-01 -3.000000000000000e-01\\ 
-1.750000000000000e-01 -2.750000000000000e-01\\ 
-1.750000000000000e-01 -2.500000000000000e-01\\ 
-1.750000000000000e-01 -2.250000000000000e-01\\ 
-1.750000000000000e-01 -2.000000000000000e-01\\ 
-1.750000000000000e-01 -1.750000000000000e-01\\ 
-1.500000000000000e-01 -3.250000000000000e-01\\ 
-1.500000000000000e-01 -3.000000000000000e-01\\ 
-1.500000000000000e-01 -2.750000000000000e-01\\ 
-1.500000000000000e-01 -2.500000000000000e-01\\ 
-1.500000000000000e-01 -2.250000000000000e-01\\ 
-1.500000000000000e-01 -2.000000000000000e-01\\ 
-1.500000000000000e-01 -1.750000000000000e-01\\ 
-1.500000000000000e-01 -1.500000000000000e-01\\ 
-1.250000000000000e-01 -3.250000000000000e-01\\ 
-1.250000000000000e-01 -3.000000000000000e-01\\ 
-1.250000000000000e-01 -2.750000000000000e-01\\ 
-1.250000000000000e-01 -2.500000000000000e-01\\ 
-1.250000000000000e-01 -2.250000000000000e-01\\ 
-1.250000000000000e-01 -2.000000000000000e-01\\ 
-1.250000000000000e-01 -1.750000000000000e-01\\ 
-1.250000000000000e-01 -1.500000000000000e-01\\ 
-1.250000000000000e-01 -1.250000000000000e-01\\ 
-1.000000000000000e-01 -3.000000000000000e-01\\ 
-1.000000000000000e-01 -2.750000000000000e-01\\ 
-1.000000000000000e-01 -2.500000000000000e-01\\ 
-1.000000000000000e-01 -2.250000000000000e-01\\ 
-1.000000000000000e-01 -2.000000000000000e-01\\ 
-1.000000000000000e-01 -1.750000000000000e-01\\ 
-1.000000000000000e-01 -1.500000000000000e-01\\ 
-7.500000000000001e-02 -3.000000000000000e-01\\ 
-7.500000000000001e-02 -2.750000000000000e-01\\ 
-7.500000000000001e-02 -2.500000000000000e-01\\ 
-7.500000000000001e-02 -2.250000000000000e-01\\ 
-7.500000000000001e-02 -2.000000000000000e-01\\ 
-7.500000000000001e-02 -1.750000000000000e-01\\ 
-5.000000000000000e-02 -3.000000000000000e-01\\ 
-5.000000000000000e-02 -2.750000000000000e-01\\ 
-5.000000000000000e-02 -2.500000000000000e-01\\ 
-5.000000000000000e-02 -2.250000000000000e-01\\ 
-5.000000000000000e-02 -2.000000000000000e-01\\ 
-2.500000000000000e-02 -2.750000000000000e-01\\ 
-2.500000000000000e-02 -2.500000000000000e-01\\ 
-2.500000000000000e-02 -2.250000000000000e-01\\ 
+0.000000000000000e+00 -2.750000000000000e-01\\ 
+0.000000000000000e+00 -2.500000000000000e-01\\ 
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.250000000000000e-01 -3.500000000000000e-01\\ 
-1.000000000000000e-01 -3.750000000000000e-01\\ 
-1.000000000000000e-01 -3.500000000000000e-01\\ 
-1.000000000000000e-01 -3.250000000000000e-01\\ 
-7.500000000000001e-02 -4.000000000000000e-01\\ 
-7.500000000000001e-02 -3.750000000000000e-01\\ 
-7.500000000000001e-02 -3.500000000000000e-01\\ 
-7.500000000000001e-02 -3.250000000000000e-01\\ 
-5.000000000000000e-02 -4.250000000000000e-01\\ 
-5.000000000000000e-02 -4.000000000000000e-01\\ 
-5.000000000000000e-02 -3.750000000000000e-01\\ 
-5.000000000000000e-02 -3.500000000000000e-01\\ 
-5.000000000000000e-02 -3.250000000000000e-01\\ 
-2.500000000000000e-02 -4.250000000000000e-01\\ 
-2.500000000000000e-02 -4.000000000000000e-01\\ 
-2.500000000000000e-02 -3.750000000000000e-01\\ 
-2.500000000000000e-02 -3.500000000000000e-01\\ 
-2.500000000000000e-02 -3.250000000000000e-01\\ 
-2.500000000000000e-02 -3.000000000000000e-01\\ 
+0.000000000000000e+00 -4.000000000000000e-01\\ 
+0.000000000000000e+00 -3.750000000000000e-01\\ 
+0.000000000000000e+00 -3.500000000000000e-01\\ 
+0.000000000000000e+00 -3.250000000000000e-01\\ 
+0.000000000000000e+00 -3.000000000000000e-01\\ 
+2.500000000000000e-02 -4.000000000000000e-01\\ 
+2.500000000000000e-02 -3.750000000000000e-01\\ 
+2.500000000000000e-02 -3.500000000000000e-01\\ 
+2.500000000000000e-02 -3.250000000000000e-01\\ 
+2.500000000000000e-02 -3.000000000000000e-01\\ 
+2.500000000000000e-02 -2.750000000000000e-01\\ 
+5.000000000000000e-02 -3.750000000000000e-01\\ 
+5.000000000000000e-02 -3.500000000000000e-01\\ 
+5.000000000000000e-02 -3.250000000000000e-01\\ 
+5.000000000000000e-02 -3.000000000000000e-01\\ 
+5.000000000000000e-02 -2.750000000000000e-01\\ 
+7.500000000000001e-02 -3.750000000000000e-01\\ 
+7.500000000000001e-02 -3.500000000000000e-01\\ 
+7.500000000000001e-02 -3.250000000000000e-01\\ 
+7.500000000000001e-02 -3.000000000000000e-01\\ 
+7.500000000000001e-02 -2.750000000000000e-01\\ 
+7.500000000000001e-02 -2.500000000000000e-01\\ 
+1.000000000000000e-01 -3.500000000000000e-01\\ 
+1.000000000000000e-01 -3.250000000000000e-01\\ 
+1.000000000000000e-01 -3.000000000000000e-01\\ 
+1.000000000000000e-01 -2.750000000000000e-01\\ 
};
\addplot [only marks, draw=white!49.80392156862745!black, fill=white!49.80392156862745!black, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.500000000000000e-02 -4.500000000000000e-01\\ 
+0.000000000000000e+00 -4.750000000000000e-01\\ 
+0.000000000000000e+00 -4.500000000000000e-01\\ 
+0.000000000000000e+00 -4.250000000000000e-01\\ 
+2.500000000000000e-02 -5.000000000000000e-01\\ 
+2.500000000000000e-02 -4.750000000000000e-01\\ 
+2.500000000000000e-02 -4.500000000000000e-01\\ 
+2.500000000000000e-02 -4.250000000000000e-01\\ 
+5.000000000000000e-02 -5.250000000000000e-01\\ 
+5.000000000000000e-02 -5.000000000000000e-01\\ 
+5.000000000000000e-02 -4.750000000000000e-01\\ 
+5.000000000000000e-02 -4.500000000000000e-01\\ 
+5.000000000000000e-02 -4.250000000000000e-01\\ 
+5.000000000000000e-02 -4.000000000000000e-01\\ 
+7.500000000000001e-02 -5.250000000000000e-01\\ 
+7.500000000000001e-02 -5.000000000000000e-01\\ 
+7.500000000000001e-02 -4.750000000000000e-01\\ 
+7.500000000000001e-02 -4.500000000000000e-01\\ 
+7.500000000000001e-02 -4.250000000000000e-01\\ 
+7.500000000000001e-02 -4.000000000000000e-01\\ 
+1.000000000000000e-01 -5.250000000000000e-01\\ 
+1.000000000000000e-01 -5.000000000000000e-01\\ 
+1.000000000000000e-01 -4.750000000000000e-01\\ 
+1.000000000000000e-01 -4.500000000000000e-01\\ 
+1.000000000000000e-01 -4.250000000000000e-01\\ 
+1.000000000000000e-01 -4.000000000000000e-01\\ 
+1.000000000000000e-01 -3.750000000000000e-01\\ 
+1.250000000000000e-01 -5.000000000000000e-01\\ 
+1.250000000000000e-01 -4.750000000000000e-01\\ 
+1.250000000000000e-01 -4.500000000000000e-01\\ 
+1.250000000000000e-01 -4.250000000000000e-01\\ 
+1.250000000000000e-01 -4.000000000000000e-01\\ 
+1.500000000000000e-01 -5.000000000000000e-01\\ 
};
\addplot [only marks, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-4.500000000000000e-01 -7.250000000000001e-01\\ 
-4.500000000000000e-01 -7.000000000000001e-01\\ 
-4.500000000000000e-01 -6.750000000000000e-01\\ 
-4.500000000000000e-01 -6.500000000000000e-01\\ 
-4.250000000000000e-01 -7.750000000000000e-01\\ 
-4.250000000000000e-01 -7.500000000000000e-01\\ 
-4.250000000000000e-01 -7.250000000000001e-01\\ 
-4.250000000000000e-01 -7.000000000000001e-01\\ 
-4.250000000000000e-01 -6.750000000000000e-01\\ 
-4.250000000000000e-01 -6.500000000000000e-01\\ 
-4.000000000000000e-01 -7.500000000000000e-01\\ 
-4.000000000000000e-01 -7.250000000000001e-01\\ 
-4.000000000000000e-01 -7.000000000000001e-01\\ 
-4.000000000000000e-01 -6.750000000000000e-01\\ 
-4.000000000000000e-01 -6.500000000000000e-01\\ 
-3.750000000000000e-01 -7.500000000000000e-01\\ 
-3.750000000000000e-01 -7.250000000000001e-01\\ 
-3.750000000000000e-01 -7.000000000000001e-01\\ 
-3.750000000000000e-01 -6.750000000000000e-01\\ 
-3.750000000000000e-01 -6.500000000000000e-01\\ 
-3.500000000000000e-01 -7.250000000000001e-01\\ 
-3.500000000000000e-01 -7.000000000000001e-01\\ 
-3.500000000000000e-01 -6.750000000000000e-01\\ 
-3.500000000000000e-01 -6.500000000000000e-01\\ 
-3.250000000000000e-01 -7.250000000000001e-01\\ 
-3.250000000000000e-01 -7.000000000000001e-01\\ 
-3.250000000000000e-01 -6.750000000000000e-01\\ 
-3.250000000000000e-01 -6.500000000000000e-01\\ 
-3.000000000000000e-01 -7.000000000000001e-01\\ 
-3.000000000000000e-01 -6.750000000000000e-01\\ 
};
\addplot [only marks, draw=color8, fill=color8, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-6.000000000000001e-01 -7.000000000000001e-01\\ 
-6.000000000000001e-01 -6.750000000000000e-01\\ 
-6.000000000000001e-01 -6.500000000000000e-01\\ 
-5.750000000000001e-01 -7.750000000000000e-01\\ 
-5.750000000000001e-01 -7.500000000000000e-01\\ 
-5.750000000000001e-01 -7.250000000000001e-01\\ 
-5.750000000000001e-01 -7.000000000000001e-01\\ 
-5.750000000000001e-01 -6.750000000000000e-01\\ 
-5.750000000000001e-01 -6.500000000000000e-01\\ 
-5.500000000000000e-01 -8.250000000000001e-01\\ 
-5.500000000000000e-01 -8.000000000000000e-01\\ 
-5.500000000000000e-01 -7.750000000000000e-01\\ 
-5.500000000000000e-01 -7.500000000000000e-01\\ 
-5.500000000000000e-01 -7.250000000000001e-01\\ 
-5.500000000000000e-01 -7.000000000000001e-01\\ 
-5.500000000000000e-01 -6.750000000000000e-01\\ 
-5.500000000000000e-01 -6.500000000000000e-01\\ 
-5.250000000000000e-01 -8.250000000000001e-01\\ 
-5.250000000000000e-01 -8.000000000000000e-01\\ 
-5.250000000000000e-01 -7.750000000000000e-01\\ 
-5.250000000000000e-01 -7.500000000000000e-01\\ 
-5.250000000000000e-01 -7.250000000000001e-01\\ 
-5.250000000000000e-01 -7.000000000000001e-01\\ 
-5.250000000000000e-01 -6.750000000000000e-01\\ 
-5.250000000000000e-01 -6.500000000000000e-01\\ 
-5.000000000000000e-01 -8.000000000000000e-01\\ 
-5.000000000000000e-01 -7.750000000000000e-01\\ 
-5.000000000000000e-01 -7.500000000000000e-01\\ 
-5.000000000000000e-01 -7.250000000000001e-01\\ 
-5.000000000000000e-01 -7.000000000000001e-01\\ 
-5.000000000000000e-01 -6.750000000000000e-01\\ 
-5.000000000000000e-01 -6.500000000000000e-01\\ 
-4.750000000000000e-01 -8.000000000000000e-01\\ 
-4.750000000000000e-01 -7.750000000000000e-01\\ 
-4.750000000000000e-01 -7.500000000000000e-01\\ 
-4.750000000000000e-01 -7.250000000000001e-01\\ 
-4.750000000000000e-01 -7.000000000000001e-01\\ 
-4.750000000000000e-01 -6.750000000000000e-01\\ 
-4.750000000000000e-01 -6.500000000000000e-01\\ 
-4.500000000000000e-01 -7.750000000000000e-01\\ 
-4.500000000000000e-01 -7.500000000000000e-01\\ 
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-5.500000000000000e-01 -8.500000000000001e-01\\ 
-5.250000000000000e-01 -8.750000000000000e-01\\ 
-5.250000000000000e-01 -8.500000000000001e-01\\ 
-5.000000000000000e-01 -8.750000000000000e-01\\ 
-5.000000000000000e-01 -8.500000000000001e-01\\ 
-5.000000000000000e-01 -8.250000000000001e-01\\ 
-4.750000000000000e-01 -8.750000000000000e-01\\ 
-4.750000000000000e-01 -8.500000000000001e-01\\ 
-4.750000000000000e-01 -8.250000000000001e-01\\ 
-4.500000000000000e-01 -8.750000000000000e-01\\ 
-4.500000000000000e-01 -8.500000000000001e-01\\ 
-4.500000000000000e-01 -8.250000000000001e-01\\ 
-4.500000000000000e-01 -8.000000000000000e-01\\ 
-4.250000000000000e-01 -8.750000000000000e-01\\ 
-4.250000000000000e-01 -8.500000000000001e-01\\ 
-4.250000000000000e-01 -8.250000000000001e-01\\ 
-4.250000000000000e-01 -8.000000000000000e-01\\ 
-4.000000000000000e-01 -8.750000000000000e-01\\ 
-4.000000000000000e-01 -8.500000000000001e-01\\ 
-4.000000000000000e-01 -8.250000000000001e-01\\ 
-4.000000000000000e-01 -8.000000000000000e-01\\ 
-4.000000000000000e-01 -7.750000000000000e-01\\ 
-3.750000000000000e-01 -8.750000000000000e-01\\ 
-3.750000000000000e-01 -8.500000000000001e-01\\ 
-3.750000000000000e-01 -8.250000000000001e-01\\ 
-3.750000000000000e-01 -8.000000000000000e-01\\ 
-3.750000000000000e-01 -7.750000000000000e-01\\ 
-3.500000000000000e-01 -8.750000000000000e-01\\ 
-3.500000000000000e-01 -8.500000000000001e-01\\ 
-3.500000000000000e-01 -8.250000000000001e-01\\ 
-3.500000000000000e-01 -8.000000000000000e-01\\ 
-3.500000000000000e-01 -7.750000000000000e-01\\ 
-3.500000000000000e-01 -7.500000000000000e-01\\ 
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-5.250000000000000e-01 -9.250000000000000e-01\\ 
-5.250000000000000e-01 -9.000000000000000e-01\\ 
-5.000000000000000e-01 -1.000000000000000e+00\\ 
-5.000000000000000e-01 -9.750000000000001e-01\\ 
-5.000000000000000e-01 -9.500000000000001e-01\\ 
-5.000000000000000e-01 -9.250000000000000e-01\\ 
-5.000000000000000e-01 -9.000000000000000e-01\\ 
-4.750000000000000e-01 -1.000000000000000e+00\\ 
-4.750000000000000e-01 -9.750000000000001e-01\\ 
-4.750000000000000e-01 -9.500000000000001e-01\\ 
-4.750000000000000e-01 -9.250000000000000e-01\\ 
-4.750000000000000e-01 -9.000000000000000e-01\\ 
-4.500000000000000e-01 -1.000000000000000e+00\\ 
-4.500000000000000e-01 -9.750000000000001e-01\\ 
-4.500000000000000e-01 -9.500000000000001e-01\\ 
-4.500000000000000e-01 -9.250000000000000e-01\\ 
-4.500000000000000e-01 -9.000000000000000e-01\\ 
-4.250000000000000e-01 -1.000000000000000e+00\\ 
-4.250000000000000e-01 -9.750000000000001e-01\\ 
-4.250000000000000e-01 -9.500000000000001e-01\\ 
-4.250000000000000e-01 -9.250000000000000e-01\\ 
-4.250000000000000e-01 -9.000000000000000e-01\\ 
-4.000000000000000e-01 -1.000000000000000e+00\\ 
-4.000000000000000e-01 -9.750000000000001e-01\\ 
-4.000000000000000e-01 -9.500000000000001e-01\\ 
-4.000000000000000e-01 -9.250000000000000e-01\\ 
-4.000000000000000e-01 -9.000000000000000e-01\\ 
-3.750000000000000e-01 -1.000000000000000e+00\\ 
-3.750000000000000e-01 -9.750000000000001e-01\\ 
-3.750000000000000e-01 -9.500000000000001e-01\\ 
-3.750000000000000e-01 -9.250000000000000e-01\\ 
-3.750000000000000e-01 -9.000000000000000e-01\\ 
-3.500000000000000e-01 -1.000000000000000e+00\\ 
-3.500000000000000e-01 -9.750000000000001e-01\\ 
-3.500000000000000e-01 -9.500000000000001e-01\\ 
-3.500000000000000e-01 -9.250000000000000e-01\\ 
-3.500000000000000e-01 -9.000000000000000e-01\\ 
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-3.250000000000000e-01 -1.000000000000000e+00\\ 
-3.250000000000000e-01 -9.750000000000001e-01\\ 
-3.250000000000000e-01 -9.500000000000001e-01\\ 
-3.250000000000000e-01 -9.250000000000000e-01\\ 
-3.000000000000000e-01 -1.000000000000000e+00\\ 
-3.000000000000000e-01 -9.750000000000001e-01\\ 
-3.000000000000000e-01 -9.500000000000001e-01\\ 
-3.000000000000000e-01 -9.250000000000000e-01\\ 
-3.000000000000000e-01 -9.000000000000000e-01\\ 
-2.750000000000000e-01 -1.000000000000000e+00\\ 
-2.750000000000000e-01 -9.750000000000001e-01\\ 
-2.750000000000000e-01 -9.500000000000001e-01\\ 
-2.750000000000000e-01 -9.250000000000000e-01\\ 
-2.750000000000000e-01 -9.000000000000000e-01\\ 
-2.500000000000000e-01 -1.000000000000000e+00\\ 
-2.500000000000000e-01 -9.750000000000001e-01\\ 
-2.500000000000000e-01 -9.500000000000001e-01\\ 
-2.500000000000000e-01 -9.250000000000000e-01\\ 
-2.500000000000000e-01 -9.000000000000000e-01\\ 
-2.250000000000000e-01 -1.000000000000000e+00\\ 
-2.250000000000000e-01 -9.750000000000001e-01\\ 
-2.250000000000000e-01 -9.500000000000001e-01\\ 
-2.250000000000000e-01 -9.250000000000000e-01\\ 
-2.250000000000000e-01 -9.000000000000000e-01\\ 
-2.250000000000000e-01 -8.750000000000000e-01\\ 
-2.000000000000000e-01 -1.000000000000000e+00\\ 
-2.000000000000000e-01 -9.750000000000001e-01\\ 
-2.000000000000000e-01 -9.500000000000001e-01\\ 
-2.000000000000000e-01 -9.250000000000000e-01\\ 
-2.000000000000000e-01 -9.000000000000000e-01\\ 
-2.000000000000000e-01 -8.750000000000000e-01\\ 
-1.750000000000000e-01 -1.000000000000000e+00\\ 
-1.750000000000000e-01 -9.750000000000001e-01\\ 
-1.750000000000000e-01 -9.500000000000001e-01\\ 
-1.750000000000000e-01 -9.250000000000000e-01\\ 
-1.500000000000000e-01 -1.000000000000000e+00\\ 
-1.500000000000000e-01 -9.750000000000001e-01\\ 
-1.500000000000000e-01 -9.500000000000001e-01\\ 
-1.250000000000000e-01 -1.000000000000000e+00\\ 
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-3.250000000000000e-01 -9.000000000000000e-01\\ 
-3.250000000000000e-01 -8.750000000000000e-01\\ 
-3.250000000000000e-01 -8.500000000000001e-01\\ 
-3.250000000000000e-01 -8.250000000000001e-01\\ 
-3.250000000000000e-01 -8.000000000000000e-01\\ 
-3.250000000000000e-01 -7.750000000000000e-01\\ 
-3.250000000000000e-01 -7.500000000000000e-01\\ 
-3.000000000000000e-01 -8.750000000000000e-01\\ 
-3.000000000000000e-01 -8.500000000000001e-01\\ 
-3.000000000000000e-01 -8.250000000000001e-01\\ 
-3.000000000000000e-01 -8.000000000000000e-01\\ 
-3.000000000000000e-01 -7.750000000000000e-01\\ 
-3.000000000000000e-01 -7.500000000000000e-01\\ 
-3.000000000000000e-01 -7.250000000000001e-01\\ 
-2.750000000000000e-01 -8.750000000000000e-01\\ 
-2.750000000000000e-01 -8.500000000000001e-01\\ 
-2.750000000000000e-01 -8.250000000000001e-01\\ 
-2.750000000000000e-01 -8.000000000000000e-01\\ 
-2.750000000000000e-01 -7.750000000000000e-01\\ 
-2.750000000000000e-01 -7.500000000000000e-01\\ 
-2.750000000000000e-01 -7.250000000000001e-01\\ 
-2.500000000000000e-01 -8.750000000000000e-01\\ 
-2.500000000000000e-01 -8.500000000000001e-01\\ 
-2.500000000000000e-01 -8.250000000000001e-01\\ 
-2.500000000000000e-01 -8.000000000000000e-01\\ 
-2.500000000000000e-01 -7.750000000000000e-01\\ 
-2.250000000000000e-01 -8.500000000000001e-01\\ 
-2.250000000000000e-01 -8.250000000000001e-01\\ 
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.750000000000000e-01 +2.500000000000000e-02\\ 
-2.750000000000000e-01 +5.000000000000000e-02\\ 
-2.500000000000000e-01 +0.000000000000000e+00\\ 
-2.500000000000000e-01 +2.500000000000000e-02\\ 
-2.500000000000000e-01 +5.000000000000000e-02\\ 
-2.500000000000000e-01 +7.500000000000001e-02\\ 
-2.500000000000000e-01 +1.000000000000000e-01\\ 
-2.250000000000000e-01 -2.500000000000000e-02\\ 
-2.250000000000000e-01 +0.000000000000000e+00\\ 
-2.250000000000000e-01 +2.500000000000000e-02\\ 
-2.250000000000000e-01 +5.000000000000000e-02\\ 
-2.250000000000000e-01 +7.500000000000001e-02\\ 
-2.000000000000000e-01 -5.000000000000000e-02\\ 
-2.000000000000000e-01 -2.500000000000000e-02\\ 
-2.000000000000000e-01 +0.000000000000000e+00\\ 
-2.000000000000000e-01 +2.500000000000000e-02\\ 
-2.000000000000000e-01 +5.000000000000000e-02\\ 
-2.000000000000000e-01 +7.500000000000001e-02\\ 
-1.750000000000000e-01 -7.500000000000001e-02\\ 
-1.750000000000000e-01 -5.000000000000000e-02\\ 
-1.750000000000000e-01 -2.500000000000000e-02\\ 
-1.750000000000000e-01 +0.000000000000000e+00\\ 
-1.750000000000000e-01 +2.500000000000000e-02\\ 
-1.750000000000000e-01 +5.000000000000000e-02\\ 
-1.750000000000000e-01 +7.500000000000001e-02\\ 
-1.500000000000000e-01 -7.500000000000001e-02\\ 
-1.500000000000000e-01 -5.000000000000000e-02\\ 
-1.500000000000000e-01 -2.500000000000000e-02\\ 
-1.500000000000000e-01 +0.000000000000000e+00\\ 
-1.500000000000000e-01 +2.500000000000000e-02\\ 
-1.500000000000000e-01 +5.000000000000000e-02\\ 
-1.500000000000000e-01 +7.500000000000001e-02\\ 
-1.250000000000000e-01 -1.000000000000000e-01\\ 
-1.250000000000000e-01 -7.500000000000001e-02\\ 
-1.250000000000000e-01 -5.000000000000000e-02\\ 
-1.250000000000000e-01 -2.500000000000000e-02\\ 
-1.250000000000000e-01 +0.000000000000000e+00\\ 
-1.250000000000000e-01 +2.500000000000000e-02\\ 
-1.250000000000000e-01 +5.000000000000000e-02\\ 
-1.000000000000000e-01 -7.500000000000001e-02\\ 
-1.000000000000000e-01 -5.000000000000000e-02\\ 
-1.000000000000000e-01 -2.500000000000000e-02\\ 
-1.000000000000000e-01 +0.000000000000000e+00\\ 
-1.000000000000000e-01 +2.500000000000000e-02\\ 
-1.000000000000000e-01 +5.000000000000000e-02\\ 
-7.500000000000001e-02 -5.000000000000000e-02\\ 
-7.500000000000001e-02 -2.500000000000000e-02\\ 
-7.500000000000001e-02 +0.000000000000000e+00\\ 
-7.500000000000001e-02 +2.500000000000000e-02\\ 
-7.500000000000001e-02 +5.000000000000000e-02\\ 
-5.000000000000000e-02 -2.500000000000000e-02\\ 
-5.000000000000000e-02 +0.000000000000000e+00\\ 
-5.000000000000000e-02 +2.500000000000000e-02\\ 
-5.000000000000000e-02 +5.000000000000000e-02\\ 
-2.500000000000000e-02 +0.000000000000000e+00\\ 
-2.500000000000000e-02 +2.500000000000000e-02\\ 
+0.000000000000000e+00 +2.500000000000000e-02\\ 
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-3.500000000000000e-01 -1.250000000000000e-01\\ 
-3.250000000000000e-01 -1.500000000000000e-01\\ 
-3.250000000000000e-01 -1.250000000000000e-01\\ 
-3.250000000000000e-01 -1.000000000000000e-01\\ 
-3.250000000000000e-01 -7.500000000000001e-02\\ 
-3.000000000000000e-01 -1.750000000000000e-01\\ 
-3.000000000000000e-01 -1.500000000000000e-01\\ 
-3.000000000000000e-01 -1.250000000000000e-01\\ 
-3.000000000000000e-01 -1.000000000000000e-01\\ 
-3.000000000000000e-01 -7.500000000000001e-02\\ 
-3.000000000000000e-01 -5.000000000000000e-02\\ 
-3.000000000000000e-01 -2.500000000000000e-02\\ 
-2.750000000000000e-01 -2.000000000000000e-01\\ 
-2.750000000000000e-01 -1.750000000000000e-01\\ 
-2.750000000000000e-01 -1.500000000000000e-01\\ 
-2.750000000000000e-01 -1.250000000000000e-01\\ 
-2.750000000000000e-01 -1.000000000000000e-01\\ 
-2.750000000000000e-01 -7.500000000000001e-02\\ 
-2.750000000000000e-01 -5.000000000000000e-02\\ 
-2.750000000000000e-01 -2.500000000000000e-02\\ 
-2.750000000000000e-01 +0.000000000000000e+00\\ 
-2.500000000000000e-01 -2.250000000000000e-01\\ 
-2.500000000000000e-01 -2.000000000000000e-01\\ 
-2.500000000000000e-01 -1.750000000000000e-01\\ 
-2.500000000000000e-01 -1.500000000000000e-01\\ 
-2.500000000000000e-01 -1.250000000000000e-01\\ 
-2.500000000000000e-01 -1.000000000000000e-01\\ 
-2.500000000000000e-01 -7.500000000000001e-02\\ 
-2.500000000000000e-01 -5.000000000000000e-02\\ 
-2.500000000000000e-01 -2.500000000000000e-02\\ 
-2.250000000000000e-01 -2.000000000000000e-01\\ 
-2.250000000000000e-01 -1.750000000000000e-01\\ 
-2.250000000000000e-01 -1.500000000000000e-01\\ 
-2.250000000000000e-01 -1.250000000000000e-01\\ 
-2.250000000000000e-01 -1.000000000000000e-01\\ 
-2.250000000000000e-01 -7.500000000000001e-02\\ 
-2.250000000000000e-01 -5.000000000000000e-02\\ 
-2.000000000000000e-01 -1.750000000000000e-01\\ 
-2.000000000000000e-01 -1.500000000000000e-01\\ 
-2.000000000000000e-01 -1.250000000000000e-01\\ 
-2.000000000000000e-01 -1.000000000000000e-01\\ 
-2.000000000000000e-01 -7.500000000000001e-02\\ 
-1.750000000000000e-01 -1.500000000000000e-01\\ 
-1.750000000000000e-01 -1.250000000000000e-01\\ 
-1.750000000000000e-01 -1.000000000000000e-01\\ 
-1.500000000000000e-01 -1.250000000000000e-01\\ 
-1.500000000000000e-01 -1.000000000000000e-01\\ 
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-4.500000000000000e-01 -2.500000000000000e-02\\ 
-4.250000000000000e-01 -5.000000000000000e-02\\ 
-4.250000000000000e-01 -2.500000000000000e-02\\ 
-4.250000000000000e-01 +0.000000000000000e+00\\ 
-4.000000000000000e-01 -7.500000000000001e-02\\ 
-4.000000000000000e-01 -5.000000000000000e-02\\ 
-4.000000000000000e-01 -2.500000000000000e-02\\ 
-4.000000000000000e-01 +0.000000000000000e+00\\ 
-4.000000000000000e-01 +2.500000000000000e-02\\ 
-4.000000000000000e-01 +5.000000000000000e-02\\ 
-3.750000000000000e-01 -1.000000000000000e-01\\ 
-3.750000000000000e-01 -7.500000000000001e-02\\ 
-3.750000000000000e-01 -5.000000000000000e-02\\ 
-3.750000000000000e-01 -2.500000000000000e-02\\ 
-3.750000000000000e-01 +0.000000000000000e+00\\ 
-3.750000000000000e-01 +2.500000000000000e-02\\ 
-3.750000000000000e-01 +5.000000000000000e-02\\ 
-3.750000000000000e-01 +7.500000000000001e-02\\ 
-3.500000000000000e-01 -1.000000000000000e-01\\ 
-3.500000000000000e-01 -7.500000000000001e-02\\ 
-3.500000000000000e-01 -5.000000000000000e-02\\ 
-3.500000000000000e-01 -2.500000000000000e-02\\ 
-3.500000000000000e-01 +0.000000000000000e+00\\ 
-3.500000000000000e-01 +2.500000000000000e-02\\ 
-3.500000000000000e-01 +5.000000000000000e-02\\ 
-3.500000000000000e-01 +7.500000000000001e-02\\ 
-3.500000000000000e-01 +1.000000000000000e-01\\ 
-3.250000000000000e-01 -5.000000000000000e-02\\ 
-3.250000000000000e-01 -2.500000000000000e-02\\ 
-3.250000000000000e-01 +0.000000000000000e+00\\ 
-3.250000000000000e-01 +2.500000000000000e-02\\ 
-3.250000000000000e-01 +5.000000000000000e-02\\ 
-3.250000000000000e-01 +7.500000000000001e-02\\ 
-3.250000000000000e-01 +1.000000000000000e-01\\ 
-3.000000000000000e-01 +0.000000000000000e+00\\ 
-3.000000000000000e-01 +2.500000000000000e-02\\ 
-3.000000000000000e-01 +5.000000000000000e-02\\ 
-3.000000000000000e-01 +7.500000000000001e-02\\ 
-3.000000000000000e-01 +1.000000000000000e-01\\ 
-2.750000000000000e-01 +7.500000000000001e-02\\ 
-2.750000000000000e-01 +1.000000000000000e-01\\ 
};
\addplot [only marks, draw=white!49.80392156862745!black, fill=white!49.80392156862745!black, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-5.250000000000000e-01 +5.000000000000000e-02\\ 
-5.250000000000000e-01 +7.500000000000001e-02\\ 
-5.250000000000000e-01 +1.000000000000000e-01\\ 
-5.250000000000000e-01 +1.250000000000000e-01\\ 
-5.250000000000000e-01 +1.500000000000000e-01\\ 
-5.000000000000000e-01 +2.500000000000000e-02\\ 
-5.000000000000000e-01 +5.000000000000000e-02\\ 
-5.000000000000000e-01 +7.500000000000001e-02\\ 
-5.000000000000000e-01 +1.000000000000000e-01\\ 
-5.000000000000000e-01 +1.250000000000000e-01\\ 
-5.000000000000000e-01 +1.500000000000000e-01\\ 
-4.750000000000000e-01 +0.000000000000000e+00\\ 
-4.750000000000000e-01 +2.500000000000000e-02\\ 
-4.750000000000000e-01 +5.000000000000000e-02\\ 
-4.750000000000000e-01 +7.500000000000001e-02\\ 
-4.750000000000000e-01 +1.000000000000000e-01\\ 
-4.750000000000000e-01 +1.250000000000000e-01\\ 
-4.750000000000000e-01 +1.500000000000000e-01\\ 
-4.500000000000000e-01 +0.000000000000000e+00\\ 
-4.500000000000000e-01 +2.500000000000000e-02\\ 
-4.500000000000000e-01 +5.000000000000000e-02\\ 
-4.500000000000000e-01 +7.500000000000001e-02\\ 
-4.500000000000000e-01 +1.000000000000000e-01\\ 
-4.500000000000000e-01 +1.250000000000000e-01\\ 
-4.250000000000000e-01 +2.500000000000000e-02\\ 
-4.250000000000000e-01 +5.000000000000000e-02\\ 
-4.250000000000000e-01 +7.500000000000001e-02\\ 
-4.250000000000000e-01 +1.000000000000000e-01\\ 
-4.250000000000000e-01 +1.250000000000000e-01\\ 
-4.000000000000000e-01 +7.500000000000001e-02\\ 
-4.000000000000000e-01 +1.000000000000000e-01\\ 
-4.000000000000000e-01 +1.250000000000000e-01\\ 
-3.750000000000000e-01 +1.000000000000000e-01\\ 
-3.750000000000000e-01 +1.250000000000000e-01\\ 
};
\addplot [only marks, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-6.500000000000000e-01 -3.000000000000000e-01\\ 
-6.500000000000000e-01 -2.750000000000000e-01\\ 
-6.250000000000000e-01 -3.000000000000000e-01\\ 
-6.250000000000000e-01 -2.750000000000000e-01\\ 
-6.250000000000000e-01 -2.500000000000000e-01\\ 
-6.000000000000001e-01 -3.250000000000000e-01\\ 
-6.000000000000001e-01 -3.000000000000000e-01\\ 
-6.000000000000001e-01 -2.750000000000000e-01\\ 
-6.000000000000001e-01 -2.500000000000000e-01\\ 
-5.750000000000001e-01 -3.250000000000000e-01\\ 
-5.750000000000001e-01 -3.000000000000000e-01\\ 
-5.750000000000001e-01 -2.750000000000000e-01\\ 
-5.750000000000001e-01 -2.500000000000000e-01\\ 
-5.500000000000000e-01 -3.500000000000000e-01\\ 
-5.500000000000000e-01 -3.250000000000000e-01\\ 
-5.500000000000000e-01 -3.000000000000000e-01\\ 
-5.500000000000000e-01 -2.750000000000000e-01\\ 
-5.500000000000000e-01 -2.500000000000000e-01\\ 
-5.500000000000000e-01 -2.250000000000000e-01\\ 
-5.250000000000000e-01 -3.500000000000000e-01\\ 
-5.250000000000000e-01 -3.250000000000000e-01\\ 
-5.250000000000000e-01 -3.000000000000000e-01\\ 
-5.250000000000000e-01 -2.750000000000000e-01\\ 
-5.250000000000000e-01 -2.500000000000000e-01\\ 
-5.250000000000000e-01 -2.250000000000000e-01\\ 
-5.000000000000000e-01 -3.750000000000000e-01\\ 
-5.000000000000000e-01 -3.500000000000000e-01\\ 
-5.000000000000000e-01 -3.250000000000000e-01\\ 
-5.000000000000000e-01 -3.000000000000000e-01\\ 
-5.000000000000000e-01 -2.750000000000000e-01\\ 
-5.000000000000000e-01 -2.500000000000000e-01\\ 
-5.000000000000000e-01 -2.250000000000000e-01\\ 
-4.750000000000000e-01 -3.750000000000000e-01\\ 
-4.750000000000000e-01 -3.500000000000000e-01\\ 
-4.750000000000000e-01 -3.250000000000000e-01\\ 
-4.750000000000000e-01 -3.000000000000000e-01\\ 
-4.750000000000000e-01 -2.750000000000000e-01\\ 
-4.750000000000000e-01 -2.500000000000000e-01\\ 
-4.750000000000000e-01 -2.250000000000000e-01\\ 
-4.750000000000000e-01 -2.000000000000000e-01\\ 
-4.500000000000000e-01 -4.000000000000000e-01\\ 
-4.500000000000000e-01 -3.750000000000000e-01\\ 
-4.500000000000000e-01 -3.500000000000000e-01\\ 
-4.500000000000000e-01 -3.250000000000000e-01\\ 
-4.500000000000000e-01 -3.000000000000000e-01\\ 
-4.500000000000000e-01 -2.750000000000000e-01\\ 
-4.250000000000000e-01 -4.000000000000000e-01\\ 
-4.250000000000000e-01 -3.750000000000000e-01\\ 
-4.250000000000000e-01 -3.500000000000000e-01\\ 
};
\addplot [only marks, draw=color8, fill=color8, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-4.500000000000000e-01 -2.500000000000000e-01\\ 
-4.500000000000000e-01 -2.250000000000000e-01\\ 
-4.500000000000000e-01 -2.000000000000000e-01\\ 
-4.250000000000000e-01 -3.250000000000000e-01\\ 
-4.250000000000000e-01 -3.000000000000000e-01\\ 
-4.250000000000000e-01 -2.750000000000000e-01\\ 
-4.250000000000000e-01 -2.500000000000000e-01\\ 
-4.250000000000000e-01 -2.250000000000000e-01\\ 
-4.250000000000000e-01 -2.000000000000000e-01\\ 
-4.250000000000000e-01 -1.750000000000000e-01\\ 
-4.000000000000000e-01 -3.750000000000000e-01\\ 
-4.000000000000000e-01 -3.500000000000000e-01\\ 
-4.000000000000000e-01 -3.250000000000000e-01\\ 
-4.000000000000000e-01 -3.000000000000000e-01\\ 
-4.000000000000000e-01 -2.750000000000000e-01\\ 
-4.000000000000000e-01 -2.500000000000000e-01\\ 
-4.000000000000000e-01 -2.250000000000000e-01\\ 
-4.000000000000000e-01 -2.000000000000000e-01\\ 
-4.000000000000000e-01 -1.750000000000000e-01\\ 
-3.750000000000000e-01 -3.500000000000000e-01\\ 
-3.750000000000000e-01 -3.250000000000000e-01\\ 
-3.750000000000000e-01 -3.000000000000000e-01\\ 
-3.750000000000000e-01 -2.750000000000000e-01\\ 
-3.750000000000000e-01 -2.500000000000000e-01\\ 
-3.750000000000000e-01 -2.250000000000000e-01\\ 
-3.750000000000000e-01 -2.000000000000000e-01\\ 
-3.750000000000000e-01 -1.750000000000000e-01\\ 
-3.500000000000000e-01 -3.250000000000000e-01\\ 
-3.500000000000000e-01 -3.000000000000000e-01\\ 
-3.500000000000000e-01 -2.750000000000000e-01\\ 
-3.500000000000000e-01 -2.500000000000000e-01\\ 
-3.500000000000000e-01 -2.250000000000000e-01\\ 
-3.500000000000000e-01 -2.000000000000000e-01\\ 
-3.500000000000000e-01 -1.750000000000000e-01\\ 
-3.500000000000000e-01 -1.500000000000000e-01\\ 
-3.250000000000000e-01 -3.000000000000000e-01\\ 
-3.250000000000000e-01 -2.750000000000000e-01\\ 
-3.250000000000000e-01 -2.500000000000000e-01\\ 
-3.250000000000000e-01 -2.250000000000000e-01\\ 
-3.250000000000000e-01 -2.000000000000000e-01\\ 
-3.250000000000000e-01 -1.750000000000000e-01\\ 
-3.000000000000000e-01 -2.750000000000000e-01\\ 
-3.000000000000000e-01 -2.500000000000000e-01\\ 
-3.000000000000000e-01 -2.250000000000000e-01\\ 
-3.000000000000000e-01 -2.000000000000000e-01\\ 
-2.750000000000000e-01 -2.500000000000000e-01\\ 
-2.750000000000000e-01 -2.250000000000000e-01\\ 
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-5.750000000000001e-01 -7.500000000000001e-02\\ 
-5.750000000000001e-01 -5.000000000000000e-02\\ 
-5.750000000000001e-01 -2.500000000000000e-02\\ 
-5.500000000000000e-01 -7.500000000000001e-02\\ 
-5.500000000000000e-01 -5.000000000000000e-02\\ 
-5.500000000000000e-01 -2.500000000000000e-02\\ 
-5.500000000000000e-01 +0.000000000000000e+00\\ 
-5.500000000000000e-01 +2.500000000000000e-02\\ 
-5.500000000000000e-01 +5.000000000000000e-02\\ 
-5.250000000000000e-01 -1.000000000000000e-01\\ 
-5.250000000000000e-01 -7.500000000000001e-02\\ 
-5.250000000000000e-01 -5.000000000000000e-02\\ 
-5.250000000000000e-01 -2.500000000000000e-02\\ 
-5.250000000000000e-01 +0.000000000000000e+00\\ 
-5.250000000000000e-01 +2.500000000000000e-02\\ 
-5.000000000000000e-01 -1.250000000000000e-01\\ 
-5.000000000000000e-01 -1.000000000000000e-01\\ 
-5.000000000000000e-01 -7.500000000000001e-02\\ 
-5.000000000000000e-01 -5.000000000000000e-02\\ 
-5.000000000000000e-01 -2.500000000000000e-02\\ 
-5.000000000000000e-01 +0.000000000000000e+00\\ 
-4.750000000000000e-01 -1.500000000000000e-01\\ 
-4.750000000000000e-01 -1.250000000000000e-01\\ 
-4.750000000000000e-01 -1.000000000000000e-01\\ 
-4.750000000000000e-01 -7.500000000000001e-02\\ 
-4.750000000000000e-01 -5.000000000000000e-02\\ 
-4.750000000000000e-01 -2.500000000000000e-02\\ 
-4.500000000000000e-01 -1.750000000000000e-01\\ 
-4.500000000000000e-01 -1.500000000000000e-01\\ 
-4.500000000000000e-01 -1.250000000000000e-01\\ 
-4.500000000000000e-01 -1.000000000000000e-01\\ 
-4.500000000000000e-01 -7.500000000000001e-02\\ 
-4.500000000000000e-01 -5.000000000000000e-02\\ 
-4.250000000000000e-01 -1.500000000000000e-01\\ 
-4.250000000000000e-01 -1.250000000000000e-01\\ 
-4.250000000000000e-01 -1.000000000000000e-01\\ 
-4.250000000000000e-01 -7.500000000000001e-02\\ 
-4.000000000000000e-01 -1.500000000000000e-01\\ 
-4.000000000000000e-01 -1.250000000000000e-01\\ 
-4.000000000000000e-01 -1.000000000000000e-01\\ 
-3.750000000000000e-01 -1.500000000000000e-01\\ 
-3.750000000000000e-01 -1.250000000000000e-01\\ 
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-6.250000000000000e-01 -2.250000000000000e-01\\ 
-6.250000000000000e-01 -2.000000000000000e-01\\ 
-6.000000000000001e-01 -2.250000000000000e-01\\ 
-6.000000000000001e-01 -2.000000000000000e-01\\ 
-6.000000000000001e-01 -1.750000000000000e-01\\ 
-6.000000000000001e-01 -1.500000000000000e-01\\ 
-6.000000000000001e-01 -1.250000000000000e-01\\ 
-5.750000000000001e-01 -2.250000000000000e-01\\ 
-5.750000000000001e-01 -2.000000000000000e-01\\ 
-5.750000000000001e-01 -1.750000000000000e-01\\ 
-5.750000000000001e-01 -1.500000000000000e-01\\ 
-5.750000000000001e-01 -1.250000000000000e-01\\ 
-5.750000000000001e-01 -1.000000000000000e-01\\ 
-5.500000000000000e-01 -2.000000000000000e-01\\ 
-5.500000000000000e-01 -1.750000000000000e-01\\ 
-5.500000000000000e-01 -1.500000000000000e-01\\ 
-5.500000000000000e-01 -1.250000000000000e-01\\ 
-5.500000000000000e-01 -1.000000000000000e-01\\ 
-5.250000000000000e-01 -2.000000000000000e-01\\ 
-5.250000000000000e-01 -1.750000000000000e-01\\ 
-5.250000000000000e-01 -1.500000000000000e-01\\ 
-5.250000000000000e-01 -1.250000000000000e-01\\ 
-5.000000000000000e-01 -2.000000000000000e-01\\ 
-5.000000000000000e-01 -1.750000000000000e-01\\ 
-5.000000000000000e-01 -1.500000000000000e-01\\ 
-4.750000000000000e-01 -1.750000000000000e-01\\ 
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-7.000000000000001e-01 +1.000000000000000e-01\\ 
-7.000000000000001e-01 +1.250000000000000e-01\\ 
-6.750000000000000e-01 +1.000000000000000e-01\\ 
-6.750000000000000e-01 +1.250000000000000e-01\\ 
-6.750000000000000e-01 +1.500000000000000e-01\\ 
-6.750000000000000e-01 +1.750000000000000e-01\\ 
-6.500000000000000e-01 +7.500000000000001e-02\\ 
-6.500000000000000e-01 +1.000000000000000e-01\\ 
-6.500000000000000e-01 +1.250000000000000e-01\\ 
-6.500000000000000e-01 +1.500000000000000e-01\\ 
-6.500000000000000e-01 +1.750000000000000e-01\\ 
-6.250000000000000e-01 +7.500000000000001e-02\\ 
-6.250000000000000e-01 +1.000000000000000e-01\\ 
-6.250000000000000e-01 +1.250000000000000e-01\\ 
-6.250000000000000e-01 +1.500000000000000e-01\\ 
-6.250000000000000e-01 +1.750000000000000e-01\\ 
-6.000000000000001e-01 +5.000000000000000e-02\\ 
-6.000000000000001e-01 +7.500000000000001e-02\\ 
-6.000000000000001e-01 +1.000000000000000e-01\\ 
-6.000000000000001e-01 +1.250000000000000e-01\\ 
-6.000000000000001e-01 +1.500000000000000e-01\\ 
-6.000000000000001e-01 +1.750000000000000e-01\\ 
-5.750000000000001e-01 +5.000000000000000e-02\\ 
-5.750000000000001e-01 +7.500000000000001e-02\\ 
-5.750000000000001e-01 +1.000000000000000e-01\\ 
-5.750000000000001e-01 +1.250000000000000e-01\\ 
-5.750000000000001e-01 +1.500000000000000e-01\\ 
-5.750000000000001e-01 +1.750000000000000e-01\\ 
-5.500000000000000e-01 +7.500000000000001e-02\\ 
-5.500000000000000e-01 +1.000000000000000e-01\\ 
-5.500000000000000e-01 +1.250000000000000e-01\\ 
-5.500000000000000e-01 +1.500000000000000e-01\\ 
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-7.750000000000000e-01 +2.500000000000000e-02\\ 
-7.500000000000000e-01 +0.000000000000000e+00\\ 
-7.500000000000000e-01 +2.500000000000000e-02\\ 
-7.500000000000000e-01 +5.000000000000000e-02\\ 
-7.500000000000000e-01 +7.500000000000001e-02\\ 
-7.250000000000001e-01 +0.000000000000000e+00\\ 
-7.250000000000001e-01 +2.500000000000000e-02\\ 
-7.250000000000001e-01 +5.000000000000000e-02\\ 
-7.250000000000001e-01 +7.500000000000001e-02\\ 
-7.250000000000001e-01 +1.000000000000000e-01\\ 
-7.000000000000001e-01 -2.500000000000000e-02\\ 
-7.000000000000001e-01 +0.000000000000000e+00\\ 
-7.000000000000001e-01 +2.500000000000000e-02\\ 
-7.000000000000001e-01 +5.000000000000000e-02\\ 
-7.000000000000001e-01 +7.500000000000001e-02\\ 
-6.750000000000000e-01 -2.500000000000000e-02\\ 
-6.750000000000000e-01 +0.000000000000000e+00\\ 
-6.750000000000000e-01 +2.500000000000000e-02\\ 
-6.750000000000000e-01 +5.000000000000000e-02\\ 
-6.750000000000000e-01 +7.500000000000001e-02\\ 
-6.500000000000000e-01 -5.000000000000000e-02\\ 
-6.500000000000000e-01 -2.500000000000000e-02\\ 
-6.500000000000000e-01 +0.000000000000000e+00\\ 
-6.500000000000000e-01 +2.500000000000000e-02\\ 
-6.500000000000000e-01 +5.000000000000000e-02\\ 
-6.250000000000000e-01 -5.000000000000000e-02\\ 
-6.250000000000000e-01 -2.500000000000000e-02\\ 
-6.250000000000000e-01 +0.000000000000000e+00\\ 
-6.250000000000000e-01 +2.500000000000000e-02\\ 
-6.250000000000000e-01 +5.000000000000000e-02\\ 
-6.000000000000001e-01 -7.500000000000001e-02\\ 
-6.000000000000001e-01 -5.000000000000000e-02\\ 
-6.000000000000001e-01 -2.500000000000000e-02\\ 
-6.000000000000001e-01 +0.000000000000000e+00\\ 
-6.000000000000001e-01 +2.500000000000000e-02\\ 
-5.750000000000001e-01 +0.000000000000000e+00\\ 
-5.750000000000001e-01 +2.500000000000000e-02\\ 
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-9.000000000000000e-01 -1.500000000000000e-01\\ 
-8.750000000000000e-01 -1.750000000000000e-01\\ 
-8.750000000000000e-01 -1.500000000000000e-01\\ 
-8.750000000000000e-01 -1.250000000000000e-01\\ 
-8.750000000000000e-01 -1.000000000000000e-01\\ 
-8.500000000000001e-01 -1.750000000000000e-01\\ 
-8.500000000000001e-01 -1.500000000000000e-01\\ 
-8.500000000000001e-01 -1.250000000000000e-01\\ 
-8.500000000000001e-01 -1.000000000000000e-01\\ 
-8.500000000000001e-01 -7.500000000000001e-02\\ 
-8.250000000000001e-01 -2.000000000000000e-01\\ 
-8.250000000000001e-01 -1.750000000000000e-01\\ 
-8.250000000000001e-01 -1.500000000000000e-01\\ 
-8.250000000000001e-01 -1.250000000000000e-01\\ 
-8.250000000000001e-01 -1.000000000000000e-01\\ 
-8.250000000000001e-01 -7.500000000000001e-02\\ 
-8.250000000000001e-01 -5.000000000000000e-02\\ 
-8.250000000000001e-01 -2.500000000000000e-02\\ 
-8.000000000000000e-01 -2.000000000000000e-01\\ 
-8.000000000000000e-01 -1.750000000000000e-01\\ 
-8.000000000000000e-01 -1.500000000000000e-01\\ 
-8.000000000000000e-01 -1.250000000000000e-01\\ 
-8.000000000000000e-01 -1.000000000000000e-01\\ 
-8.000000000000000e-01 -7.500000000000001e-02\\ 
-8.000000000000000e-01 -5.000000000000000e-02\\ 
-8.000000000000000e-01 -2.500000000000000e-02\\ 
-8.000000000000000e-01 +0.000000000000000e+00\\ 
-7.750000000000000e-01 -1.750000000000000e-01\\ 
-7.750000000000000e-01 -1.500000000000000e-01\\ 
-7.750000000000000e-01 -1.250000000000000e-01\\ 
-7.750000000000000e-01 -1.000000000000000e-01\\ 
-7.750000000000000e-01 -7.500000000000001e-02\\ 
-7.750000000000000e-01 -5.000000000000000e-02\\ 
-7.750000000000000e-01 -2.500000000000000e-02\\ 
-7.750000000000000e-01 +0.000000000000000e+00\\ 
-7.500000000000000e-01 -1.250000000000000e-01\\ 
-7.500000000000000e-01 -1.000000000000000e-01\\ 
-7.500000000000000e-01 -7.500000000000001e-02\\ 
-7.500000000000000e-01 -5.000000000000000e-02\\ 
-7.500000000000000e-01 -2.500000000000000e-02\\ 
-7.250000000000001e-01 -1.000000000000000e-01\\ 
-7.250000000000001e-01 -7.500000000000001e-02\\ 
-7.250000000000001e-01 -5.000000000000000e-02\\ 
-7.250000000000001e-01 -2.500000000000000e-02\\ 
-7.000000000000001e-01 -5.000000000000000e-02\\ 
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-7.750000000000000e-01 -2.250000000000000e-01\\ 
-7.750000000000000e-01 -2.000000000000000e-01\\ 
-7.500000000000000e-01 -2.250000000000000e-01\\ 
-7.500000000000000e-01 -2.000000000000000e-01\\ 
-7.500000000000000e-01 -1.750000000000000e-01\\ 
-7.500000000000000e-01 -1.500000000000000e-01\\ 
-7.250000000000001e-01 -2.500000000000000e-01\\ 
-7.250000000000001e-01 -2.250000000000000e-01\\ 
-7.250000000000001e-01 -2.000000000000000e-01\\ 
-7.250000000000001e-01 -1.750000000000000e-01\\ 
-7.250000000000001e-01 -1.500000000000000e-01\\ 
-7.250000000000001e-01 -1.250000000000000e-01\\ 
-7.000000000000001e-01 -2.750000000000000e-01\\ 
-7.000000000000001e-01 -2.500000000000000e-01\\ 
-7.000000000000001e-01 -2.250000000000000e-01\\ 
-7.000000000000001e-01 -2.000000000000000e-01\\ 
-7.000000000000001e-01 -1.750000000000000e-01\\ 
-7.000000000000001e-01 -1.500000000000000e-01\\ 
-7.000000000000001e-01 -1.250000000000000e-01\\ 
-7.000000000000001e-01 -1.000000000000000e-01\\ 
-7.000000000000001e-01 -7.500000000000001e-02\\ 
-6.750000000000000e-01 -2.750000000000000e-01\\ 
-6.750000000000000e-01 -2.500000000000000e-01\\ 
-6.750000000000000e-01 -2.250000000000000e-01\\ 
-6.750000000000000e-01 -2.000000000000000e-01\\ 
-6.750000000000000e-01 -1.750000000000000e-01\\ 
-6.750000000000000e-01 -1.500000000000000e-01\\ 
-6.750000000000000e-01 -1.250000000000000e-01\\ 
-6.750000000000000e-01 -1.000000000000000e-01\\ 
-6.750000000000000e-01 -7.500000000000001e-02\\ 
-6.750000000000000e-01 -5.000000000000000e-02\\ 
-6.500000000000000e-01 -2.500000000000000e-01\\ 
-6.500000000000000e-01 -2.250000000000000e-01\\ 
-6.500000000000000e-01 -2.000000000000000e-01\\ 
-6.500000000000000e-01 -1.750000000000000e-01\\ 
-6.500000000000000e-01 -1.500000000000000e-01\\ 
-6.500000000000000e-01 -1.250000000000000e-01\\ 
-6.500000000000000e-01 -1.000000000000000e-01\\ 
-6.500000000000000e-01 -7.500000000000001e-02\\ 
-6.250000000000000e-01 -1.750000000000000e-01\\ 
-6.250000000000000e-01 -1.500000000000000e-01\\ 
-6.250000000000000e-01 -1.250000000000000e-01\\ 
-6.250000000000000e-01 -1.000000000000000e-01\\ 
-6.250000000000000e-01 -7.500000000000001e-02\\ 
-6.000000000000001e-01 -1.000000000000000e-01\\ 
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-8.750000000000000e-01 +7.500000000000001e-02\\ 
-8.750000000000000e-01 +1.000000000000000e-01\\ 
-8.500000000000001e-01 +7.500000000000001e-02\\ 
-8.500000000000001e-01 +1.000000000000000e-01\\ 
-8.500000000000001e-01 +1.250000000000000e-01\\ 
-8.500000000000001e-01 +1.500000000000000e-01\\ 
-8.500000000000001e-01 +1.750000000000000e-01\\ 
-8.500000000000001e-01 +2.000000000000000e-01\\ 
-8.250000000000001e-01 +5.000000000000000e-02\\ 
-8.250000000000001e-01 +7.500000000000001e-02\\ 
-8.250000000000001e-01 +1.000000000000000e-01\\ 
-8.250000000000001e-01 +1.250000000000000e-01\\ 
-8.250000000000001e-01 +1.500000000000000e-01\\ 
-8.250000000000001e-01 +1.750000000000000e-01\\ 
-8.250000000000001e-01 +2.000000000000000e-01\\ 
-8.250000000000001e-01 +2.250000000000000e-01\\ 
-8.000000000000000e-01 +5.000000000000000e-02\\ 
-8.000000000000000e-01 +7.500000000000001e-02\\ 
-8.000000000000000e-01 +1.000000000000000e-01\\ 
-8.000000000000000e-01 +1.250000000000000e-01\\ 
-8.000000000000000e-01 +1.500000000000000e-01\\ 
-8.000000000000000e-01 +1.750000000000000e-01\\ 
-8.000000000000000e-01 +2.000000000000000e-01\\ 
-8.000000000000000e-01 +2.250000000000000e-01\\ 
-7.750000000000000e-01 +5.000000000000000e-02\\ 
-7.750000000000000e-01 +7.500000000000001e-02\\ 
-7.750000000000000e-01 +1.000000000000000e-01\\ 
-7.750000000000000e-01 +1.250000000000000e-01\\ 
-7.750000000000000e-01 +1.500000000000000e-01\\ 
-7.750000000000000e-01 +1.750000000000000e-01\\ 
-7.750000000000000e-01 +2.000000000000000e-01\\ 
-7.750000000000000e-01 +2.250000000000000e-01\\ 
-7.500000000000000e-01 +1.000000000000000e-01\\ 
-7.500000000000000e-01 +1.250000000000000e-01\\ 
-7.500000000000000e-01 +1.500000000000000e-01\\ 
-7.500000000000000e-01 +1.750000000000000e-01\\ 
-7.500000000000000e-01 +2.000000000000000e-01\\ 
-7.250000000000001e-01 +1.250000000000000e-01\\ 
-7.250000000000001e-01 +1.500000000000000e-01\\ 
-7.250000000000001e-01 +1.750000000000000e-01\\ 
-7.250000000000001e-01 +2.000000000000000e-01\\ 
-7.000000000000001e-01 +1.500000000000000e-01\\ 
-7.000000000000001e-01 +1.750000000000000e-01\\ 
-7.000000000000001e-01 +2.000000000000000e-01\\ 
-6.750000000000000e-01 +2.000000000000000e-01\\ 
};
\addplot [only marks, draw=white!49.80392156862745!black, fill=white!49.80392156862745!black, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.000000000000000e+00 +1.250000000000000e-01\\ 
-1.000000000000000e+00 +1.500000000000000e-01\\ 
-1.000000000000000e+00 +1.750000000000000e-01\\ 
-1.000000000000000e+00 +2.000000000000000e-01\\ 
-1.000000000000000e+00 +2.250000000000000e-01\\ 
-1.000000000000000e+00 +2.500000000000000e-01\\ 
-1.000000000000000e+00 +2.750000000000000e-01\\ 
-9.750000000000001e-01 +1.250000000000000e-01\\ 
-9.750000000000001e-01 +1.500000000000000e-01\\ 
-9.750000000000001e-01 +1.750000000000000e-01\\ 
-9.750000000000001e-01 +2.000000000000000e-01\\ 
-9.750000000000001e-01 +2.250000000000000e-01\\ 
-9.750000000000001e-01 +2.500000000000000e-01\\ 
-9.500000000000001e-01 +1.000000000000000e-01\\ 
-9.500000000000001e-01 +1.250000000000000e-01\\ 
-9.500000000000001e-01 +1.500000000000000e-01\\ 
-9.500000000000001e-01 +1.750000000000000e-01\\ 
-9.500000000000001e-01 +2.000000000000000e-01\\ 
-9.500000000000001e-01 +2.250000000000000e-01\\ 
-9.500000000000001e-01 +2.500000000000000e-01\\ 
-9.250000000000000e-01 +1.000000000000000e-01\\ 
-9.250000000000000e-01 +1.250000000000000e-01\\ 
-9.250000000000000e-01 +1.500000000000000e-01\\ 
-9.250000000000000e-01 +1.750000000000000e-01\\ 
-9.250000000000000e-01 +2.000000000000000e-01\\ 
-9.250000000000000e-01 +2.250000000000000e-01\\ 
-9.250000000000000e-01 +2.500000000000000e-01\\ 
-9.000000000000000e-01 +7.500000000000001e-02\\ 
-9.000000000000000e-01 +1.000000000000000e-01\\ 
-9.000000000000000e-01 +1.250000000000000e-01\\ 
-9.000000000000000e-01 +1.500000000000000e-01\\ 
-9.000000000000000e-01 +1.750000000000000e-01\\ 
-9.000000000000000e-01 +2.000000000000000e-01\\ 
-9.000000000000000e-01 +2.250000000000000e-01\\ 
-9.000000000000000e-01 +2.500000000000000e-01\\ 
-8.750000000000000e-01 +1.250000000000000e-01\\ 
-8.750000000000000e-01 +1.500000000000000e-01\\ 
-8.750000000000000e-01 +1.750000000000000e-01\\ 
-8.750000000000000e-01 +2.000000000000000e-01\\ 
-8.750000000000000e-01 +2.250000000000000e-01\\ 
-8.500000000000001e-01 +2.250000000000000e-01\\ 
};
\addplot [only marks, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-7.750000000000000e-01 -4.000000000000000e-01\\ 
-7.500000000000000e-01 -4.250000000000000e-01\\ 
-7.500000000000000e-01 -4.000000000000000e-01\\ 
-7.500000000000000e-01 -3.750000000000000e-01\\ 
-7.500000000000000e-01 -3.500000000000000e-01\\ 
-7.250000000000001e-01 -4.250000000000000e-01\\ 
-7.250000000000001e-01 -4.000000000000000e-01\\ 
-7.250000000000001e-01 -3.750000000000000e-01\\ 
-7.250000000000001e-01 -3.500000000000000e-01\\ 
-7.250000000000001e-01 -3.250000000000000e-01\\ 
-7.250000000000001e-01 -3.000000000000000e-01\\ 
-7.000000000000001e-01 -4.250000000000000e-01\\ 
-7.000000000000001e-01 -4.000000000000000e-01\\ 
-7.000000000000001e-01 -3.750000000000000e-01\\ 
-7.000000000000001e-01 -3.500000000000000e-01\\ 
-7.000000000000001e-01 -3.250000000000000e-01\\ 
-7.000000000000001e-01 -3.000000000000000e-01\\ 
-6.750000000000000e-01 -4.500000000000000e-01\\ 
-6.750000000000000e-01 -4.250000000000000e-01\\ 
-6.750000000000000e-01 -4.000000000000000e-01\\ 
-6.750000000000000e-01 -3.750000000000000e-01\\ 
-6.750000000000000e-01 -3.500000000000000e-01\\ 
-6.750000000000000e-01 -3.250000000000000e-01\\ 
-6.750000000000000e-01 -3.000000000000000e-01\\ 
-6.500000000000000e-01 -4.500000000000000e-01\\ 
-6.500000000000000e-01 -4.250000000000000e-01\\ 
-6.500000000000000e-01 -4.000000000000000e-01\\ 
-6.500000000000000e-01 -3.750000000000000e-01\\ 
-6.500000000000000e-01 -3.500000000000000e-01\\ 
-6.500000000000000e-01 -3.250000000000000e-01\\ 
};
\addplot [only marks, draw=color8, fill=color8, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-8.250000000000001e-01 -5.250000000000000e-01\\ 
-8.250000000000001e-01 -5.000000000000000e-01\\ 
-8.000000000000000e-01 -5.500000000000000e-01\\ 
-8.000000000000000e-01 -5.250000000000000e-01\\ 
-8.000000000000000e-01 -5.000000000000000e-01\\ 
-8.000000000000000e-01 -4.750000000000000e-01\\ 
-8.000000000000000e-01 -4.500000000000000e-01\\ 
-7.750000000000000e-01 -5.500000000000000e-01\\ 
-7.750000000000000e-01 -5.250000000000000e-01\\ 
-7.750000000000000e-01 -5.000000000000000e-01\\ 
-7.750000000000000e-01 -4.750000000000000e-01\\ 
-7.750000000000000e-01 -4.500000000000000e-01\\ 
-7.750000000000000e-01 -4.250000000000000e-01\\ 
-7.500000000000000e-01 -5.500000000000000e-01\\ 
-7.500000000000000e-01 -5.250000000000000e-01\\ 
-7.500000000000000e-01 -5.000000000000000e-01\\ 
-7.500000000000000e-01 -4.750000000000000e-01\\ 
-7.500000000000000e-01 -4.500000000000000e-01\\ 
-7.250000000000001e-01 -5.750000000000001e-01\\ 
-7.250000000000001e-01 -5.500000000000000e-01\\ 
-7.250000000000001e-01 -5.250000000000000e-01\\ 
-7.250000000000001e-01 -5.000000000000000e-01\\ 
-7.250000000000001e-01 -4.750000000000000e-01\\ 
-7.250000000000001e-01 -4.500000000000000e-01\\ 
-7.000000000000001e-01 -5.750000000000001e-01\\ 
-7.000000000000001e-01 -5.500000000000000e-01\\ 
-7.000000000000001e-01 -5.250000000000000e-01\\ 
-7.000000000000001e-01 -5.000000000000000e-01\\ 
-7.000000000000001e-01 -4.750000000000000e-01\\ 
-7.000000000000001e-01 -4.500000000000000e-01\\ 
-6.750000000000000e-01 -5.750000000000001e-01\\ 
-6.750000000000000e-01 -5.500000000000000e-01\\ 
-6.750000000000000e-01 -5.250000000000000e-01\\ 
-6.750000000000000e-01 -5.000000000000000e-01\\ 
-6.750000000000000e-01 -4.750000000000000e-01\\ 
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-9.000000000000000e-01 -3.250000000000000e-01\\ 
-8.750000000000000e-01 -3.250000000000000e-01\\ 
-8.750000000000000e-01 -3.000000000000000e-01\\ 
-8.750000000000000e-01 -2.750000000000000e-01\\ 
-8.750000000000000e-01 -2.500000000000000e-01\\ 
-8.500000000000001e-01 -3.250000000000000e-01\\ 
-8.500000000000001e-01 -3.000000000000000e-01\\ 
-8.500000000000001e-01 -2.750000000000000e-01\\ 
-8.500000000000001e-01 -2.500000000000000e-01\\ 
-8.500000000000001e-01 -2.250000000000000e-01\\ 
-8.500000000000001e-01 -2.000000000000000e-01\\ 
-8.250000000000001e-01 -3.250000000000000e-01\\ 
-8.250000000000001e-01 -3.000000000000000e-01\\ 
-8.250000000000001e-01 -2.750000000000000e-01\\ 
-8.250000000000001e-01 -2.500000000000000e-01\\ 
-8.250000000000001e-01 -2.250000000000000e-01\\ 
-8.000000000000000e-01 -3.250000000000000e-01\\ 
-8.000000000000000e-01 -3.000000000000000e-01\\ 
-8.000000000000000e-01 -2.750000000000000e-01\\ 
-8.000000000000000e-01 -2.500000000000000e-01\\ 
-8.000000000000000e-01 -2.250000000000000e-01\\ 
-7.750000000000000e-01 -3.250000000000000e-01\\ 
-7.750000000000000e-01 -3.000000000000000e-01\\ 
-7.750000000000000e-01 -2.750000000000000e-01\\ 
-7.750000000000000e-01 -2.500000000000000e-01\\ 
-7.500000000000000e-01 -3.250000000000000e-01\\ 
-7.500000000000000e-01 -3.000000000000000e-01\\ 
-7.500000000000000e-01 -2.750000000000000e-01\\ 
-7.500000000000000e-01 -2.500000000000000e-01\\ 
-7.250000000000001e-01 -2.750000000000000e-01\\ 
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.000000000000000e+00 -3.250000000000000e-01\\ 
-1.000000000000000e+00 -3.000000000000000e-01\\ 
-1.000000000000000e+00 -2.750000000000000e-01\\ 
-1.000000000000000e+00 -2.500000000000000e-01\\ 
-1.000000000000000e+00 -2.250000000000000e-01\\ 
-1.000000000000000e+00 -2.000000000000000e-01\\ 
-1.000000000000000e+00 -1.750000000000000e-01\\ 
-1.000000000000000e+00 -1.500000000000000e-01\\ 
-1.000000000000000e+00 -1.250000000000000e-01\\ 
-9.750000000000001e-01 -3.250000000000000e-01\\ 
-9.750000000000001e-01 -3.000000000000000e-01\\ 
-9.750000000000001e-01 -2.750000000000000e-01\\ 
-9.750000000000001e-01 -2.500000000000000e-01\\ 
-9.750000000000001e-01 -2.250000000000000e-01\\ 
-9.750000000000001e-01 -2.000000000000000e-01\\ 
-9.750000000000001e-01 -1.750000000000000e-01\\ 
-9.750000000000001e-01 -1.500000000000000e-01\\ 
-9.500000000000001e-01 -3.250000000000000e-01\\ 
-9.500000000000001e-01 -3.000000000000000e-01\\ 
-9.500000000000001e-01 -2.750000000000000e-01\\ 
-9.500000000000001e-01 -2.500000000000000e-01\\ 
-9.500000000000001e-01 -2.250000000000000e-01\\ 
-9.500000000000001e-01 -2.000000000000000e-01\\ 
-9.500000000000001e-01 -1.750000000000000e-01\\ 
-9.500000000000001e-01 -1.500000000000000e-01\\ 
-9.250000000000000e-01 -3.250000000000000e-01\\ 
-9.250000000000000e-01 -3.000000000000000e-01\\ 
-9.250000000000000e-01 -2.750000000000000e-01\\ 
-9.250000000000000e-01 -2.500000000000000e-01\\ 
-9.250000000000000e-01 -2.250000000000000e-01\\ 
-9.250000000000000e-01 -2.000000000000000e-01\\ 
-9.250000000000000e-01 -1.750000000000000e-01\\ 
-9.000000000000000e-01 -3.000000000000000e-01\\ 
-9.000000000000000e-01 -2.750000000000000e-01\\ 
-9.000000000000000e-01 -2.500000000000000e-01\\ 
-9.000000000000000e-01 -2.250000000000000e-01\\ 
-9.000000000000000e-01 -2.000000000000000e-01\\ 
-9.000000000000000e-01 -1.750000000000000e-01\\ 
-8.750000000000000e-01 -2.250000000000000e-01\\ 
-8.750000000000000e-01 -2.000000000000000e-01\\ 
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-8.500000000000001e-01 +8.500000000000001e-01\\ 
-8.500000000000001e-01 +8.750000000000000e-01\\ 
-8.500000000000001e-01 +9.000000000000000e-01\\ 
-8.500000000000001e-01 +9.250000000000000e-01\\ 
-8.500000000000001e-01 +9.500000000000001e-01\\ 
-8.500000000000001e-01 +9.750000000000001e-01\\ 
-8.500000000000001e-01 +1.000000000000000e+00\\ 
-8.250000000000001e-01 +8.500000000000001e-01\\ 
-8.250000000000001e-01 +8.750000000000000e-01\\ 
-8.250000000000001e-01 +9.000000000000000e-01\\ 
-8.250000000000001e-01 +9.250000000000000e-01\\ 
-8.250000000000001e-01 +9.500000000000001e-01\\ 
-8.250000000000001e-01 +9.750000000000001e-01\\ 
-8.250000000000001e-01 +1.000000000000000e+00\\ 
-8.000000000000000e-01 +8.500000000000001e-01\\ 
-8.000000000000000e-01 +8.750000000000000e-01\\ 
-8.000000000000000e-01 +9.000000000000000e-01\\ 
-8.000000000000000e-01 +9.250000000000000e-01\\ 
-8.000000000000000e-01 +9.500000000000001e-01\\ 
-8.000000000000000e-01 +9.750000000000001e-01\\ 
-8.000000000000000e-01 +1.000000000000000e+00\\ 
-7.750000000000000e-01 +8.500000000000001e-01\\ 
-7.750000000000000e-01 +8.750000000000000e-01\\ 
-7.750000000000000e-01 +9.000000000000000e-01\\ 
-7.750000000000000e-01 +9.250000000000000e-01\\ 
-7.750000000000000e-01 +9.500000000000001e-01\\ 
-7.750000000000000e-01 +9.750000000000001e-01\\ 
-7.750000000000000e-01 +1.000000000000000e+00\\ 
-7.500000000000000e-01 +8.500000000000001e-01\\ 
-7.500000000000000e-01 +8.750000000000000e-01\\ 
-7.500000000000000e-01 +9.000000000000000e-01\\ 
-7.500000000000000e-01 +9.250000000000000e-01\\ 
-7.500000000000000e-01 +9.500000000000001e-01\\ 
-7.500000000000000e-01 +9.750000000000001e-01\\ 
-7.500000000000000e-01 +1.000000000000000e+00\\ 
-7.250000000000001e-01 +8.500000000000001e-01\\ 
-7.250000000000001e-01 +8.750000000000000e-01\\ 
-7.250000000000001e-01 +9.000000000000000e-01\\ 
-7.250000000000001e-01 +9.250000000000000e-01\\ 
-7.250000000000001e-01 +9.500000000000001e-01\\ 
-7.250000000000001e-01 +9.750000000000001e-01\\ 
-7.250000000000001e-01 +1.000000000000000e+00\\ 
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.000000000000000e+00 +8.500000000000001e-01\\ 
-1.000000000000000e+00 +8.750000000000000e-01\\ 
-1.000000000000000e+00 +9.000000000000000e-01\\ 
-1.000000000000000e+00 +9.250000000000000e-01\\ 
-1.000000000000000e+00 +9.500000000000001e-01\\ 
-1.000000000000000e+00 +9.750000000000001e-01\\ 
-1.000000000000000e+00 +1.000000000000000e+00\\ 
-9.750000000000001e-01 +8.500000000000001e-01\\ 
-9.750000000000001e-01 +8.750000000000000e-01\\ 
-9.750000000000001e-01 +9.000000000000000e-01\\ 
-9.750000000000001e-01 +9.250000000000000e-01\\ 
-9.750000000000001e-01 +9.500000000000001e-01\\ 
-9.750000000000001e-01 +9.750000000000001e-01\\ 
-9.750000000000001e-01 +1.000000000000000e+00\\ 
-9.500000000000001e-01 +8.500000000000001e-01\\ 
-9.500000000000001e-01 +8.750000000000000e-01\\ 
-9.500000000000001e-01 +9.000000000000000e-01\\ 
-9.500000000000001e-01 +9.250000000000000e-01\\ 
-9.500000000000001e-01 +9.500000000000001e-01\\ 
-9.500000000000001e-01 +9.750000000000001e-01\\ 
-9.500000000000001e-01 +1.000000000000000e+00\\ 
-9.250000000000000e-01 +8.500000000000001e-01\\ 
-9.250000000000000e-01 +8.750000000000000e-01\\ 
-9.250000000000000e-01 +9.000000000000000e-01\\ 
-9.250000000000000e-01 +9.250000000000000e-01\\ 
-9.250000000000000e-01 +9.500000000000001e-01\\ 
-9.250000000000000e-01 +9.750000000000001e-01\\ 
-9.250000000000000e-01 +1.000000000000000e+00\\ 
-9.000000000000000e-01 +8.500000000000001e-01\\ 
-9.000000000000000e-01 +8.750000000000000e-01\\ 
-9.000000000000000e-01 +9.000000000000000e-01\\ 
-9.000000000000000e-01 +9.250000000000000e-01\\ 
-9.000000000000000e-01 +9.500000000000001e-01\\ 
-9.000000000000000e-01 +9.750000000000001e-01\\ 
-9.000000000000000e-01 +1.000000000000000e+00\\ 
-8.750000000000000e-01 +8.500000000000001e-01\\ 
-8.750000000000000e-01 +8.750000000000000e-01\\ 
-8.750000000000000e-01 +9.000000000000000e-01\\ 
-8.750000000000000e-01 +9.250000000000000e-01\\ 
-8.750000000000000e-01 +9.500000000000001e-01\\ 
-8.750000000000000e-01 +9.750000000000001e-01\\ 
-8.750000000000000e-01 +1.000000000000000e+00\\ 
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.000000000000000e+00 +6.750000000000000e-01\\ 
-1.000000000000000e+00 +7.000000000000001e-01\\ 
-1.000000000000000e+00 +7.250000000000001e-01\\ 
-1.000000000000000e+00 +7.500000000000000e-01\\ 
-1.000000000000000e+00 +7.750000000000000e-01\\ 
-1.000000000000000e+00 +8.000000000000000e-01\\ 
-1.000000000000000e+00 +8.250000000000001e-01\\ 
-9.750000000000001e-01 +6.750000000000000e-01\\ 
-9.750000000000001e-01 +7.000000000000001e-01\\ 
-9.750000000000001e-01 +7.250000000000001e-01\\ 
-9.750000000000001e-01 +7.500000000000000e-01\\ 
-9.750000000000001e-01 +7.750000000000000e-01\\ 
-9.750000000000001e-01 +8.000000000000000e-01\\ 
-9.750000000000001e-01 +8.250000000000001e-01\\ 
-9.500000000000001e-01 +6.750000000000000e-01\\ 
-9.500000000000001e-01 +7.000000000000001e-01\\ 
-9.500000000000001e-01 +7.250000000000001e-01\\ 
-9.500000000000001e-01 +7.500000000000000e-01\\ 
-9.500000000000001e-01 +7.750000000000000e-01\\ 
-9.500000000000001e-01 +8.000000000000000e-01\\ 
-9.500000000000001e-01 +8.250000000000001e-01\\ 
-9.250000000000000e-01 +6.750000000000000e-01\\ 
-9.250000000000000e-01 +7.000000000000001e-01\\ 
-9.250000000000000e-01 +7.250000000000001e-01\\ 
-9.250000000000000e-01 +7.500000000000000e-01\\ 
-9.250000000000000e-01 +7.750000000000000e-01\\ 
-9.250000000000000e-01 +8.000000000000000e-01\\ 
-9.250000000000000e-01 +8.250000000000001e-01\\ 
-9.000000000000000e-01 +6.750000000000000e-01\\ 
-9.000000000000000e-01 +7.000000000000001e-01\\ 
-9.000000000000000e-01 +7.250000000000001e-01\\ 
-9.000000000000000e-01 +7.500000000000000e-01\\ 
-9.000000000000000e-01 +7.750000000000000e-01\\ 
-9.000000000000000e-01 +8.000000000000000e-01\\ 
-9.000000000000000e-01 +8.250000000000001e-01\\ 
-8.750000000000000e-01 +6.500000000000000e-01\\ 
-8.750000000000000e-01 +6.750000000000000e-01\\ 
-8.750000000000000e-01 +7.000000000000001e-01\\ 
-8.750000000000000e-01 +7.250000000000001e-01\\ 
-8.750000000000000e-01 +7.500000000000000e-01\\ 
-8.750000000000000e-01 +7.750000000000000e-01\\ 
-8.750000000000000e-01 +8.000000000000000e-01\\ 
-8.750000000000000e-01 +8.250000000000001e-01\\ 
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-8.500000000000001e-01 +6.500000000000000e-01\\ 
-8.500000000000001e-01 +6.750000000000000e-01\\ 
-8.500000000000001e-01 +7.000000000000001e-01\\ 
-8.500000000000001e-01 +7.250000000000001e-01\\ 
-8.500000000000001e-01 +7.500000000000000e-01\\ 
-8.500000000000001e-01 +7.750000000000000e-01\\ 
-8.500000000000001e-01 +8.000000000000000e-01\\ 
-8.500000000000001e-01 +8.250000000000001e-01\\ 
-8.250000000000001e-01 +6.500000000000000e-01\\ 
-8.250000000000001e-01 +6.750000000000000e-01\\ 
-8.250000000000001e-01 +7.000000000000001e-01\\ 
-8.250000000000001e-01 +7.250000000000001e-01\\ 
-8.250000000000001e-01 +7.500000000000000e-01\\ 
-8.250000000000001e-01 +7.750000000000000e-01\\ 
-8.250000000000001e-01 +8.000000000000000e-01\\ 
-8.250000000000001e-01 +8.250000000000001e-01\\ 
-8.000000000000000e-01 +6.500000000000000e-01\\ 
-8.000000000000000e-01 +6.750000000000000e-01\\ 
-8.000000000000000e-01 +7.000000000000001e-01\\ 
-8.000000000000000e-01 +7.250000000000001e-01\\ 
-8.000000000000000e-01 +7.500000000000000e-01\\ 
-8.000000000000000e-01 +7.750000000000000e-01\\ 
-8.000000000000000e-01 +8.000000000000000e-01\\ 
-8.000000000000000e-01 +8.250000000000001e-01\\ 
-7.750000000000000e-01 +6.500000000000000e-01\\ 
-7.750000000000000e-01 +6.750000000000000e-01\\ 
-7.750000000000000e-01 +7.000000000000001e-01\\ 
-7.750000000000000e-01 +7.250000000000001e-01\\ 
-7.750000000000000e-01 +7.500000000000000e-01\\ 
-7.750000000000000e-01 +7.750000000000000e-01\\ 
-7.750000000000000e-01 +8.000000000000000e-01\\ 
-7.750000000000000e-01 +8.250000000000001e-01\\ 
-7.500000000000000e-01 +6.500000000000000e-01\\ 
-7.500000000000000e-01 +6.750000000000000e-01\\ 
-7.500000000000000e-01 +7.000000000000001e-01\\ 
-7.500000000000000e-01 +7.250000000000001e-01\\ 
-7.500000000000000e-01 +7.500000000000000e-01\\ 
-7.500000000000000e-01 +7.750000000000000e-01\\ 
-7.500000000000000e-01 +8.000000000000000e-01\\ 
-7.500000000000000e-01 +8.250000000000001e-01\\ 
-7.250000000000001e-01 +6.500000000000000e-01\\ 
-7.250000000000001e-01 +6.750000000000000e-01\\ 
-7.250000000000001e-01 +7.000000000000001e-01\\ 
-7.250000000000001e-01 +7.250000000000001e-01\\ 
-7.250000000000001e-01 +7.500000000000000e-01\\ 
-7.250000000000001e-01 +7.750000000000000e-01\\ 
-7.250000000000001e-01 +8.000000000000000e-01\\ 
-7.250000000000001e-01 +8.250000000000001e-01\\ 
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-7.000000000000001e-01 +8.500000000000001e-01\\ 
-7.000000000000001e-01 +8.750000000000000e-01\\ 
-7.000000000000001e-01 +9.000000000000000e-01\\ 
-7.000000000000001e-01 +9.250000000000000e-01\\ 
-7.000000000000001e-01 +9.500000000000001e-01\\ 
-7.000000000000001e-01 +9.750000000000001e-01\\ 
-7.000000000000001e-01 +1.000000000000000e+00\\ 
-6.750000000000000e-01 +8.500000000000001e-01\\ 
-6.750000000000000e-01 +8.750000000000000e-01\\ 
-6.750000000000000e-01 +9.000000000000000e-01\\ 
-6.750000000000000e-01 +9.250000000000000e-01\\ 
-6.750000000000000e-01 +9.500000000000001e-01\\ 
-6.750000000000000e-01 +9.750000000000001e-01\\ 
-6.750000000000000e-01 +1.000000000000000e+00\\ 
-6.500000000000000e-01 +8.500000000000001e-01\\ 
-6.500000000000000e-01 +8.750000000000000e-01\\ 
-6.500000000000000e-01 +9.000000000000000e-01\\ 
-6.500000000000000e-01 +9.250000000000000e-01\\ 
-6.500000000000000e-01 +9.500000000000001e-01\\ 
-6.500000000000000e-01 +9.750000000000001e-01\\ 
-6.500000000000000e-01 +1.000000000000000e+00\\ 
-6.250000000000000e-01 +8.500000000000001e-01\\ 
-6.250000000000000e-01 +8.750000000000000e-01\\ 
-6.250000000000000e-01 +9.000000000000000e-01\\ 
-6.250000000000000e-01 +9.250000000000000e-01\\ 
-6.250000000000000e-01 +9.500000000000001e-01\\ 
-6.250000000000000e-01 +9.750000000000001e-01\\ 
-6.250000000000000e-01 +1.000000000000000e+00\\ 
-6.000000000000001e-01 +8.500000000000001e-01\\ 
-6.000000000000001e-01 +8.750000000000000e-01\\ 
-6.000000000000001e-01 +9.000000000000000e-01\\ 
-6.000000000000001e-01 +9.250000000000000e-01\\ 
-6.000000000000001e-01 +9.500000000000001e-01\\ 
-6.000000000000001e-01 +9.750000000000001e-01\\ 
-6.000000000000001e-01 +1.000000000000000e+00\\ 
-5.750000000000001e-01 +8.250000000000001e-01\\ 
-5.750000000000001e-01 +8.500000000000001e-01\\ 
-5.750000000000001e-01 +8.750000000000000e-01\\ 
-5.750000000000001e-01 +9.000000000000000e-01\\ 
-5.750000000000001e-01 +9.250000000000000e-01\\ 
-5.750000000000001e-01 +9.500000000000001e-01\\ 
-5.750000000000001e-01 +9.750000000000001e-01\\ 
-5.750000000000001e-01 +1.000000000000000e+00\\ 
};
\addplot [only marks, draw=white!49.80392156862745!black, fill=white!49.80392156862745!black, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-5.500000000000000e-01 +8.250000000000001e-01\\ 
-5.500000000000000e-01 +8.500000000000001e-01\\ 
-5.500000000000000e-01 +8.750000000000000e-01\\ 
-5.500000000000000e-01 +9.000000000000000e-01\\ 
-5.500000000000000e-01 +9.250000000000000e-01\\ 
-5.500000000000000e-01 +9.500000000000001e-01\\ 
-5.500000000000000e-01 +9.750000000000001e-01\\ 
-5.500000000000000e-01 +1.000000000000000e+00\\ 
-5.250000000000000e-01 +8.250000000000001e-01\\ 
-5.250000000000000e-01 +8.500000000000001e-01\\ 
-5.250000000000000e-01 +8.750000000000000e-01\\ 
-5.250000000000000e-01 +9.000000000000000e-01\\ 
-5.250000000000000e-01 +9.250000000000000e-01\\ 
-5.250000000000000e-01 +9.500000000000001e-01\\ 
-5.250000000000000e-01 +9.750000000000001e-01\\ 
-5.250000000000000e-01 +1.000000000000000e+00\\ 
-5.000000000000000e-01 +8.250000000000001e-01\\ 
-5.000000000000000e-01 +8.500000000000001e-01\\ 
-5.000000000000000e-01 +8.750000000000000e-01\\ 
-5.000000000000000e-01 +9.000000000000000e-01\\ 
-5.000000000000000e-01 +9.250000000000000e-01\\ 
-5.000000000000000e-01 +9.500000000000001e-01\\ 
-5.000000000000000e-01 +9.750000000000001e-01\\ 
-5.000000000000000e-01 +1.000000000000000e+00\\ 
-4.750000000000000e-01 +8.250000000000001e-01\\ 
-4.750000000000000e-01 +8.500000000000001e-01\\ 
-4.750000000000000e-01 +8.750000000000000e-01\\ 
-4.750000000000000e-01 +9.000000000000000e-01\\ 
-4.750000000000000e-01 +9.250000000000000e-01\\ 
-4.750000000000000e-01 +9.500000000000001e-01\\ 
-4.750000000000000e-01 +9.750000000000001e-01\\ 
-4.750000000000000e-01 +1.000000000000000e+00\\ 
-4.500000000000000e-01 +8.250000000000001e-01\\ 
-4.500000000000000e-01 +8.500000000000001e-01\\ 
-4.500000000000000e-01 +8.750000000000000e-01\\ 
-4.500000000000000e-01 +9.000000000000000e-01\\ 
-4.500000000000000e-01 +9.250000000000000e-01\\ 
-4.500000000000000e-01 +9.500000000000001e-01\\ 
-4.500000000000000e-01 +9.750000000000001e-01\\ 
-4.500000000000000e-01 +1.000000000000000e+00\\ 
-4.250000000000000e-01 +8.750000000000000e-01\\ 
-4.250000000000000e-01 +9.000000000000000e-01\\ 
-4.250000000000000e-01 +9.250000000000000e-01\\ 
-4.250000000000000e-01 +9.500000000000001e-01\\ 
-4.250000000000000e-01 +9.750000000000001e-01\\ 
-4.250000000000000e-01 +1.000000000000000e+00\\ 
-4.000000000000000e-01 +9.750000000000001e-01\\ 
-4.000000000000000e-01 +1.000000000000000e+00\\ 
};
\addplot [only marks, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-5.750000000000001e-01 +6.250000000000000e-01\\ 
-5.750000000000001e-01 +6.500000000000000e-01\\ 
-5.750000000000001e-01 +6.750000000000000e-01\\ 
-5.750000000000001e-01 +7.000000000000001e-01\\ 
-5.750000000000001e-01 +7.250000000000001e-01\\ 
-5.750000000000001e-01 +7.500000000000000e-01\\ 
-5.750000000000001e-01 +7.750000000000000e-01\\ 
-5.750000000000001e-01 +8.000000000000000e-01\\ 
-5.500000000000000e-01 +6.250000000000000e-01\\ 
-5.500000000000000e-01 +6.500000000000000e-01\\ 
-5.500000000000000e-01 +6.750000000000000e-01\\ 
-5.500000000000000e-01 +7.000000000000001e-01\\ 
-5.500000000000000e-01 +7.250000000000001e-01\\ 
-5.500000000000000e-01 +7.500000000000000e-01\\ 
-5.500000000000000e-01 +7.750000000000000e-01\\ 
-5.500000000000000e-01 +8.000000000000000e-01\\ 
-5.250000000000000e-01 +6.250000000000000e-01\\ 
-5.250000000000000e-01 +6.500000000000000e-01\\ 
-5.250000000000000e-01 +6.750000000000000e-01\\ 
-5.250000000000000e-01 +7.000000000000001e-01\\ 
-5.250000000000000e-01 +7.250000000000001e-01\\ 
-5.250000000000000e-01 +7.500000000000000e-01\\ 
-5.250000000000000e-01 +7.750000000000000e-01\\ 
-5.250000000000000e-01 +8.000000000000000e-01\\ 
-5.000000000000000e-01 +6.250000000000000e-01\\ 
-5.000000000000000e-01 +6.500000000000000e-01\\ 
-5.000000000000000e-01 +6.750000000000000e-01\\ 
-5.000000000000000e-01 +7.000000000000001e-01\\ 
-5.000000000000000e-01 +7.250000000000001e-01\\ 
-5.000000000000000e-01 +7.500000000000000e-01\\ 
-5.000000000000000e-01 +7.750000000000000e-01\\ 
-5.000000000000000e-01 +8.000000000000000e-01\\ 
-4.750000000000000e-01 +6.500000000000000e-01\\ 
-4.750000000000000e-01 +6.750000000000000e-01\\ 
-4.750000000000000e-01 +7.000000000000001e-01\\ 
-4.750000000000000e-01 +7.250000000000001e-01\\ 
-4.750000000000000e-01 +7.500000000000000e-01\\ 
-4.750000000000000e-01 +7.750000000000000e-01\\ 
-4.750000000000000e-01 +8.000000000000000e-01\\ 
-4.500000000000000e-01 +7.500000000000000e-01\\ 
-4.500000000000000e-01 +7.750000000000000e-01\\ 
-4.500000000000000e-01 +8.000000000000000e-01\\ 
};
\addplot [only marks, draw=color8, fill=color8, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-7.000000000000001e-01 +6.500000000000000e-01\\ 
-7.000000000000001e-01 +6.750000000000000e-01\\ 
-7.000000000000001e-01 +7.000000000000001e-01\\ 
-7.000000000000001e-01 +7.250000000000001e-01\\ 
-7.000000000000001e-01 +7.500000000000000e-01\\ 
-7.000000000000001e-01 +7.750000000000000e-01\\ 
-7.000000000000001e-01 +8.000000000000000e-01\\ 
-7.000000000000001e-01 +8.250000000000001e-01\\ 
-6.750000000000000e-01 +6.250000000000000e-01\\ 
-6.750000000000000e-01 +6.500000000000000e-01\\ 
-6.750000000000000e-01 +6.750000000000000e-01\\ 
-6.750000000000000e-01 +7.000000000000001e-01\\ 
-6.750000000000000e-01 +7.250000000000001e-01\\ 
-6.750000000000000e-01 +7.500000000000000e-01\\ 
-6.750000000000000e-01 +7.750000000000000e-01\\ 
-6.750000000000000e-01 +8.000000000000000e-01\\ 
-6.750000000000000e-01 +8.250000000000001e-01\\ 
-6.500000000000000e-01 +6.250000000000000e-01\\ 
-6.500000000000000e-01 +6.500000000000000e-01\\ 
-6.500000000000000e-01 +6.750000000000000e-01\\ 
-6.500000000000000e-01 +7.000000000000001e-01\\ 
-6.500000000000000e-01 +7.250000000000001e-01\\ 
-6.500000000000000e-01 +7.500000000000000e-01\\ 
-6.500000000000000e-01 +7.750000000000000e-01\\ 
-6.500000000000000e-01 +8.000000000000000e-01\\ 
-6.500000000000000e-01 +8.250000000000001e-01\\ 
-6.250000000000000e-01 +6.250000000000000e-01\\ 
-6.250000000000000e-01 +6.500000000000000e-01\\ 
-6.250000000000000e-01 +6.750000000000000e-01\\ 
-6.250000000000000e-01 +7.000000000000001e-01\\ 
-6.250000000000000e-01 +7.250000000000001e-01\\ 
-6.250000000000000e-01 +7.500000000000000e-01\\ 
-6.250000000000000e-01 +7.750000000000000e-01\\ 
-6.250000000000000e-01 +8.000000000000000e-01\\ 
-6.250000000000000e-01 +8.250000000000001e-01\\ 
-6.000000000000001e-01 +6.250000000000000e-01\\ 
-6.000000000000001e-01 +6.500000000000000e-01\\ 
-6.000000000000001e-01 +6.750000000000000e-01\\ 
-6.000000000000001e-01 +7.000000000000001e-01\\ 
-6.000000000000001e-01 +7.250000000000001e-01\\ 
-6.000000000000001e-01 +7.500000000000000e-01\\ 
-6.000000000000001e-01 +7.750000000000000e-01\\ 
-6.000000000000001e-01 +8.000000000000000e-01\\ 
-6.000000000000001e-01 +8.250000000000001e-01\\ 
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-6.250000000000000e-01 +4.250000000000000e-01\\ 
-6.250000000000000e-01 +4.500000000000000e-01\\ 
-6.250000000000000e-01 +4.750000000000000e-01\\ 
-6.250000000000000e-01 +5.000000000000000e-01\\ 
-6.000000000000001e-01 +4.250000000000000e-01\\ 
-6.000000000000001e-01 +4.500000000000000e-01\\ 
-6.000000000000001e-01 +4.750000000000000e-01\\ 
-6.000000000000001e-01 +5.000000000000000e-01\\ 
-6.000000000000001e-01 +5.250000000000000e-01\\ 
-6.000000000000001e-01 +5.500000000000000e-01\\ 
-6.000000000000001e-01 +5.750000000000001e-01\\ 
-6.000000000000001e-01 +6.000000000000001e-01\\ 
-5.750000000000001e-01 +4.000000000000000e-01\\ 
-5.750000000000001e-01 +4.250000000000000e-01\\ 
-5.750000000000001e-01 +4.500000000000000e-01\\ 
-5.750000000000001e-01 +4.750000000000000e-01\\ 
-5.750000000000001e-01 +5.000000000000000e-01\\ 
-5.750000000000001e-01 +5.250000000000000e-01\\ 
-5.750000000000001e-01 +5.500000000000000e-01\\ 
-5.750000000000001e-01 +5.750000000000001e-01\\ 
-5.750000000000001e-01 +6.000000000000001e-01\\ 
-5.500000000000000e-01 +4.000000000000000e-01\\ 
-5.500000000000000e-01 +4.250000000000000e-01\\ 
-5.500000000000000e-01 +4.500000000000000e-01\\ 
-5.500000000000000e-01 +4.750000000000000e-01\\ 
-5.500000000000000e-01 +5.000000000000000e-01\\ 
-5.500000000000000e-01 +5.250000000000000e-01\\ 
-5.500000000000000e-01 +5.500000000000000e-01\\ 
-5.500000000000000e-01 +5.750000000000001e-01\\ 
-5.500000000000000e-01 +6.000000000000001e-01\\ 
-5.250000000000000e-01 +4.250000000000000e-01\\ 
-5.250000000000000e-01 +4.500000000000000e-01\\ 
-5.250000000000000e-01 +4.750000000000000e-01\\ 
-5.250000000000000e-01 +5.000000000000000e-01\\ 
-5.250000000000000e-01 +5.250000000000000e-01\\ 
-5.250000000000000e-01 +5.500000000000000e-01\\ 
-5.250000000000000e-01 +5.750000000000001e-01\\ 
-5.250000000000000e-01 +6.000000000000001e-01\\ 
-5.000000000000000e-01 +5.250000000000000e-01\\ 
-5.000000000000000e-01 +5.500000000000000e-01\\ 
-5.000000000000000e-01 +5.750000000000001e-01\\ 
-5.000000000000000e-01 +6.000000000000001e-01\\ 
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-7.500000000000000e-01 +4.500000000000000e-01\\ 
-7.500000000000000e-01 +4.750000000000000e-01\\ 
-7.500000000000000e-01 +5.000000000000000e-01\\ 
-7.250000000000001e-01 +4.500000000000000e-01\\ 
-7.250000000000001e-01 +4.750000000000000e-01\\ 
-7.250000000000001e-01 +5.000000000000000e-01\\ 
-7.250000000000001e-01 +5.250000000000000e-01\\ 
-7.250000000000001e-01 +5.500000000000000e-01\\ 
-7.250000000000001e-01 +5.750000000000001e-01\\ 
-7.250000000000001e-01 +6.000000000000001e-01\\ 
-7.250000000000001e-01 +6.250000000000000e-01\\ 
-7.000000000000001e-01 +4.250000000000000e-01\\ 
-7.000000000000001e-01 +4.500000000000000e-01\\ 
-7.000000000000001e-01 +4.750000000000000e-01\\ 
-7.000000000000001e-01 +5.000000000000000e-01\\ 
-7.000000000000001e-01 +5.250000000000000e-01\\ 
-7.000000000000001e-01 +5.500000000000000e-01\\ 
-7.000000000000001e-01 +5.750000000000001e-01\\ 
-7.000000000000001e-01 +6.000000000000001e-01\\ 
-7.000000000000001e-01 +6.250000000000000e-01\\ 
-6.750000000000000e-01 +4.250000000000000e-01\\ 
-6.750000000000000e-01 +4.500000000000000e-01\\ 
-6.750000000000000e-01 +4.750000000000000e-01\\ 
-6.750000000000000e-01 +5.000000000000000e-01\\ 
-6.750000000000000e-01 +5.250000000000000e-01\\ 
-6.750000000000000e-01 +5.500000000000000e-01\\ 
-6.750000000000000e-01 +5.750000000000001e-01\\ 
-6.750000000000000e-01 +6.000000000000001e-01\\ 
-6.500000000000000e-01 +4.250000000000000e-01\\ 
-6.500000000000000e-01 +4.500000000000000e-01\\ 
-6.500000000000000e-01 +4.750000000000000e-01\\ 
-6.500000000000000e-01 +5.000000000000000e-01\\ 
-6.500000000000000e-01 +5.250000000000000e-01\\ 
-6.500000000000000e-01 +5.500000000000000e-01\\ 
-6.500000000000000e-01 +5.750000000000001e-01\\ 
-6.500000000000000e-01 +6.000000000000001e-01\\ 
-6.250000000000000e-01 +5.250000000000000e-01\\ 
-6.250000000000000e-01 +5.500000000000000e-01\\ 
-6.250000000000000e-01 +5.750000000000001e-01\\ 
-6.250000000000000e-01 +6.000000000000001e-01\\ 
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-6.750000000000000e-01 +2.250000000000000e-01\\ 
-6.750000000000000e-01 +2.500000000000000e-01\\ 
-6.750000000000000e-01 +2.750000000000000e-01\\ 
-6.500000000000000e-01 +2.000000000000000e-01\\ 
-6.500000000000000e-01 +2.250000000000000e-01\\ 
-6.500000000000000e-01 +2.500000000000000e-01\\ 
-6.500000000000000e-01 +2.750000000000000e-01\\ 
-6.500000000000000e-01 +3.000000000000000e-01\\ 
-6.500000000000000e-01 +3.250000000000000e-01\\ 
-6.500000000000000e-01 +3.500000000000000e-01\\ 
-6.500000000000000e-01 +3.750000000000000e-01\\ 
-6.500000000000000e-01 +4.000000000000000e-01\\ 
-6.250000000000000e-01 +2.000000000000000e-01\\ 
-6.250000000000000e-01 +2.250000000000000e-01\\ 
-6.250000000000000e-01 +2.500000000000000e-01\\ 
-6.250000000000000e-01 +2.750000000000000e-01\\ 
-6.250000000000000e-01 +3.000000000000000e-01\\ 
-6.250000000000000e-01 +3.250000000000000e-01\\ 
-6.250000000000000e-01 +3.500000000000000e-01\\ 
-6.250000000000000e-01 +3.750000000000000e-01\\ 
-6.250000000000000e-01 +4.000000000000000e-01\\ 
-6.000000000000001e-01 +2.000000000000000e-01\\ 
-6.000000000000001e-01 +2.250000000000000e-01\\ 
-6.000000000000001e-01 +2.500000000000000e-01\\ 
-6.000000000000001e-01 +2.750000000000000e-01\\ 
-6.000000000000001e-01 +3.000000000000000e-01\\ 
-6.000000000000001e-01 +3.250000000000000e-01\\ 
-6.000000000000001e-01 +3.500000000000000e-01\\ 
-6.000000000000001e-01 +3.750000000000000e-01\\ 
-6.000000000000001e-01 +4.000000000000000e-01\\ 
-5.750000000000001e-01 +2.000000000000000e-01\\ 
-5.750000000000001e-01 +2.250000000000000e-01\\ 
-5.750000000000001e-01 +2.500000000000000e-01\\ 
-5.750000000000001e-01 +2.750000000000000e-01\\ 
-5.750000000000001e-01 +3.000000000000000e-01\\ 
-5.750000000000001e-01 +3.250000000000000e-01\\ 
-5.750000000000001e-01 +3.500000000000000e-01\\ 
-5.750000000000001e-01 +3.750000000000000e-01\\ 
-5.500000000000000e-01 +3.000000000000000e-01\\ 
-5.500000000000000e-01 +3.250000000000000e-01\\ 
-5.500000000000000e-01 +3.500000000000000e-01\\ 
-5.500000000000000e-01 +3.750000000000000e-01\\ 
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-8.000000000000000e-01 +2.500000000000000e-01\\ 
-7.750000000000000e-01 +2.500000000000000e-01\\ 
-7.750000000000000e-01 +2.750000000000000e-01\\ 
-7.750000000000000e-01 +3.000000000000000e-01\\ 
-7.750000000000000e-01 +3.250000000000000e-01\\ 
-7.750000000000000e-01 +3.500000000000000e-01\\ 
-7.750000000000000e-01 +3.750000000000000e-01\\ 
-7.500000000000000e-01 +2.250000000000000e-01\\ 
-7.500000000000000e-01 +2.500000000000000e-01\\ 
-7.500000000000000e-01 +2.750000000000000e-01\\ 
-7.500000000000000e-01 +3.000000000000000e-01\\ 
-7.500000000000000e-01 +3.250000000000000e-01\\ 
-7.500000000000000e-01 +3.500000000000000e-01\\ 
-7.500000000000000e-01 +3.750000000000000e-01\\ 
-7.500000000000000e-01 +4.000000000000000e-01\\ 
-7.500000000000000e-01 +4.250000000000000e-01\\ 
-7.250000000000001e-01 +2.250000000000000e-01\\ 
-7.250000000000001e-01 +2.500000000000000e-01\\ 
-7.250000000000001e-01 +2.750000000000000e-01\\ 
-7.250000000000001e-01 +3.000000000000000e-01\\ 
-7.250000000000001e-01 +3.250000000000000e-01\\ 
-7.250000000000001e-01 +3.500000000000000e-01\\ 
-7.250000000000001e-01 +3.750000000000000e-01\\ 
-7.250000000000001e-01 +4.000000000000000e-01\\ 
-7.250000000000001e-01 +4.250000000000000e-01\\ 
-7.000000000000001e-01 +2.250000000000000e-01\\ 
-7.000000000000001e-01 +2.500000000000000e-01\\ 
-7.000000000000001e-01 +2.750000000000000e-01\\ 
-7.000000000000001e-01 +3.000000000000000e-01\\ 
-7.000000000000001e-01 +3.250000000000000e-01\\ 
-7.000000000000001e-01 +3.500000000000000e-01\\ 
-7.000000000000001e-01 +3.750000000000000e-01\\ 
-7.000000000000001e-01 +4.000000000000000e-01\\ 
-6.750000000000000e-01 +3.000000000000000e-01\\ 
-6.750000000000000e-01 +3.250000000000000e-01\\ 
-6.750000000000000e-01 +3.500000000000000e-01\\ 
-6.750000000000000e-01 +3.750000000000000e-01\\ 
-6.750000000000000e-01 +4.000000000000000e-01\\ 
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-8.750000000000000e-01 +2.500000000000000e-01\\ 
-8.750000000000000e-01 +2.750000000000000e-01\\ 
-8.750000000000000e-01 +3.000000000000000e-01\\ 
-8.750000000000000e-01 +3.250000000000000e-01\\ 
-8.750000000000000e-01 +3.500000000000000e-01\\ 
-8.750000000000000e-01 +3.750000000000000e-01\\ 
-8.750000000000000e-01 +4.000000000000000e-01\\ 
-8.750000000000000e-01 +4.250000000000000e-01\\ 
-8.750000000000000e-01 +4.500000000000000e-01\\ 
-8.500000000000001e-01 +2.500000000000000e-01\\ 
-8.500000000000001e-01 +2.750000000000000e-01\\ 
-8.500000000000001e-01 +3.000000000000000e-01\\ 
-8.500000000000001e-01 +3.250000000000000e-01\\ 
-8.500000000000001e-01 +3.500000000000000e-01\\ 
-8.500000000000001e-01 +3.750000000000000e-01\\ 
-8.500000000000001e-01 +4.000000000000000e-01\\ 
-8.500000000000001e-01 +4.250000000000000e-01\\ 
-8.500000000000001e-01 +4.500000000000000e-01\\ 
-8.250000000000001e-01 +2.500000000000000e-01\\ 
-8.250000000000001e-01 +2.750000000000000e-01\\ 
-8.250000000000001e-01 +3.000000000000000e-01\\ 
-8.250000000000001e-01 +3.250000000000000e-01\\ 
-8.250000000000001e-01 +3.500000000000000e-01\\ 
-8.250000000000001e-01 +3.750000000000000e-01\\ 
-8.250000000000001e-01 +4.000000000000000e-01\\ 
-8.250000000000001e-01 +4.250000000000000e-01\\ 
-8.250000000000001e-01 +4.500000000000000e-01\\ 
-8.000000000000000e-01 +2.750000000000000e-01\\ 
-8.000000000000000e-01 +3.000000000000000e-01\\ 
-8.000000000000000e-01 +3.250000000000000e-01\\ 
-8.000000000000000e-01 +3.500000000000000e-01\\ 
-8.000000000000000e-01 +3.750000000000000e-01\\ 
-8.000000000000000e-01 +4.000000000000000e-01\\ 
-8.000000000000000e-01 +4.250000000000000e-01\\ 
-8.000000000000000e-01 +4.500000000000000e-01\\ 
-7.750000000000000e-01 +4.000000000000000e-01\\ 
-7.750000000000000e-01 +4.250000000000000e-01\\ 
-7.750000000000000e-01 +4.500000000000000e-01\\ 
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.000000000000000e+00 +3.000000000000000e-01\\ 
-1.000000000000000e+00 +3.250000000000000e-01\\ 
-1.000000000000000e+00 +3.500000000000000e-01\\ 
-1.000000000000000e+00 +3.750000000000000e-01\\ 
-1.000000000000000e+00 +4.000000000000000e-01\\ 
-1.000000000000000e+00 +4.250000000000000e-01\\ 
-1.000000000000000e+00 +4.500000000000000e-01\\ 
-9.750000000000001e-01 +2.750000000000000e-01\\ 
-9.750000000000001e-01 +3.000000000000000e-01\\ 
-9.750000000000001e-01 +3.250000000000000e-01\\ 
-9.750000000000001e-01 +3.500000000000000e-01\\ 
-9.750000000000001e-01 +3.750000000000000e-01\\ 
-9.750000000000001e-01 +4.000000000000000e-01\\ 
-9.750000000000001e-01 +4.250000000000000e-01\\ 
-9.750000000000001e-01 +4.500000000000000e-01\\ 
-9.500000000000001e-01 +2.750000000000000e-01\\ 
-9.500000000000001e-01 +3.000000000000000e-01\\ 
-9.500000000000001e-01 +3.250000000000000e-01\\ 
-9.500000000000001e-01 +3.500000000000000e-01\\ 
-9.500000000000001e-01 +3.750000000000000e-01\\ 
-9.500000000000001e-01 +4.000000000000000e-01\\ 
-9.500000000000001e-01 +4.250000000000000e-01\\ 
-9.500000000000001e-01 +4.500000000000000e-01\\ 
-9.250000000000000e-01 +2.750000000000000e-01\\ 
-9.250000000000000e-01 +3.000000000000000e-01\\ 
-9.250000000000000e-01 +3.250000000000000e-01\\ 
-9.250000000000000e-01 +3.500000000000000e-01\\ 
-9.250000000000000e-01 +3.750000000000000e-01\\ 
-9.250000000000000e-01 +4.000000000000000e-01\\ 
-9.250000000000000e-01 +4.250000000000000e-01\\ 
-9.250000000000000e-01 +4.500000000000000e-01\\ 
-9.000000000000000e-01 +2.750000000000000e-01\\ 
-9.000000000000000e-01 +3.000000000000000e-01\\ 
-9.000000000000000e-01 +3.250000000000000e-01\\ 
-9.000000000000000e-01 +3.500000000000000e-01\\ 
-9.000000000000000e-01 +3.750000000000000e-01\\ 
-9.000000000000000e-01 +4.000000000000000e-01\\ 
-9.000000000000000e-01 +4.250000000000000e-01\\ 
-9.000000000000000e-01 +4.500000000000000e-01\\ 
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-8.750000000000000e-01 +4.750000000000000e-01\\ 
-8.750000000000000e-01 +5.000000000000000e-01\\ 
-8.750000000000000e-01 +5.250000000000000e-01\\ 
-8.750000000000000e-01 +5.500000000000000e-01\\ 
-8.750000000000000e-01 +5.750000000000001e-01\\ 
-8.750000000000000e-01 +6.000000000000001e-01\\ 
-8.750000000000000e-01 +6.250000000000000e-01\\ 
-8.500000000000001e-01 +4.750000000000000e-01\\ 
-8.500000000000001e-01 +5.000000000000000e-01\\ 
-8.500000000000001e-01 +5.250000000000000e-01\\ 
-8.500000000000001e-01 +5.500000000000000e-01\\ 
-8.500000000000001e-01 +5.750000000000001e-01\\ 
-8.500000000000001e-01 +6.000000000000001e-01\\ 
-8.500000000000001e-01 +6.250000000000000e-01\\ 
-8.250000000000001e-01 +4.750000000000000e-01\\ 
-8.250000000000001e-01 +5.000000000000000e-01\\ 
-8.250000000000001e-01 +5.250000000000000e-01\\ 
-8.250000000000001e-01 +5.500000000000000e-01\\ 
-8.250000000000001e-01 +5.750000000000001e-01\\ 
-8.250000000000001e-01 +6.000000000000001e-01\\ 
-8.250000000000001e-01 +6.250000000000000e-01\\ 
-8.000000000000000e-01 +4.750000000000000e-01\\ 
-8.000000000000000e-01 +5.000000000000000e-01\\ 
-8.000000000000000e-01 +5.250000000000000e-01\\ 
-8.000000000000000e-01 +5.500000000000000e-01\\ 
-8.000000000000000e-01 +5.750000000000001e-01\\ 
-8.000000000000000e-01 +6.000000000000001e-01\\ 
-8.000000000000000e-01 +6.250000000000000e-01\\ 
-7.750000000000000e-01 +4.750000000000000e-01\\ 
-7.750000000000000e-01 +5.000000000000000e-01\\ 
-7.750000000000000e-01 +5.250000000000000e-01\\ 
-7.750000000000000e-01 +5.500000000000000e-01\\ 
-7.750000000000000e-01 +5.750000000000001e-01\\ 
-7.750000000000000e-01 +6.000000000000001e-01\\ 
-7.750000000000000e-01 +6.250000000000000e-01\\ 
-7.500000000000000e-01 +5.250000000000000e-01\\ 
-7.500000000000000e-01 +5.500000000000000e-01\\ 
-7.500000000000000e-01 +5.750000000000001e-01\\ 
-7.500000000000000e-01 +6.000000000000001e-01\\ 
-7.500000000000000e-01 +6.250000000000000e-01\\ 
};
\addplot [only marks, draw=white!49.80392156862745!black, fill=white!49.80392156862745!black, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.000000000000000e+00 +4.750000000000000e-01\\ 
-1.000000000000000e+00 +5.000000000000000e-01\\ 
-1.000000000000000e+00 +5.250000000000000e-01\\ 
-1.000000000000000e+00 +5.500000000000000e-01\\ 
-1.000000000000000e+00 +5.750000000000001e-01\\ 
-1.000000000000000e+00 +6.000000000000001e-01\\ 
-1.000000000000000e+00 +6.250000000000000e-01\\ 
-1.000000000000000e+00 +6.500000000000000e-01\\ 
-9.750000000000001e-01 +4.750000000000000e-01\\ 
-9.750000000000001e-01 +5.000000000000000e-01\\ 
-9.750000000000001e-01 +5.250000000000000e-01\\ 
-9.750000000000001e-01 +5.500000000000000e-01\\ 
-9.750000000000001e-01 +5.750000000000001e-01\\ 
-9.750000000000001e-01 +6.000000000000001e-01\\ 
-9.750000000000001e-01 +6.250000000000000e-01\\ 
-9.750000000000001e-01 +6.500000000000000e-01\\ 
-9.500000000000001e-01 +4.750000000000000e-01\\ 
-9.500000000000001e-01 +5.000000000000000e-01\\ 
-9.500000000000001e-01 +5.250000000000000e-01\\ 
-9.500000000000001e-01 +5.500000000000000e-01\\ 
-9.500000000000001e-01 +5.750000000000001e-01\\ 
-9.500000000000001e-01 +6.000000000000001e-01\\ 
-9.500000000000001e-01 +6.250000000000000e-01\\ 
-9.500000000000001e-01 +6.500000000000000e-01\\ 
-9.250000000000000e-01 +4.750000000000000e-01\\ 
-9.250000000000000e-01 +5.000000000000000e-01\\ 
-9.250000000000000e-01 +5.250000000000000e-01\\ 
-9.250000000000000e-01 +5.500000000000000e-01\\ 
-9.250000000000000e-01 +5.750000000000001e-01\\ 
-9.250000000000000e-01 +6.000000000000001e-01\\ 
-9.250000000000000e-01 +6.250000000000000e-01\\ 
-9.250000000000000e-01 +6.500000000000000e-01\\ 
-9.000000000000000e-01 +4.750000000000000e-01\\ 
-9.000000000000000e-01 +5.000000000000000e-01\\ 
-9.000000000000000e-01 +5.250000000000000e-01\\ 
-9.000000000000000e-01 +5.500000000000000e-01\\ 
-9.000000000000000e-01 +5.750000000000001e-01\\ 
-9.000000000000000e-01 +6.000000000000001e-01\\ 
-9.000000000000000e-01 +6.250000000000000e-01\\ 
-9.000000000000000e-01 +6.500000000000000e-01\\ 
};
\addplot [only marks, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.000000000000000e-01 +5.500000000000000e-01\\ 
-1.000000000000000e-01 +5.750000000000001e-01\\ 
-1.000000000000000e-01 +6.000000000000001e-01\\ 
-1.000000000000000e-01 +6.250000000000000e-01\\ 
-1.000000000000000e-01 +6.500000000000000e-01\\ 
-7.500000000000001e-02 +5.500000000000000e-01\\ 
-7.500000000000001e-02 +5.750000000000001e-01\\ 
-7.500000000000001e-02 +6.000000000000001e-01\\ 
-7.500000000000001e-02 +6.250000000000000e-01\\ 
-7.500000000000001e-02 +6.500000000000000e-01\\ 
-7.500000000000001e-02 +6.750000000000000e-01\\ 
-7.500000000000001e-02 +7.000000000000001e-01\\ 
-7.500000000000001e-02 +7.250000000000001e-01\\ 
-5.000000000000000e-02 +5.500000000000000e-01\\ 
-5.000000000000000e-02 +5.750000000000001e-01\\ 
-5.000000000000000e-02 +6.000000000000001e-01\\ 
-5.000000000000000e-02 +6.250000000000000e-01\\ 
-5.000000000000000e-02 +6.500000000000000e-01\\ 
-5.000000000000000e-02 +6.750000000000000e-01\\ 
-5.000000000000000e-02 +7.000000000000001e-01\\ 
-5.000000000000000e-02 +7.250000000000001e-01\\ 
-2.500000000000000e-02 +5.250000000000000e-01\\ 
-2.500000000000000e-02 +5.500000000000000e-01\\ 
-2.500000000000000e-02 +5.750000000000001e-01\\ 
-2.500000000000000e-02 +6.000000000000001e-01\\ 
-2.500000000000000e-02 +6.250000000000000e-01\\ 
-2.500000000000000e-02 +6.500000000000000e-01\\ 
-2.500000000000000e-02 +6.750000000000000e-01\\ 
-2.500000000000000e-02 +7.000000000000001e-01\\ 
-2.500000000000000e-02 +7.250000000000001e-01\\ 
+0.000000000000000e+00 +5.250000000000000e-01\\ 
+0.000000000000000e+00 +5.500000000000000e-01\\ 
+0.000000000000000e+00 +5.750000000000001e-01\\ 
+0.000000000000000e+00 +6.000000000000001e-01\\ 
+0.000000000000000e+00 +6.250000000000000e-01\\ 
+0.000000000000000e+00 +6.500000000000000e-01\\ 
+0.000000000000000e+00 +6.750000000000000e-01\\ 
+0.000000000000000e+00 +7.000000000000001e-01\\ 
+0.000000000000000e+00 +7.250000000000001e-01\\ 
};
\addplot [only marks, draw=color8, fill=color8, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.250000000000000e-01 +5.500000000000000e-01\\ 
-2.250000000000000e-01 +5.750000000000001e-01\\ 
-2.250000000000000e-01 +6.000000000000001e-01\\ 
-2.250000000000000e-01 +6.250000000000000e-01\\ 
-2.250000000000000e-01 +6.500000000000000e-01\\ 
-2.000000000000000e-01 +5.500000000000000e-01\\ 
-2.000000000000000e-01 +5.750000000000001e-01\\ 
-2.000000000000000e-01 +6.000000000000001e-01\\ 
-2.000000000000000e-01 +6.250000000000000e-01\\ 
-2.000000000000000e-01 +6.500000000000000e-01\\ 
-2.000000000000000e-01 +6.750000000000000e-01\\ 
-2.000000000000000e-01 +7.000000000000001e-01\\ 
-2.000000000000000e-01 +7.250000000000001e-01\\ 
-2.000000000000000e-01 +7.500000000000000e-01\\ 
-1.750000000000000e-01 +5.500000000000000e-01\\ 
-1.750000000000000e-01 +5.750000000000001e-01\\ 
-1.750000000000000e-01 +6.000000000000001e-01\\ 
-1.750000000000000e-01 +6.250000000000000e-01\\ 
-1.750000000000000e-01 +6.500000000000000e-01\\ 
-1.750000000000000e-01 +6.750000000000000e-01\\ 
-1.750000000000000e-01 +7.000000000000001e-01\\ 
-1.750000000000000e-01 +7.250000000000001e-01\\ 
-1.750000000000000e-01 +7.500000000000000e-01\\ 
-1.500000000000000e-01 +5.500000000000000e-01\\ 
-1.500000000000000e-01 +5.750000000000001e-01\\ 
-1.500000000000000e-01 +6.000000000000001e-01\\ 
-1.500000000000000e-01 +6.250000000000000e-01\\ 
-1.500000000000000e-01 +6.500000000000000e-01\\ 
-1.500000000000000e-01 +6.750000000000000e-01\\ 
-1.500000000000000e-01 +7.000000000000001e-01\\ 
-1.500000000000000e-01 +7.250000000000001e-01\\ 
-1.500000000000000e-01 +7.500000000000000e-01\\ 
-1.250000000000000e-01 +5.500000000000000e-01\\ 
-1.250000000000000e-01 +5.750000000000001e-01\\ 
-1.250000000000000e-01 +6.000000000000001e-01\\ 
-1.250000000000000e-01 +6.250000000000000e-01\\ 
-1.250000000000000e-01 +6.500000000000000e-01\\ 
-1.250000000000000e-01 +6.750000000000000e-01\\ 
-1.250000000000000e-01 +7.000000000000001e-01\\ 
-1.250000000000000e-01 +7.250000000000001e-01\\ 
-1.250000000000000e-01 +7.500000000000000e-01\\ 
-1.000000000000000e-01 +6.750000000000000e-01\\ 
-1.000000000000000e-01 +7.000000000000001e-01\\ 
-1.000000000000000e-01 +7.250000000000001e-01\\ 
-1.000000000000000e-01 +7.500000000000000e-01\\ 
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-4.500000000000000e-01 +7.250000000000001e-01\\ 
-4.250000000000000e-01 +7.250000000000001e-01\\ 
-4.250000000000000e-01 +7.500000000000000e-01\\ 
-4.250000000000000e-01 +7.750000000000000e-01\\ 
-4.250000000000000e-01 +8.000000000000000e-01\\ 
-4.000000000000000e-01 +7.000000000000001e-01\\ 
-4.000000000000000e-01 +7.250000000000001e-01\\ 
-4.000000000000000e-01 +7.500000000000000e-01\\ 
-4.000000000000000e-01 +7.750000000000000e-01\\ 
-4.000000000000000e-01 +8.000000000000000e-01\\ 
-3.750000000000000e-01 +7.000000000000001e-01\\ 
-3.750000000000000e-01 +7.250000000000001e-01\\ 
-3.750000000000000e-01 +7.500000000000000e-01\\ 
-3.750000000000000e-01 +7.750000000000000e-01\\ 
-3.750000000000000e-01 +8.000000000000000e-01\\ 
-3.500000000000000e-01 +7.000000000000001e-01\\ 
-3.500000000000000e-01 +7.250000000000001e-01\\ 
-3.500000000000000e-01 +7.500000000000000e-01\\ 
-3.500000000000000e-01 +7.750000000000000e-01\\ 
-3.500000000000000e-01 +8.000000000000000e-01\\ 
-3.250000000000000e-01 +6.750000000000000e-01\\ 
-3.250000000000000e-01 +7.000000000000001e-01\\ 
-3.250000000000000e-01 +7.250000000000001e-01\\ 
-3.250000000000000e-01 +7.500000000000000e-01\\ 
-3.250000000000000e-01 +7.750000000000000e-01\\ 
-3.000000000000000e-01 +6.750000000000000e-01\\ 
-3.000000000000000e-01 +7.000000000000001e-01\\ 
-3.000000000000000e-01 +7.250000000000001e-01\\ 
-3.000000000000000e-01 +7.500000000000000e-01\\ 
-3.000000000000000e-01 +7.750000000000000e-01\\ 
-2.750000000000000e-01 +6.750000000000000e-01\\ 
-2.750000000000000e-01 +7.000000000000001e-01\\ 
-2.750000000000000e-01 +7.250000000000001e-01\\ 
-2.750000000000000e-01 +7.500000000000000e-01\\ 
-2.750000000000000e-01 +7.750000000000000e-01\\ 
-2.500000000000000e-01 +6.500000000000000e-01\\ 
-2.500000000000000e-01 +6.750000000000000e-01\\ 
-2.500000000000000e-01 +7.000000000000001e-01\\ 
-2.500000000000000e-01 +7.250000000000001e-01\\ 
-2.500000000000000e-01 +7.500000000000000e-01\\ 
-2.500000000000000e-01 +7.750000000000000e-01\\ 
-2.250000000000000e-01 +6.750000000000000e-01\\ 
-2.250000000000000e-01 +7.000000000000001e-01\\ 
-2.250000000000000e-01 +7.250000000000001e-01\\ 
-2.250000000000000e-01 +7.500000000000000e-01\\ 
-2.250000000000000e-01 +7.750000000000000e-01\\ 
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-4.750000000000000e-01 +5.750000000000001e-01\\ 
-4.750000000000000e-01 +6.000000000000001e-01\\ 
-4.750000000000000e-01 +6.250000000000000e-01\\ 
-4.500000000000000e-01 +5.750000000000001e-01\\ 
-4.500000000000000e-01 +6.000000000000001e-01\\ 
-4.500000000000000e-01 +6.250000000000000e-01\\ 
-4.500000000000000e-01 +6.500000000000000e-01\\ 
-4.500000000000000e-01 +6.750000000000000e-01\\ 
-4.500000000000000e-01 +7.000000000000001e-01\\ 
-4.250000000000000e-01 +5.750000000000001e-01\\ 
-4.250000000000000e-01 +6.000000000000001e-01\\ 
-4.250000000000000e-01 +6.250000000000000e-01\\ 
-4.250000000000000e-01 +6.500000000000000e-01\\ 
-4.250000000000000e-01 +6.750000000000000e-01\\ 
-4.250000000000000e-01 +7.000000000000001e-01\\ 
-4.000000000000000e-01 +5.750000000000001e-01\\ 
-4.000000000000000e-01 +6.000000000000001e-01\\ 
-4.000000000000000e-01 +6.250000000000000e-01\\ 
-4.000000000000000e-01 +6.500000000000000e-01\\ 
-4.000000000000000e-01 +6.750000000000000e-01\\ 
-3.750000000000000e-01 +5.750000000000001e-01\\ 
-3.750000000000000e-01 +6.000000000000001e-01\\ 
-3.750000000000000e-01 +6.250000000000000e-01\\ 
-3.750000000000000e-01 +6.500000000000000e-01\\ 
-3.750000000000000e-01 +6.750000000000000e-01\\ 
-3.500000000000000e-01 +5.750000000000001e-01\\ 
-3.500000000000000e-01 +6.000000000000001e-01\\ 
-3.500000000000000e-01 +6.250000000000000e-01\\ 
-3.500000000000000e-01 +6.500000000000000e-01\\ 
-3.500000000000000e-01 +6.750000000000000e-01\\ 
-3.250000000000000e-01 +5.750000000000001e-01\\ 
-3.250000000000000e-01 +6.000000000000001e-01\\ 
-3.250000000000000e-01 +6.250000000000000e-01\\ 
-3.250000000000000e-01 +6.500000000000000e-01\\ 
-3.000000000000000e-01 +5.500000000000000e-01\\ 
-3.000000000000000e-01 +5.750000000000001e-01\\ 
-3.000000000000000e-01 +6.000000000000001e-01\\ 
-3.000000000000000e-01 +6.250000000000000e-01\\ 
-3.000000000000000e-01 +6.500000000000000e-01\\ 
-2.750000000000000e-01 +5.500000000000000e-01\\ 
-2.750000000000000e-01 +5.750000000000001e-01\\ 
-2.750000000000000e-01 +6.000000000000001e-01\\ 
-2.750000000000000e-01 +6.250000000000000e-01\\ 
-2.750000000000000e-01 +6.500000000000000e-01\\ 
-2.500000000000000e-01 +5.500000000000000e-01\\ 
-2.500000000000000e-01 +5.750000000000001e-01\\ 
-2.500000000000000e-01 +6.000000000000001e-01\\ 
-2.500000000000000e-01 +6.250000000000000e-01\\ 
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.000000000000000e-01 +7.750000000000000e-01\\ 
-2.000000000000000e-01 +8.000000000000000e-01\\ 
-2.000000000000000e-01 +8.250000000000001e-01\\ 
-2.000000000000000e-01 +8.500000000000001e-01\\ 
-1.750000000000000e-01 +7.750000000000000e-01\\ 
-1.750000000000000e-01 +8.000000000000000e-01\\ 
-1.750000000000000e-01 +8.250000000000001e-01\\ 
-1.750000000000000e-01 +8.500000000000001e-01\\ 
-1.750000000000000e-01 +8.750000000000000e-01\\ 
-1.500000000000000e-01 +7.750000000000000e-01\\ 
-1.500000000000000e-01 +8.000000000000000e-01\\ 
-1.500000000000000e-01 +8.250000000000001e-01\\ 
-1.500000000000000e-01 +8.500000000000001e-01\\ 
-1.500000000000000e-01 +8.750000000000000e-01\\ 
-1.250000000000000e-01 +7.750000000000000e-01\\ 
-1.250000000000000e-01 +8.000000000000000e-01\\ 
-1.250000000000000e-01 +8.250000000000001e-01\\ 
-1.250000000000000e-01 +8.500000000000001e-01\\ 
-1.250000000000000e-01 +8.750000000000000e-01\\ 
-1.000000000000000e-01 +7.750000000000000e-01\\ 
-1.000000000000000e-01 +8.000000000000000e-01\\ 
-1.000000000000000e-01 +8.250000000000001e-01\\ 
-1.000000000000000e-01 +8.500000000000001e-01\\ 
-1.000000000000000e-01 +8.750000000000000e-01\\ 
-7.500000000000001e-02 +7.500000000000000e-01\\ 
-7.500000000000001e-02 +7.750000000000000e-01\\ 
-7.500000000000001e-02 +8.000000000000000e-01\\ 
-7.500000000000001e-02 +8.250000000000001e-01\\ 
-7.500000000000001e-02 +8.500000000000001e-01\\ 
-7.500000000000001e-02 +8.750000000000000e-01\\ 
-5.000000000000000e-02 +7.500000000000000e-01\\ 
-5.000000000000000e-02 +7.750000000000000e-01\\ 
-5.000000000000000e-02 +8.000000000000000e-01\\ 
-5.000000000000000e-02 +8.250000000000001e-01\\ 
-5.000000000000000e-02 +8.500000000000001e-01\\ 
-5.000000000000000e-02 +8.750000000000000e-01\\ 
-2.500000000000000e-02 +7.500000000000000e-01\\ 
-2.500000000000000e-02 +7.750000000000000e-01\\ 
-2.500000000000000e-02 +8.000000000000000e-01\\ 
-2.500000000000000e-02 +8.250000000000001e-01\\ 
-2.500000000000000e-02 +8.500000000000001e-01\\ 
-2.500000000000000e-02 +8.750000000000000e-01\\ 
+0.000000000000000e+00 +7.500000000000000e-01\\ 
+0.000000000000000e+00 +7.750000000000000e-01\\ 
+0.000000000000000e+00 +8.000000000000000e-01\\ 
+0.000000000000000e+00 +8.250000000000001e-01\\ 
+0.000000000000000e+00 +8.500000000000001e-01\\ 
+0.000000000000000e+00 +8.750000000000000e-01\\ 
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.750000000000000e-01 +9.000000000000000e-01\\ 
-1.750000000000000e-01 +9.250000000000000e-01\\ 
-1.750000000000000e-01 +9.500000000000001e-01\\ 
-1.750000000000000e-01 +9.750000000000001e-01\\ 
-1.750000000000000e-01 +1.000000000000000e+00\\ 
-1.500000000000000e-01 +9.000000000000000e-01\\ 
-1.500000000000000e-01 +9.250000000000000e-01\\ 
-1.500000000000000e-01 +9.500000000000001e-01\\ 
-1.500000000000000e-01 +9.750000000000001e-01\\ 
-1.500000000000000e-01 +1.000000000000000e+00\\ 
-1.250000000000000e-01 +9.000000000000000e-01\\ 
-1.250000000000000e-01 +9.250000000000000e-01\\ 
-1.250000000000000e-01 +9.500000000000001e-01\\ 
-1.250000000000000e-01 +9.750000000000001e-01\\ 
-1.250000000000000e-01 +1.000000000000000e+00\\ 
-1.000000000000000e-01 +9.000000000000000e-01\\ 
-1.000000000000000e-01 +9.250000000000000e-01\\ 
-1.000000000000000e-01 +9.500000000000001e-01\\ 
-1.000000000000000e-01 +9.750000000000001e-01\\ 
-1.000000000000000e-01 +1.000000000000000e+00\\ 
-7.500000000000001e-02 +9.000000000000000e-01\\ 
-7.500000000000001e-02 +9.250000000000000e-01\\ 
-7.500000000000001e-02 +9.500000000000001e-01\\ 
-7.500000000000001e-02 +9.750000000000001e-01\\ 
-7.500000000000001e-02 +1.000000000000000e+00\\ 
-5.000000000000000e-02 +9.000000000000000e-01\\ 
-5.000000000000000e-02 +9.250000000000000e-01\\ 
-5.000000000000000e-02 +9.500000000000001e-01\\ 
-5.000000000000000e-02 +9.750000000000001e-01\\ 
-5.000000000000000e-02 +1.000000000000000e+00\\ 
-2.500000000000000e-02 +9.000000000000000e-01\\ 
-2.500000000000000e-02 +9.250000000000000e-01\\ 
-2.500000000000000e-02 +9.500000000000001e-01\\ 
-2.500000000000000e-02 +9.750000000000001e-01\\ 
-2.500000000000000e-02 +1.000000000000000e+00\\ 
+0.000000000000000e+00 +9.000000000000000e-01\\ 
+0.000000000000000e+00 +9.250000000000000e-01\\ 
+0.000000000000000e+00 +9.500000000000001e-01\\ 
+0.000000000000000e+00 +9.750000000000001e-01\\ 
+0.000000000000000e+00 +1.000000000000000e+00\\ 
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-3.750000000000000e-01 +9.750000000000001e-01\\ 
-3.750000000000000e-01 +1.000000000000000e+00\\ 
-3.500000000000000e-01 +9.500000000000001e-01\\ 
-3.500000000000000e-01 +9.750000000000001e-01\\ 
-3.500000000000000e-01 +1.000000000000000e+00\\ 
-3.250000000000000e-01 +9.250000000000000e-01\\ 
-3.250000000000000e-01 +9.500000000000001e-01\\ 
-3.250000000000000e-01 +9.750000000000001e-01\\ 
-3.250000000000000e-01 +1.000000000000000e+00\\ 
-3.000000000000000e-01 +9.250000000000000e-01\\ 
-3.000000000000000e-01 +9.500000000000001e-01\\ 
-3.000000000000000e-01 +9.750000000000001e-01\\ 
-3.000000000000000e-01 +1.000000000000000e+00\\ 
-2.750000000000000e-01 +9.000000000000000e-01\\ 
-2.750000000000000e-01 +9.250000000000000e-01\\ 
-2.750000000000000e-01 +9.500000000000001e-01\\ 
-2.750000000000000e-01 +9.750000000000001e-01\\ 
-2.750000000000000e-01 +1.000000000000000e+00\\ 
-2.500000000000000e-01 +9.000000000000000e-01\\ 
-2.500000000000000e-01 +9.250000000000000e-01\\ 
-2.500000000000000e-01 +9.500000000000001e-01\\ 
-2.500000000000000e-01 +9.750000000000001e-01\\ 
-2.500000000000000e-01 +1.000000000000000e+00\\ 
-2.250000000000000e-01 +8.750000000000000e-01\\ 
-2.250000000000000e-01 +9.000000000000000e-01\\ 
-2.250000000000000e-01 +9.250000000000000e-01\\ 
-2.250000000000000e-01 +9.500000000000001e-01\\ 
-2.250000000000000e-01 +9.750000000000001e-01\\ 
-2.250000000000000e-01 +1.000000000000000e+00\\ 
-2.000000000000000e-01 +8.750000000000000e-01\\ 
-2.000000000000000e-01 +9.000000000000000e-01\\ 
-2.000000000000000e-01 +9.250000000000000e-01\\ 
-2.000000000000000e-01 +9.500000000000001e-01\\ 
-2.000000000000000e-01 +9.750000000000001e-01\\ 
-2.000000000000000e-01 +1.000000000000000e+00\\ 
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-4.250000000000000e-01 +8.250000000000001e-01\\ 
-4.250000000000000e-01 +8.500000000000001e-01\\ 
-4.000000000000000e-01 +8.250000000000001e-01\\ 
-4.000000000000000e-01 +8.500000000000001e-01\\ 
-4.000000000000000e-01 +8.750000000000000e-01\\ 
-4.000000000000000e-01 +9.000000000000000e-01\\ 
-4.000000000000000e-01 +9.250000000000000e-01\\ 
-4.000000000000000e-01 +9.500000000000001e-01\\ 
-3.750000000000000e-01 +8.250000000000001e-01\\ 
-3.750000000000000e-01 +8.500000000000001e-01\\ 
-3.750000000000000e-01 +8.750000000000000e-01\\ 
-3.750000000000000e-01 +9.000000000000000e-01\\ 
-3.750000000000000e-01 +9.250000000000000e-01\\ 
-3.750000000000000e-01 +9.500000000000001e-01\\ 
-3.500000000000000e-01 +8.250000000000001e-01\\ 
-3.500000000000000e-01 +8.500000000000001e-01\\ 
-3.500000000000000e-01 +8.750000000000000e-01\\ 
-3.500000000000000e-01 +9.000000000000000e-01\\ 
-3.500000000000000e-01 +9.250000000000000e-01\\ 
-3.250000000000000e-01 +8.000000000000000e-01\\ 
-3.250000000000000e-01 +8.250000000000001e-01\\ 
-3.250000000000000e-01 +8.500000000000001e-01\\ 
-3.250000000000000e-01 +8.750000000000000e-01\\ 
-3.250000000000000e-01 +9.000000000000000e-01\\ 
-3.000000000000000e-01 +8.000000000000000e-01\\ 
-3.000000000000000e-01 +8.250000000000001e-01\\ 
-3.000000000000000e-01 +8.500000000000001e-01\\ 
-3.000000000000000e-01 +8.750000000000000e-01\\ 
-3.000000000000000e-01 +9.000000000000000e-01\\ 
-2.750000000000000e-01 +8.000000000000000e-01\\ 
-2.750000000000000e-01 +8.250000000000001e-01\\ 
-2.750000000000000e-01 +8.500000000000001e-01\\ 
-2.750000000000000e-01 +8.750000000000000e-01\\ 
-2.500000000000000e-01 +8.000000000000000e-01\\ 
-2.500000000000000e-01 +8.250000000000001e-01\\ 
-2.500000000000000e-01 +8.500000000000001e-01\\ 
-2.500000000000000e-01 +8.750000000000000e-01\\ 
-2.250000000000000e-01 +8.000000000000000e-01\\ 
-2.250000000000000e-01 +8.250000000000001e-01\\ 
-2.250000000000000e-01 +8.500000000000001e-01\\ 
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-5.500000000000000e-01 +1.750000000000000e-01\\ 
-5.500000000000000e-01 +2.000000000000000e-01\\ 
-5.500000000000000e-01 +2.250000000000000e-01\\ 
-5.500000000000000e-01 +2.500000000000000e-01\\ 
-5.500000000000000e-01 +2.750000000000000e-01\\ 
-5.250000000000000e-01 +1.750000000000000e-01\\ 
-5.250000000000000e-01 +2.000000000000000e-01\\ 
-5.250000000000000e-01 +2.250000000000000e-01\\ 
-5.250000000000000e-01 +2.500000000000000e-01\\ 
-5.250000000000000e-01 +2.750000000000000e-01\\ 
-5.250000000000000e-01 +3.000000000000000e-01\\ 
-5.250000000000000e-01 +3.250000000000000e-01\\ 
-5.250000000000000e-01 +3.500000000000000e-01\\ 
-5.250000000000000e-01 +3.750000000000000e-01\\ 
-5.000000000000000e-01 +1.750000000000000e-01\\ 
-5.000000000000000e-01 +2.000000000000000e-01\\ 
-5.000000000000000e-01 +2.250000000000000e-01\\ 
-5.000000000000000e-01 +2.500000000000000e-01\\ 
-5.000000000000000e-01 +2.750000000000000e-01\\ 
-5.000000000000000e-01 +3.000000000000000e-01\\ 
-5.000000000000000e-01 +3.250000000000000e-01\\ 
-5.000000000000000e-01 +3.500000000000000e-01\\ 
-4.750000000000000e-01 +1.750000000000000e-01\\ 
-4.750000000000000e-01 +2.000000000000000e-01\\ 
-4.750000000000000e-01 +2.250000000000000e-01\\ 
-4.750000000000000e-01 +2.500000000000000e-01\\ 
-4.750000000000000e-01 +2.750000000000000e-01\\ 
-4.750000000000000e-01 +3.000000000000000e-01\\ 
-4.750000000000000e-01 +3.250000000000000e-01\\ 
-4.750000000000000e-01 +3.500000000000000e-01\\ 
-4.500000000000000e-01 +1.500000000000000e-01\\ 
-4.500000000000000e-01 +1.750000000000000e-01\\ 
-4.500000000000000e-01 +2.000000000000000e-01\\ 
-4.500000000000000e-01 +2.250000000000000e-01\\ 
-4.500000000000000e-01 +2.500000000000000e-01\\ 
-4.500000000000000e-01 +2.750000000000000e-01\\ 
-4.500000000000000e-01 +3.000000000000000e-01\\ 
-4.500000000000000e-01 +3.250000000000000e-01\\ 
-4.500000000000000e-01 +3.500000000000000e-01\\ 
-4.250000000000000e-01 +2.250000000000000e-01\\ 
-4.250000000000000e-01 +2.500000000000000e-01\\ 
-4.250000000000000e-01 +2.750000000000000e-01\\ 
-4.250000000000000e-01 +3.000000000000000e-01\\ 
-4.250000000000000e-01 +3.250000000000000e-01\\ 
-4.250000000000000e-01 +3.500000000000000e-01\\ 
-4.000000000000000e-01 +3.000000000000000e-01\\ 
-4.000000000000000e-01 +3.250000000000000e-01\\ 
-4.000000000000000e-01 +3.500000000000000e-01\\ 
};
\addplot [only marks, draw=white!49.80392156862745!black, fill=white!49.80392156862745!black, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-4.250000000000000e-01 +1.500000000000000e-01\\ 
-4.250000000000000e-01 +1.750000000000000e-01\\ 
-4.250000000000000e-01 +2.000000000000000e-01\\ 
-4.000000000000000e-01 +1.500000000000000e-01\\ 
-4.000000000000000e-01 +1.750000000000000e-01\\ 
-4.000000000000000e-01 +2.000000000000000e-01\\ 
-4.000000000000000e-01 +2.250000000000000e-01\\ 
-4.000000000000000e-01 +2.500000000000000e-01\\ 
-4.000000000000000e-01 +2.750000000000000e-01\\ 
-3.750000000000000e-01 +1.500000000000000e-01\\ 
-3.750000000000000e-01 +1.750000000000000e-01\\ 
-3.750000000000000e-01 +2.000000000000000e-01\\ 
-3.750000000000000e-01 +2.250000000000000e-01\\ 
-3.750000000000000e-01 +2.500000000000000e-01\\ 
-3.750000000000000e-01 +2.750000000000000e-01\\ 
-3.750000000000000e-01 +3.000000000000000e-01\\ 
-3.750000000000000e-01 +3.250000000000000e-01\\ 
-3.500000000000000e-01 +1.250000000000000e-01\\ 
-3.500000000000000e-01 +1.500000000000000e-01\\ 
-3.500000000000000e-01 +1.750000000000000e-01\\ 
-3.500000000000000e-01 +2.000000000000000e-01\\ 
-3.500000000000000e-01 +2.250000000000000e-01\\ 
-3.500000000000000e-01 +2.500000000000000e-01\\ 
-3.500000000000000e-01 +2.750000000000000e-01\\ 
-3.500000000000000e-01 +3.000000000000000e-01\\ 
-3.500000000000000e-01 +3.250000000000000e-01\\ 
-3.250000000000000e-01 +1.250000000000000e-01\\ 
-3.250000000000000e-01 +1.500000000000000e-01\\ 
-3.250000000000000e-01 +1.750000000000000e-01\\ 
-3.250000000000000e-01 +2.000000000000000e-01\\ 
-3.250000000000000e-01 +2.250000000000000e-01\\ 
-3.250000000000000e-01 +2.500000000000000e-01\\ 
-3.250000000000000e-01 +2.750000000000000e-01\\ 
-3.250000000000000e-01 +3.000000000000000e-01\\ 
-3.250000000000000e-01 +3.250000000000000e-01\\ 
-3.000000000000000e-01 +1.250000000000000e-01\\ 
-3.000000000000000e-01 +1.500000000000000e-01\\ 
-3.000000000000000e-01 +1.750000000000000e-01\\ 
-3.000000000000000e-01 +2.000000000000000e-01\\ 
-3.000000000000000e-01 +2.250000000000000e-01\\ 
-3.000000000000000e-01 +2.500000000000000e-01\\ 
-3.000000000000000e-01 +2.750000000000000e-01\\ 
-3.000000000000000e-01 +3.000000000000000e-01\\ 
-3.000000000000000e-01 +3.250000000000000e-01\\ 
-2.750000000000000e-01 +2.250000000000000e-01\\ 
-2.750000000000000e-01 +2.500000000000000e-01\\ 
-2.750000000000000e-01 +2.750000000000000e-01\\ 
-2.750000000000000e-01 +3.000000000000000e-01\\ 
};
\addplot [only marks, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-3.750000000000000e-01 +3.500000000000000e-01\\ 
-3.750000000000000e-01 +3.750000000000000e-01\\ 
-3.750000000000000e-01 +4.000000000000000e-01\\ 
-3.750000000000000e-01 +4.250000000000000e-01\\ 
-3.500000000000000e-01 +3.500000000000000e-01\\ 
-3.500000000000000e-01 +3.750000000000000e-01\\ 
-3.500000000000000e-01 +4.000000000000000e-01\\ 
-3.500000000000000e-01 +4.250000000000000e-01\\ 
-3.500000000000000e-01 +4.500000000000000e-01\\ 
-3.500000000000000e-01 +4.750000000000000e-01\\ 
-3.500000000000000e-01 +5.000000000000000e-01\\ 
-3.500000000000000e-01 +5.250000000000000e-01\\ 
-3.500000000000000e-01 +5.500000000000000e-01\\ 
-3.250000000000000e-01 +3.500000000000000e-01\\ 
-3.250000000000000e-01 +3.750000000000000e-01\\ 
-3.250000000000000e-01 +4.000000000000000e-01\\ 
-3.250000000000000e-01 +4.250000000000000e-01\\ 
-3.250000000000000e-01 +4.500000000000000e-01\\ 
-3.250000000000000e-01 +4.750000000000000e-01\\ 
-3.250000000000000e-01 +5.000000000000000e-01\\ 
-3.250000000000000e-01 +5.250000000000000e-01\\ 
-3.250000000000000e-01 +5.500000000000000e-01\\ 
-3.000000000000000e-01 +3.500000000000000e-01\\ 
-3.000000000000000e-01 +3.750000000000000e-01\\ 
-3.000000000000000e-01 +4.000000000000000e-01\\ 
-3.000000000000000e-01 +4.250000000000000e-01\\ 
-3.000000000000000e-01 +4.500000000000000e-01\\ 
-3.000000000000000e-01 +4.750000000000000e-01\\ 
-3.000000000000000e-01 +5.000000000000000e-01\\ 
-3.000000000000000e-01 +5.250000000000000e-01\\ 
-2.750000000000000e-01 +3.250000000000000e-01\\ 
-2.750000000000000e-01 +3.500000000000000e-01\\ 
-2.750000000000000e-01 +3.750000000000000e-01\\ 
-2.750000000000000e-01 +4.000000000000000e-01\\ 
-2.750000000000000e-01 +4.250000000000000e-01\\ 
-2.750000000000000e-01 +4.500000000000000e-01\\ 
-2.750000000000000e-01 +4.750000000000000e-01\\ 
-2.750000000000000e-01 +5.000000000000000e-01\\ 
-2.750000000000000e-01 +5.250000000000000e-01\\ 
-2.500000000000000e-01 +3.500000000000000e-01\\ 
-2.500000000000000e-01 +3.750000000000000e-01\\ 
-2.500000000000000e-01 +4.000000000000000e-01\\ 
-2.500000000000000e-01 +4.250000000000000e-01\\ 
-2.500000000000000e-01 +4.500000000000000e-01\\ 
-2.500000000000000e-01 +4.750000000000000e-01\\ 
-2.500000000000000e-01 +5.000000000000000e-01\\ 
-2.500000000000000e-01 +5.250000000000000e-01\\ 
-2.250000000000000e-01 +4.750000000000000e-01\\ 
-2.250000000000000e-01 +5.000000000000000e-01\\ 
-2.250000000000000e-01 +5.250000000000000e-01\\ 
};
\addplot [only marks, draw=color8, fill=color8, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-5.250000000000000e-01 +4.000000000000000e-01\\ 
-5.000000000000000e-01 +3.750000000000000e-01\\ 
-5.000000000000000e-01 +4.000000000000000e-01\\ 
-5.000000000000000e-01 +4.250000000000000e-01\\ 
-5.000000000000000e-01 +4.500000000000000e-01\\ 
-5.000000000000000e-01 +4.750000000000000e-01\\ 
-5.000000000000000e-01 +5.000000000000000e-01\\ 
-4.750000000000000e-01 +3.750000000000000e-01\\ 
-4.750000000000000e-01 +4.000000000000000e-01\\ 
-4.750000000000000e-01 +4.250000000000000e-01\\ 
-4.750000000000000e-01 +4.500000000000000e-01\\ 
-4.750000000000000e-01 +4.750000000000000e-01\\ 
-4.750000000000000e-01 +5.000000000000000e-01\\ 
-4.750000000000000e-01 +5.250000000000000e-01\\ 
-4.750000000000000e-01 +5.500000000000000e-01\\ 
-4.500000000000000e-01 +3.750000000000000e-01\\ 
-4.500000000000000e-01 +4.000000000000000e-01\\ 
-4.500000000000000e-01 +4.250000000000000e-01\\ 
-4.500000000000000e-01 +4.500000000000000e-01\\ 
-4.500000000000000e-01 +4.750000000000000e-01\\ 
-4.500000000000000e-01 +5.000000000000000e-01\\ 
-4.500000000000000e-01 +5.250000000000000e-01\\ 
-4.500000000000000e-01 +5.500000000000000e-01\\ 
-4.250000000000000e-01 +3.750000000000000e-01\\ 
-4.250000000000000e-01 +4.000000000000000e-01\\ 
-4.250000000000000e-01 +4.250000000000000e-01\\ 
-4.250000000000000e-01 +4.500000000000000e-01\\ 
-4.250000000000000e-01 +4.750000000000000e-01\\ 
-4.250000000000000e-01 +5.000000000000000e-01\\ 
-4.250000000000000e-01 +5.250000000000000e-01\\ 
-4.250000000000000e-01 +5.500000000000000e-01\\ 
-4.000000000000000e-01 +3.750000000000000e-01\\ 
-4.000000000000000e-01 +4.000000000000000e-01\\ 
-4.000000000000000e-01 +4.250000000000000e-01\\ 
-4.000000000000000e-01 +4.500000000000000e-01\\ 
-4.000000000000000e-01 +4.750000000000000e-01\\ 
-4.000000000000000e-01 +5.000000000000000e-01\\ 
-4.000000000000000e-01 +5.250000000000000e-01\\ 
-4.000000000000000e-01 +5.500000000000000e-01\\ 
-3.750000000000000e-01 +4.500000000000000e-01\\ 
-3.750000000000000e-01 +4.750000000000000e-01\\ 
-3.750000000000000e-01 +5.000000000000000e-01\\ 
-3.750000000000000e-01 +5.250000000000000e-01\\ 
-3.750000000000000e-01 +5.500000000000000e-01\\ 
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.750000000000000e-01 +1.250000000000000e-01\\ 
-2.750000000000000e-01 +1.500000000000000e-01\\ 
-2.750000000000000e-01 +1.750000000000000e-01\\ 
-2.750000000000000e-01 +2.000000000000000e-01\\ 
-2.500000000000000e-01 +1.250000000000000e-01\\ 
-2.500000000000000e-01 +1.500000000000000e-01\\ 
-2.500000000000000e-01 +1.750000000000000e-01\\ 
-2.500000000000000e-01 +2.000000000000000e-01\\ 
-2.500000000000000e-01 +2.250000000000000e-01\\ 
-2.500000000000000e-01 +2.500000000000000e-01\\ 
-2.500000000000000e-01 +2.750000000000000e-01\\ 
-2.250000000000000e-01 +1.000000000000000e-01\\ 
-2.250000000000000e-01 +1.250000000000000e-01\\ 
-2.250000000000000e-01 +1.500000000000000e-01\\ 
-2.250000000000000e-01 +1.750000000000000e-01\\ 
-2.250000000000000e-01 +2.000000000000000e-01\\ 
-2.250000000000000e-01 +2.250000000000000e-01\\ 
-2.250000000000000e-01 +2.500000000000000e-01\\ 
-2.250000000000000e-01 +2.750000000000000e-01\\ 
-2.000000000000000e-01 +1.000000000000000e-01\\ 
-2.000000000000000e-01 +1.250000000000000e-01\\ 
-2.000000000000000e-01 +1.500000000000000e-01\\ 
-2.000000000000000e-01 +1.750000000000000e-01\\ 
-2.000000000000000e-01 +2.000000000000000e-01\\ 
-2.000000000000000e-01 +2.250000000000000e-01\\ 
-2.000000000000000e-01 +2.500000000000000e-01\\ 
-2.000000000000000e-01 +2.750000000000000e-01\\ 
-1.750000000000000e-01 +1.000000000000000e-01\\ 
-1.750000000000000e-01 +1.250000000000000e-01\\ 
-1.750000000000000e-01 +1.500000000000000e-01\\ 
-1.750000000000000e-01 +1.750000000000000e-01\\ 
-1.750000000000000e-01 +2.000000000000000e-01\\ 
-1.750000000000000e-01 +2.250000000000000e-01\\ 
-1.750000000000000e-01 +2.500000000000000e-01\\ 
-1.750000000000000e-01 +2.750000000000000e-01\\ 
-1.500000000000000e-01 +1.000000000000000e-01\\ 
-1.500000000000000e-01 +1.250000000000000e-01\\ 
-1.500000000000000e-01 +1.500000000000000e-01\\ 
-1.500000000000000e-01 +1.750000000000000e-01\\ 
-1.500000000000000e-01 +2.000000000000000e-01\\ 
-1.500000000000000e-01 +2.250000000000000e-01\\ 
-1.500000000000000e-01 +2.500000000000000e-01\\ 
-1.500000000000000e-01 +2.750000000000000e-01\\ 
-1.250000000000000e-01 +2.000000000000000e-01\\ 
-1.250000000000000e-01 +2.250000000000000e-01\\ 
-1.250000000000000e-01 +2.500000000000000e-01\\ 
-1.250000000000000e-01 +2.750000000000000e-01\\ 
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.250000000000000e-01 +7.500000000000001e-02\\ 
-1.250000000000000e-01 +1.000000000000000e-01\\ 
-1.250000000000000e-01 +1.250000000000000e-01\\ 
-1.250000000000000e-01 +1.500000000000000e-01\\ 
-1.250000000000000e-01 +1.750000000000000e-01\\ 
-1.000000000000000e-01 +7.500000000000001e-02\\ 
-1.000000000000000e-01 +1.000000000000000e-01\\ 
-1.000000000000000e-01 +1.250000000000000e-01\\ 
-1.000000000000000e-01 +1.500000000000000e-01\\ 
-1.000000000000000e-01 +1.750000000000000e-01\\ 
-1.000000000000000e-01 +2.000000000000000e-01\\ 
-1.000000000000000e-01 +2.250000000000000e-01\\ 
-1.000000000000000e-01 +2.500000000000000e-01\\ 
-1.000000000000000e-01 +2.750000000000000e-01\\ 
-7.500000000000001e-02 +7.500000000000001e-02\\ 
-7.500000000000001e-02 +1.000000000000000e-01\\ 
-7.500000000000001e-02 +1.250000000000000e-01\\ 
-7.500000000000001e-02 +1.500000000000000e-01\\ 
-7.500000000000001e-02 +1.750000000000000e-01\\ 
-7.500000000000001e-02 +2.000000000000000e-01\\ 
-7.500000000000001e-02 +2.250000000000000e-01\\ 
-7.500000000000001e-02 +2.500000000000000e-01\\ 
-7.500000000000001e-02 +2.750000000000000e-01\\ 
-5.000000000000000e-02 +7.500000000000001e-02\\ 
-5.000000000000000e-02 +1.000000000000000e-01\\ 
-5.000000000000000e-02 +1.250000000000000e-01\\ 
-5.000000000000000e-02 +1.500000000000000e-01\\ 
-5.000000000000000e-02 +1.750000000000000e-01\\ 
-5.000000000000000e-02 +2.000000000000000e-01\\ 
-5.000000000000000e-02 +2.250000000000000e-01\\ 
-5.000000000000000e-02 +2.500000000000000e-01\\ 
-5.000000000000000e-02 +2.750000000000000e-01\\ 
-2.500000000000000e-02 +5.000000000000000e-02\\ 
-2.500000000000000e-02 +7.500000000000001e-02\\ 
-2.500000000000000e-02 +1.000000000000000e-01\\ 
-2.500000000000000e-02 +1.250000000000000e-01\\ 
-2.500000000000000e-02 +1.500000000000000e-01\\ 
-2.500000000000000e-02 +1.750000000000000e-01\\ 
-2.500000000000000e-02 +2.000000000000000e-01\\ 
-2.500000000000000e-02 +2.250000000000000e-01\\ 
-2.500000000000000e-02 +2.500000000000000e-01\\ 
-2.500000000000000e-02 +2.750000000000000e-01\\ 
+0.000000000000000e+00 +5.000000000000000e-02\\ 
+0.000000000000000e+00 +7.500000000000001e-02\\ 
+0.000000000000000e+00 +1.000000000000000e-01\\ 
+0.000000000000000e+00 +1.250000000000000e-01\\ 
+0.000000000000000e+00 +1.500000000000000e-01\\ 
+0.000000000000000e+00 +1.750000000000000e-01\\ 
+0.000000000000000e+00 +2.000000000000000e-01\\ 
+0.000000000000000e+00 +2.250000000000000e-01\\ 
+0.000000000000000e+00 +2.500000000000000e-01\\ 
+0.000000000000000e+00 +2.750000000000000e-01\\ 
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.500000000000000e-01 +3.000000000000000e-01\\ 
-2.500000000000000e-01 +3.250000000000000e-01\\ 
-2.250000000000000e-01 +3.000000000000000e-01\\ 
-2.250000000000000e-01 +3.250000000000000e-01\\ 
-2.250000000000000e-01 +3.500000000000000e-01\\ 
-2.250000000000000e-01 +3.750000000000000e-01\\ 
-2.250000000000000e-01 +4.000000000000000e-01\\ 
-2.250000000000000e-01 +4.250000000000000e-01\\ 
-2.250000000000000e-01 +4.500000000000000e-01\\ 
-2.000000000000000e-01 +3.000000000000000e-01\\ 
-2.000000000000000e-01 +3.250000000000000e-01\\ 
-2.000000000000000e-01 +3.500000000000000e-01\\ 
-2.000000000000000e-01 +3.750000000000000e-01\\ 
-2.000000000000000e-01 +4.000000000000000e-01\\ 
-2.000000000000000e-01 +4.250000000000000e-01\\ 
-2.000000000000000e-01 +4.500000000000000e-01\\ 
-2.000000000000000e-01 +4.750000000000000e-01\\ 
-2.000000000000000e-01 +5.000000000000000e-01\\ 
-2.000000000000000e-01 +5.250000000000000e-01\\ 
-1.750000000000000e-01 +3.000000000000000e-01\\ 
-1.750000000000000e-01 +3.250000000000000e-01\\ 
-1.750000000000000e-01 +3.500000000000000e-01\\ 
-1.750000000000000e-01 +3.750000000000000e-01\\ 
-1.750000000000000e-01 +4.000000000000000e-01\\ 
-1.750000000000000e-01 +4.250000000000000e-01\\ 
-1.750000000000000e-01 +4.500000000000000e-01\\ 
-1.750000000000000e-01 +4.750000000000000e-01\\ 
-1.750000000000000e-01 +5.000000000000000e-01\\ 
-1.750000000000000e-01 +5.250000000000000e-01\\ 
-1.500000000000000e-01 +3.000000000000000e-01\\ 
-1.500000000000000e-01 +3.250000000000000e-01\\ 
-1.500000000000000e-01 +3.500000000000000e-01\\ 
-1.500000000000000e-01 +3.750000000000000e-01\\ 
-1.500000000000000e-01 +4.000000000000000e-01\\ 
-1.500000000000000e-01 +4.250000000000000e-01\\ 
-1.500000000000000e-01 +4.500000000000000e-01\\ 
-1.500000000000000e-01 +4.750000000000000e-01\\ 
-1.500000000000000e-01 +5.000000000000000e-01\\ 
-1.500000000000000e-01 +5.250000000000000e-01\\ 
-1.250000000000000e-01 +3.000000000000000e-01\\ 
-1.250000000000000e-01 +3.250000000000000e-01\\ 
-1.250000000000000e-01 +3.500000000000000e-01\\ 
-1.250000000000000e-01 +3.750000000000000e-01\\ 
-1.250000000000000e-01 +4.000000000000000e-01\\ 
-1.250000000000000e-01 +4.250000000000000e-01\\ 
-1.250000000000000e-01 +4.500000000000000e-01\\ 
-1.250000000000000e-01 +4.750000000000000e-01\\ 
-1.250000000000000e-01 +5.000000000000000e-01\\ 
-1.250000000000000e-01 +5.250000000000000e-01\\ 
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.000000000000000e-01 +3.000000000000000e-01\\ 
-1.000000000000000e-01 +3.250000000000000e-01\\ 
-1.000000000000000e-01 +3.500000000000000e-01\\ 
-1.000000000000000e-01 +3.750000000000000e-01\\ 
-1.000000000000000e-01 +4.000000000000000e-01\\ 
-1.000000000000000e-01 +4.250000000000000e-01\\ 
-1.000000000000000e-01 +4.500000000000000e-01\\ 
-1.000000000000000e-01 +4.750000000000000e-01\\ 
-1.000000000000000e-01 +5.000000000000000e-01\\ 
-1.000000000000000e-01 +5.250000000000000e-01\\ 
-7.500000000000001e-02 +3.000000000000000e-01\\ 
-7.500000000000001e-02 +3.250000000000000e-01\\ 
-7.500000000000001e-02 +3.500000000000000e-01\\ 
-7.500000000000001e-02 +3.750000000000000e-01\\ 
-7.500000000000001e-02 +4.000000000000000e-01\\ 
-7.500000000000001e-02 +4.250000000000000e-01\\ 
-7.500000000000001e-02 +4.500000000000000e-01\\ 
-7.500000000000001e-02 +4.750000000000000e-01\\ 
-7.500000000000001e-02 +5.000000000000000e-01\\ 
-7.500000000000001e-02 +5.250000000000000e-01\\ 
-5.000000000000000e-02 +3.000000000000000e-01\\ 
-5.000000000000000e-02 +3.250000000000000e-01\\ 
-5.000000000000000e-02 +3.500000000000000e-01\\ 
-5.000000000000000e-02 +3.750000000000000e-01\\ 
-5.000000000000000e-02 +4.000000000000000e-01\\ 
-5.000000000000000e-02 +4.250000000000000e-01\\ 
-5.000000000000000e-02 +4.500000000000000e-01\\ 
-5.000000000000000e-02 +4.750000000000000e-01\\ 
-5.000000000000000e-02 +5.000000000000000e-01\\ 
-5.000000000000000e-02 +5.250000000000000e-01\\ 
-2.500000000000000e-02 +3.000000000000000e-01\\ 
-2.500000000000000e-02 +3.250000000000000e-01\\ 
-2.500000000000000e-02 +3.500000000000000e-01\\ 
-2.500000000000000e-02 +3.750000000000000e-01\\ 
-2.500000000000000e-02 +4.000000000000000e-01\\ 
-2.500000000000000e-02 +4.250000000000000e-01\\ 
-2.500000000000000e-02 +4.500000000000000e-01\\ 
-2.500000000000000e-02 +4.750000000000000e-01\\ 
-2.500000000000000e-02 +5.000000000000000e-01\\ 
+0.000000000000000e+00 +3.000000000000000e-01\\ 
+0.000000000000000e+00 +3.250000000000000e-01\\ 
+0.000000000000000e+00 +3.500000000000000e-01\\ 
+0.000000000000000e+00 +3.750000000000000e-01\\ 
+0.000000000000000e+00 +4.000000000000000e-01\\ 
+0.000000000000000e+00 +4.250000000000000e-01\\ 
+0.000000000000000e+00 +4.500000000000000e-01\\ 
+0.000000000000000e+00 +4.750000000000000e-01\\ 
+0.000000000000000e+00 +5.000000000000000e-01\\ 
};
\end{axis}

\end{tikzpicture}

==> figures/gauss1d_construct.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend entries={{H-matrix},{Direct},{$O(N^2)$},{$O(N)$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Construction Time},
x grid style={white!69.01960784313725!black},
xlabel={Matrix Size},
xmin=724.077343935024, xmax=1482910.40037893,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={Time (sec)},
ymin=0.00220187706027951, ymax=42434.4875567995,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1024	0.016117583 \\
2048	0.046379019 \\
4096	0.127069826 \\
8192	0.292432849 \\
16384	0.860845945 \\
32768	2.081860078 \\
65536	4.223938207 \\
131072	8.916075953 \\
262144	20.242718506 \\
524288	39.780334734 \\
1048576	81.861753704 \\
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1024	0.028535442 \\
2048	0.132978801 \\
4096	1.452989489 \\
8192	3.543617585 \\
16384	35.091152046 \\
32768	159.240163905 \\
65536	642.000945215 \\
};
\addplot [semithick, color2, dashed]
table [row sep=\\]{%
1024	4.83310264519679 \\
2048	19.3324105807872 \\
4096	77.3296423231486 \\
8192	309.318569292594 \\
16384	1237.27427717038 \\
32768	4949.09710868151 \\
65536	19796.3884347261 \\
};
\addplot [semithick, color3, dashed]
table [row sep=\\]{%
1024	0.00471982680194999 \\
2048	0.00943965360389999 \\
4096	0.0188793072078 \\
8192	0.0377586144155999 \\
16384	0.0755172288311999 \\
32768	0.1510344576624 \\
65536	0.302068915324799 \\
131072	0.604137830649599 \\
262144	1.2082756612992 \\
524288	2.4165513225984 \\
1048576	4.83310264519679 \\
};
\end{axis}

\end{tikzpicture}

==> figures/gauss1d_dt.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{$\mathcal{O}(N_T^{-2})$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$N_T$},
xmin=9.22680834590588, xmax=54.1899193367184,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={$||u-u_{ref}||_\infty$},
ymin=1.64796244443072e-05, ymax=0.00120869735091341,
ymode=log
]
\addlegendimage{no markers, color1}
\addplot [semithick, color0, mark=asterisk*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
10	0.0006624088617109 \\
20	0.000160331204672987 \\
30	6.75272749546818e-05 \\
40	3.50586666398311e-05 \\
50	2.0032579160445e-05 \\
};
\addplot [semithick, color1, dashed]
table [row sep=\\]{%
10	0.000994324208098597 \\
11	0.000821755543883138 \\
12	0.000690502922290693 \\
13	0.000588357519584969 \\
14	0.00050730826943806 \\
15	0.000441921870266043 \\
16	0.000388407893788515 \\
17	0.000344056819411279 \\
18	0.000306890187684752 \\
19	0.000275436068725374 \\
20	0.00024858105202465 \\
21	0.000225470341972471 \\
22	0.000205438885970785 \\
23	0.000187962988298412 \\
24	0.000172625730572673 \\
25	0.000159091873295776 \\
26	0.000147089379896242 \\
27	0.000136395638971001 \\
28	0.000126827067359515 \\
29	0.000118231178133008 \\
30	0.000110480467566511 \\
31	0.000103467659531592 \\
32	9.71019734471287e-05 \\
33	9.1306171542571e-05 \\
34	8.60142048528198e-05 \\
35	8.11693231100896e-05 \\
36	7.6722546921188e-05 \\
37	7.26314249889407e-05 \\
38	6.88590171813434e-05 \\
39	6.53730577316632e-05 \\
40	6.21452630061624e-05 \\
41	5.91507559844495e-05 \\
42	5.63675854931178e-05 \\
43	5.37763227743969e-05 \\
44	5.13597214926962e-05 \\
45	4.91024300295604e-05 \\
46	4.6990747074603e-05 \\
47	4.50124132231144e-05 \\
48	4.31564326431683e-05 \\
49	4.14129199541274e-05 \\
50	3.97729683239439e-05 \\
};
\end{axis}

\end{tikzpicture}

==> figures/gauss1d_dx.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{$\mathcal{O}(h)$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\frac{1}{h}$},
xmin=215.269482304951, xmax=9741.98468610228,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={$||u-u_{ref}||_\infty$},
ymin=2.19897327155076e-07, ymax=0.0013450742891909,
ymode=log
]
\addlegendimage{no markers, color1}
\addplot [semithick, color0, mark=asterisk*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
256	0.00090496428235376 \\
512	1.91334421458674e-05 \\
1024	9.71633609885914e-06 \\
2048	4.77446625544563e-06 \\
4096	2.24527093684208e-06 \\
8192	9.65974865369326e-07 \\
};
\addplot [semithick, color1, dashed]
table [row sep=\\]{%
256	1.04588699213203e-05 \\
512	5.22943496066016e-06 \\
1024	2.61471748033008e-06 \\
2048	1.30735874016504e-06 \\
4096	6.5367937008252e-07 \\
8192	3.2683968504126e-07 \\
};
\end{axis}

\end{tikzpicture}

==> figures/gauss1d_lu.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend entries={{H-matrix},{Direct},{$O(N^3)$},{$O(N)$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={LU},
x grid style={white!69.01960784313725!black},
xlabel={Matrix Size},
xmin=724.077343935024, xmax=1482910.40037893,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={Time (sec)},
ymin=0.00224889443808227, ymax=27228.4480947519,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1024	0.033150665 \\
2048	0.089554581 \\
4096	0.215134275 \\
8192	0.474807033 \\
16384	1.057615582 \\
32768	2.172390986 \\
65536	4.970435166 \\
131072	10.88718557 \\
262144	23.683602644 \\
524288	59.203750851 \\
1048576	125.118831592 \\
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1024	0.012532439 \\
2048	0.068024574 \\
4096	0.424812388 \\
8192	1.974486374 \\
16384	14.869242377 \\
32768	108.248607665 \\
65536	835.887055881 \\
};
\addplot [semithick, color2, dashed]
table [row sep=\\]{%
1024	0.0494909710868151 \\
2048	0.395927768694522 \\
4096	3.16742214955616 \\
8192	25.3393771964493 \\
16384	202.715017571595 \\
32768	1621.72014057276 \\
65536	12973.761124582 \\
};
\addplot [semithick, color3, dashed]
table [row sep=\\]{%
1024	0.00471982680194999 \\
2048	0.00943965360389999 \\
4096	0.0188793072078 \\
8192	0.0377586144155999 \\
16384	0.0755172288311999 \\
32768	0.1510344576624 \\
65536	0.302068915324799 \\
131072	0.604137830649599 \\
262144	1.2082756612992 \\
524288	2.4165513225984 \\
1048576	4.83310264519679 \\
};
\end{axis}

\end{tikzpicture}

==> figures/gauss1d_matvec.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend entries={{H-matrix},{Direct},{$O(N^2)$},{$O(N)$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Matrix Vector Multiplication},
x grid style={white!69.01960784313725!black},
xlabel={Matrix Size},
xmin=724.077343935024, xmax=1482910.40037893,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={Time (sec)},
ymin=6.99959271769686e-05, ymax=8.21602756609917,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1024	0.0004577314 \\
2048	0.0010067572 \\
4096	0.0021811736 \\
8192	0.0071558649 \\
16384	0.0199023826 \\
32768	0.043914754 \\
65536	0.0885521418 \\
131072	0.1830574324 \\
262144	0.378938941 \\
524288	0.8072160345 \\
1048576	1.7325115671 \\
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1024	0.0001189895 \\
2048	0.0004108002 \\
4096	0.002661161 \\
8192	0.0134586426 \\
16384	0.0438625761 \\
32768	0.1996369868 \\
65536	0.8092492205 \\
};
\addplot [semithick, color2, dashed]
table [row sep=\\]{%
1024	0.000483310264519679 \\
2048	0.00193324105807872 \\
4096	0.00773296423231486 \\
8192	0.0309318569292594 \\
16384	0.123727427717038 \\
32768	0.494909710868151 \\
65536	1.97963884347261 \\
};
\addplot [semithick, color3, dashed]
table [row sep=\\]{%
1024	0.00471982680194999 \\
2048	0.00943965360389999 \\
4096	0.0188793072078 \\
8192	0.0377586144155999 \\
16384	0.0755172288311999 \\
32768	0.1510344576624 \\
65536	0.302068915324799 \\
131072	0.604137830649599 \\
262144	1.2082756612992 \\
524288	2.4165513225984 \\
1048576	4.83310264519679 \\
};
\end{axis}

\end{tikzpicture}

==> figures/gauss1d_solve.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend entries={{H-matrix},{Direct},{$O(N^2)$},{$O(N)$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Solve},
x grid style={white!69.01960784313725!black},
xlabel={Matrix Size},
xmin=724.077343935024, xmax=1482910.40037893,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={Time (sec)},
ymin=0.000252795812344401, ymax=7.7286721108175,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1024	0.0006127878 \\
2048	0.0013368844 \\
4096	0.0032873561 \\
8192	0.0069357575 \\
16384	0.0206869708 \\
32768	0.0408734937 \\
65536	0.0881179885 \\
131072	0.177369463 \\
262144	0.3553275244 \\
524288	0.7210637536 \\
1048576	1.491324965 \\
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1024	0.0004042488 \\
2048	0.0014980889 \\
4096	0.0147092541 \\
8192	0.0599093233 \\
16384	0.2397168851 \\
32768	1.0325378595 \\
65536	3.984981354 \\
};
\addplot [semithick, color2, dashed]
table [row sep=\\]{%
1024	0.000483310264519679 \\
2048	0.00193324105807872 \\
4096	0.00773296423231486 \\
8192	0.0309318569292594 \\
16384	0.123727427717038 \\
32768	0.494909710868151 \\
65536	1.97963884347261 \\
};
\addplot [semithick, color3, dashed]
table [row sep=\\]{%
1024	0.00471982680194999 \\
2048	0.00943965360389999 \\
4096	0.0188793072078 \\
8192	0.0377586144155999 \\
16384	0.0755172288311999 \\
32768	0.1510344576624 \\
65536	0.302068915324799 \\
131072	0.604137830649599 \\
262144	1.2082756612992 \\
524288	2.4165513225984 \\
1048576	4.83310264519679 \\
};
\end{axis}

\end{tikzpicture}

==> figures/gauss1d_storage.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend entries={{H-matrix},{Direct},{$O(N^2)$},{$O(N)$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Memory Used During Construction},
x grid style={white!69.01960784313725!black},
xlabel={Matrix Size},
xmin=724.077343935024, xmax=1482910.40037893,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={Bytes},
ymin=2770112.72887551, ymax=337080041946.128,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1024	4716768 \\
2048	11744336 \\
4096	27932048 \\
8192	64503792 \\
16384	145966480 \\
32768	325468368 \\
65536	717564400 \\
131072	1567878416 \\
262144	3400688688 \\
524288	7330612272 \\
1048576	15719002736 \\
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1024	8388704 \\
2048	33554528 \\
4096	134217824 \\
8192	536871008 \\
16384	2147483744 \\
32768	8589934688 \\
65536	34359738464 \\
};
\addplot [semithick, color2, dashed]
table [row sep=\\]{%
1024	48331026.4519679 \\
2048	193324105.807872 \\
4096	773296423.231486 \\
8192	3093185692.92594 \\
16384	12372742771.7038 \\
32768	49490971086.8151 \\
65536	197963884347.26 \\
};
\addplot [semithick, color3, dashed]
table [row sep=\\]{%
1024	4719826.80194999 \\
2048	9439653.60389999 \\
4096	18879307.2078 \\
8192	37758614.4155999 \\
16384	75517228.8311999 \\
32768	151034457.6624 \\
65536	302068915.324799 \\
131072	604137830.649599 \\
262144	1208275661.2992 \\
524288	2416551322.5984 \\
1048576	4833102645.19679 \\
};
\end{axis}

\end{tikzpicture}

==> figures/gauss2d_construct.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend entries={{H-matrix},{Direct},{$O(N^2)$},{$O(N)$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Construction Time},
x grid style={white!69.01960784313725!black},
xlabel={Matrix Size},
xmin=168.89701257893, xmax=1589344.0144452,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={Time (sec)},
ymin=0.00170187859347138, ymax=150702.501506238,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
256	0.011541026 \\
1024	0.279334639 \\
4096	1.709158927 \\
16384	9.160934275 \\
65536	48.77634445 \\
262144	272.110659505 \\
1048576	1390.282231436 \\
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1024	0.505909355 \\
4096	9.482454493 \\
16384	82.612928767 \\
65536	1413.516021609 \\
};
\addplot [semithick, color2, dashed]
table [row sep=\\]{%
1024	16.0149105928211 \\
4096	256.238569485137 \\
16384	4099.8171117622 \\
65536	65597.0737881952 \\
};
\addplot [semithick, color3, dashed]
table [row sep=\\]{%
256	0.00390989028145047 \\
1024	0.0156395611258019 \\
4096	0.0625582445032074 \\
16384	0.25023297801283 \\
65536	1.00093191205132 \\
262144	4.00372764820528 \\
1048576	16.0149105928211 \\
};
\end{axis}

\end{tikzpicture}

==> figures/gauss2d_dt.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{$\mathcal{O}(N_T^{-2})$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$N_T$},
xmin=9.46550822640159, xmax=31.6940192564861,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={$||u-u_{ref}||_\infty$},
ymin=3.28324272508207e-07, ymax=4.92216172063949e-06,
ymode=log
]
\addlegendimage{no markers, color1}
\addplot [semithick, color0, mark=asterisk*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
10	3.63641641440426e-06 \\
15	1.59556247035508e-06 \\
20	8.81397490049007e-07 \\
25	5.50864627330006e-07 \\
30	3.71322143824515e-07 \\
};
\addplot [semithick, color1, dashed]
table [row sep=\\]{%
10	4.35219173694216e-06 \\
15	1.93430743864096e-06 \\
20	1.08804793423554e-06 \\
25	6.96350677910747e-07 \\
30	4.83576859660241e-07 \\
};
\end{axis}

\end{tikzpicture}

==> figures/gauss2d_dx.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{$\mathcal{O}(h)$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\frac{1}{h}$},
xmin=831.746453868785, xmax=80684.2802729723,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={$||u-u_{ref}||_\infty$},
ymin=0.0137424356450106, ymax=0.411334444864694,
ymode=log
]
\addlegendimage{no markers, color1}
\addplot [semithick, color0, mark=asterisk*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
1024	0.23793984337199 \\
4096	0.11245101302681 \\
16384	0.0478750325889632 \\
65536	0.0160383834381034 \\
};
\addplot [semithick, color1, dashed]
table [row sep=\\]{%
1024	0.352450554567716 \\
4096	0.176225277283858 \\
16384	0.088112638641929 \\
65536	0.0440563193209645 \\
};
\end{axis}

\end{tikzpicture}

==> figures/gauss2d_lu.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend entries={{H-matrix},{Direct},{$O(N^3)$},{$O(N)$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={LU},
x grid style={white!69.01960784313725!black},
xlabel={Matrix Size},
xmin=168.89701257893, xmax=1589344.0144452,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={Time (sec)},
ymin=0.0020855703201998, ymax=1564.81877132579,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
256	0.00385728 \\
1024	0.232011202 \\
4096	1.085102725 \\
16384	4.410872722 \\
65536	22.965052433 \\
262144	95.64710674 \\
1048576	452.012639607 \\
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1024	0.045030348 \\
4096	0.676154922 \\
16384	13.478212619 \\
65536	846.072773034 \\
};
\addplot [semithick, color2, dashed]
table [row sep=\\]{%
1024	0.0160149105928211 \\
4096	0.256238569485137 \\
16384	4.0998171117622 \\
65536	65.5970737881952 \\
};
\addplot [semithick, color3, dashed]
table [row sep=\\]{%
256	0.00390989028145047 \\
1024	0.0156395611258019 \\
4096	0.0625582445032074 \\
16384	0.25023297801283 \\
65536	1.00093191205132 \\
262144	4.00372764820528 \\
1048576	16.0149105928211 \\
};
\end{axis}

\end{tikzpicture}

==> figures/gauss2d_matvec.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend entries={{H-matrix},{Direct},{$O(N^2)$},{$O(N)$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Matrix Vector Multiplication},
x grid style={white!69.01960784313725!black},
xlabel={Matrix Size},
xmin=168.89701257893, xmax=1589344.0144452,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={Time (sec)},
ymin=3.63621989286145e-05, ymax=29.7358557499936,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
256	6.75159e-05 \\
1024	0.0007449968 \\
4096	0.0048214474 \\
16384	0.0404143523 \\
65536	0.2325246504 \\
262144	1.327147896 \\
1048576	6.657581154 \\
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1024	0.0001598307 \\
4096	0.1495839336 \\
16384	0.0454957939 \\
65536	0.8845565423 \\
};
\addplot [semithick, color2, dashed]
table [row sep=\\]{%
1024	0.00160149105928211 \\
4096	0.0256238569485137 \\
16384	0.40998171117622 \\
65536	6.55970737881952 \\
};
\addplot [semithick, color3, dashed]
table [row sep=\\]{%
256	0.00390989028145047 \\
1024	0.0156395611258019 \\
4096	0.0625582445032074 \\
16384	0.25023297801283 \\
65536	1.00093191205132 \\
262144	4.00372764820528 \\
1048576	16.0149105928211 \\
};
\end{axis}

\end{tikzpicture}

==> figures/gauss2d_solve.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend entries={{H-matrix},{Direct},{$O(N^2)$},{$O(N)$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Solve},
x grid style={white!69.01960784313725!black},
xlabel={Matrix Size},
xmin=168.89701257893, xmax=1589344.0144452,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={Time (sec)},
ymin=0.000229767637647198, ymax=119.309419715404,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
256	0.0016703639 \\
1024	0.00119636 \\
4096	0.0067007124 \\
16384	0.0265675788 \\
65536	0.1035973081 \\
262144	0.3101372585 \\
1048576	1.2069433433 \\
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1024	0.0004179065 \\
4096	0.0173444921 \\
16384	0.2419952142 \\
65536	4.0719940769 \\
};
\addplot [semithick, color2, dashed]
table [row sep=\\]{%
1024	0.0160149105928211 \\
4096	0.256238569485137 \\
16384	4.0998171117622 \\
65536	65.5970737881952 \\
};
\addplot [semithick, color3, dashed]
table [row sep=\\]{%
256	0.00390989028145047 \\
1024	0.0156395611258019 \\
4096	0.0625582445032074 \\
16384	0.25023297801283 \\
65536	1.00093191205132 \\
262144	4.00372764820528 \\
1048576	16.0149105928211 \\
};
\end{axis}

\end{tikzpicture}

==> figures/iter40.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{With Preconditioner},{Without Preconditioner}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration},
xmin=-24.2, xmax=508.2,
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymin=5.90476389449616e-15, ymax=6.51040778893751,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0	1.348535800601 \\
1	7.86521854927566e-08 \\
2	6.96671332565776e-10 \\
3	4.01636032573896e-12 \\
4	2.8506785532451e-14 \\
};
\addplot [semithick, color1, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
0	1.348535800601 \\
1	0.543638936899699 \\
2	0.281429275529218 \\
3	0.171551828632243 \\
4	0.115484428220525 \\
5	0.0826787328842525 \\
6	0.0594450205644191 \\
7	0.0457356213017198 \\
8	0.0349826745820614 \\
9	0.0277896208076455 \\
10	0.0221046103572793 \\
11	0.0175416332023658 \\
12	0.0142648792014737 \\
13	0.0117184743283358 \\
14	0.00959671533168453 \\
15	0.00804120220730768 \\
16	0.00672190322565485 \\
17	0.00567862531617466 \\
18	0.00488707395975522 \\
19	0.00419406929890256 \\
20	0.00364145590900408 \\
21	0.00337641741551234 \\
22	0.00309180273029492 \\
23	0.00281350206150494 \\
24	0.00253034783718803 \\
25	0.00225673475611155 \\
26	0.00201534931149678 \\
27	0.00177417038375126 \\
28	0.00156820072316501 \\
29	0.0013881566443887 \\
30	0.00122524948838195 \\
31	0.00109435189219209 \\
32	0.000987554130893788 \\
33	0.000890422172250442 \\
34	0.000811348975521156 \\
35	0.000741487400667842 \\
36	0.000685509169160694 \\
37	0.000634625746051299 \\
38	0.000588465781601654 \\
39	0.000548614899909376 \\
40	0.000511963115027842 \\
41	0.000493218947408011 \\
42	0.000467576065985583 \\
43	0.000443594863434309 \\
44	0.000422629048014365 \\
45	0.00040106121809603 \\
46	0.000379791390434242 \\
47	0.000357828281310386 \\
48	0.000335342196079354 \\
49	0.000313789399647975 \\
50	0.000292989075872171 \\
51	0.00027200207988743 \\
52	0.000252052418696161 \\
53	0.000234363271203501 \\
54	0.000218793150164907 \\
55	0.000204997613157916 \\
56	0.000193004421125625 \\
57	0.00018275054337539 \\
58	0.000173417969448197 \\
59	0.000165622646273829 \\
60	0.000158897648196175 \\
61	0.000154038051303359 \\
62	0.000148747091743853 \\
63	0.000143805744238948 \\
64	0.000139234875505017 \\
65	0.000134479972901519 \\
66	0.000129972093848708 \\
67	0.00012509216482045 \\
68	0.000120337627666893 \\
69	0.000115431547631679 \\
70	0.000110604832486817 \\
71	0.000106218861509374 \\
72	0.000101659180747131 \\
73	9.70365043462734e-05 \\
74	9.25475460859674e-05 \\
75	8.82056309621419e-05 \\
76	8.38571421446161e-05 \\
77	7.96528872628484e-05 \\
78	7.53077650283786e-05 \\
79	7.1072178990812e-05 \\
80	6.77632650415376e-05 \\
81	6.52067859838571e-05 \\
82	6.22042086420531e-05 \\
83	5.96735614535618e-05 \\
84	5.75055812504364e-05 \\
85	5.54227848166332e-05 \\
86	5.36031464775776e-05 \\
87	5.17756602510977e-05 \\
88	4.99934283318733e-05 \\
89	4.83040539831113e-05 \\
90	4.66804242428283e-05 \\
91	4.49487898457586e-05 \\
92	4.31426616860802e-05 \\
93	4.15120871003989e-05 \\
94	3.99503480455971e-05 \\
95	3.84438649508936e-05 \\
96	3.70055980424837e-05 \\
97	3.5674621245629e-05 \\
98	3.4343552092166e-05 \\
99	3.31132304945645e-05 \\
100	3.20217438140459e-05 \\
101	3.10960353691428e-05 \\
102	3.01056119267003e-05 \\
103	2.91602442539939e-05 \\
104	2.82862961467619e-05 \\
105	2.74002283634827e-05 \\
106	2.6547742345326e-05 \\
107	2.56778936542219e-05 \\
108	2.48492094301258e-05 \\
109	2.39952836838761e-05 \\
110	2.32034364677431e-05 \\
111	2.25076005162171e-05 \\
112	2.178565509398e-05 \\
113	2.10523266990966e-05 \\
114	2.03192106275051e-05 \\
115	1.9622423766739e-05 \\
116	1.88753581212669e-05 \\
117	1.8123995904643e-05 \\
118	1.73472097911625e-05 \\
119	1.65277232426071e-05 \\
120	1.58463356271354e-05 \\
121	1.52680245469681e-05 \\
122	1.46222635260748e-05 \\
123	1.40846967340676e-05 \\
124	1.36044911873207e-05 \\
125	1.31491595226767e-05 \\
126	1.27602236814509e-05 \\
127	1.2365113379934e-05 \\
128	1.19815115502379e-05 \\
129	1.16220534365338e-05 \\
130	1.12717877390046e-05 \\
131	1.08901502366042e-05 \\
132	1.04819423544639e-05 \\
133	1.012595718155e-05 \\
134	9.7870947184955e-06 \\
135	9.45762758504035e-06 \\
136	9.14886116976895e-06 \\
137	8.86790176176427e-06 \\
138	8.58970014018398e-06 \\
139	8.3299355197286e-06 \\
140	8.10382533461437e-06 \\
141	7.90247965615485e-06 \\
142	7.68364858552159e-06 \\
143	7.46923082771334e-06 \\
144	7.26717169396589e-06 \\
145	7.05861130888422e-06 \\
146	6.84991982364197e-06 \\
147	6.6447683885337e-06 \\
148	6.44779264915739e-06 \\
149	6.24260171684259e-06 \\
150	6.05901197045235e-06 \\
151	5.90062663193477e-06 \\
152	5.73894359504396e-06 \\
153	5.57239617083599e-06 \\
154	5.40426592229874e-06 \\
155	5.24707305994483e-06 \\
156	5.07376982617616e-06 \\
157	4.89623298769622e-06 \\
158	4.71633992796165e-06 \\
159	4.52478599053915e-06 \\
160	4.36026587638192e-06 \\
161	4.21574275014755e-06 \\
162	4.06097844776734e-06 \\
163	3.9318404524022e-06 \\
164	3.81437615047089e-06 \\
165	3.70578168810152e-06 \\
166	3.61493690583337e-06 \\
167	3.5221713757208e-06 \\
168	3.43245954206453e-06 \\
169	3.34926705411375e-06 \\
170	3.26622228931089e-06 \\
171	3.17359373843082e-06 \\
172	3.07190161901885e-06 \\
173	2.98482596881547e-06 \\
174	2.90285531838548e-06 \\
175	2.82157918608897e-06 \\
176	2.74690198062667e-06 \\
177	2.68078695529342e-06 \\
178	2.61555356519673e-06 \\
179	2.55348364822692e-06 \\
180	2.49955917074298e-06 \\
181	2.4503998595228e-06 \\
182	2.39682006292962e-06 \\
183	2.3442168162621e-06 \\
184	2.29425688426612e-06 \\
185	2.24136532617857e-06 \\
186	2.18685266467077e-06 \\
187	2.13515434211793e-06 \\
188	2.08501546977094e-06 \\
189	2.03199058893763e-06 \\
190	1.98562118455737e-06 \\
191	1.94592970525409e-06 \\
192	1.9057779240374e-06 \\
193	1.8633909993849e-06 \\
194	1.8198298228705e-06 \\
195	1.77924040092203e-06 \\
196	1.73302774742952e-06 \\
197	1.6840777450818e-06 \\
198	1.63479190428676e-06 \\
199	1.58241856302364e-06 \\
200	1.53582943068306e-06 \\
201	1.4940491524171e-06 \\
202	1.45082386092361e-06 \\
203	1.41442047567271e-06 \\
204	1.38125884482532e-06 \\
205	1.35171282131432e-06 \\
206	1.32763611967572e-06 \\
207	1.3028466072809e-06 \\
208	1.27906077028943e-06 \\
209	1.25713580817573e-06 \\
210	1.23473177897614e-06 \\
211	1.20920622016863e-06 \\
212	1.18048751943955e-06 \\
213	1.15603789912963e-06 \\
214	1.13308558080099e-06 \\
215	1.10942713251962e-06 \\
216	1.08785741249455e-06 \\
217	1.06918901187605e-06 \\
218	1.05052437443814e-06 \\
219	1.03192854883687e-06 \\
220	1.01526592968894e-06 \\
221	9.99799868194149e-07 \\
222	9.83237232366432e-07 \\
223	9.67285067297053e-07 \\
224	9.52112756289312e-07 \\
225	9.35490350299598e-07 \\
226	9.17865741423519e-07 \\
227	9.01696158327436e-07 \\
228	8.85752454230259e-07 \\
229	8.68417172856195e-07 \\
230	8.53270215781012e-07 \\
231	8.40175211249735e-07 \\
232	8.26879658512104e-07 \\
233	8.12415159740196e-07 \\
234	7.9724438535703e-07 \\
235	7.83212144174466e-07 \\
236	7.66709160564622e-07 \\
237	7.48474603843587e-07 \\
238	7.30060473915851e-07 \\
239	7.10637800306981e-07 \\
240	6.92789774293004e-07 \\
241	6.76446189375016e-07 \\
242	6.59776606493253e-07 \\
243	6.45378530339337e-07 \\
244	6.32221486299654e-07 \\
245	6.2090047576602e-07 \\
246	6.11878598014126e-07 \\
247	6.02392711621235e-07 \\
248	5.93374841537787e-07 \\
249	5.85146876737932e-07 \\
250	5.76664718787021e-07 \\
251	5.66960604183472e-07 \\
252	5.5599132960957e-07 \\
253	5.46785345549078e-07 \\
254	5.38209400713344e-07 \\
255	5.28975212314555e-07 \\
256	5.20647283368998e-07 \\
257	5.13656625714518e-07 \\
258	5.06565072543253e-07 \\
259	4.9908266404676e-07 \\
260	4.9209806713168e-07 \\
261	4.85524514001808e-07 \\
262	4.78672460560904e-07 \\
263	4.72294947125517e-07 \\
264	4.6622459624654e-07 \\
265	4.59266134174553e-07 \\
266	4.51648058429406e-07 \\
267	4.44880256715854e-07 \\
268	4.38061921388349e-07 \\
269	4.30376036913545e-07 \\
270	4.23561335620487e-07 \\
271	4.17543344391321e-07 \\
272	4.11388889218038e-07 \\
273	4.04520421986368e-07 \\
274	3.97256579145234e-07 \\
275	3.90732789494383e-07 \\
276	3.82954810703436e-07 \\
277	3.74101489823643e-07 \\
278	3.6521410440014e-07 \\
279	3.56134629689987e-07 \\
280	3.4773086511998e-07 \\
281	3.39921948403728e-07 \\
282	3.31906787914266e-07 \\
283	3.24677868426435e-07 \\
284	3.18009559143175e-07 \\
285	3.12419026373113e-07 \\
286	3.08016369609339e-07 \\
287	3.03219173173971e-07 \\
288	2.98700151128859e-07 \\
289	2.94651459310664e-07 \\
290	2.9050171611904e-07 \\
291	2.85821089215322e-07 \\
292	2.80619473963788e-07 \\
293	2.76385506934096e-07 \\
294	2.72518195757931e-07 \\
295	2.68191113163383e-07 \\
296	2.64380757254679e-07 \\
297	2.61328368026501e-07 \\
298	2.58212111234921e-07 \\
299	2.54724828354088e-07 \\
300	2.51362509023135e-07 \\
301	2.48175696148172e-07 \\
302	2.44948397394876e-07 \\
303	2.42087801473862e-07 \\
304	2.39367077352769e-07 \\
305	2.36080642269419e-07 \\
306	2.32361672411542e-07 \\
307	2.29172274185407e-07 \\
308	2.25886609052091e-07 \\
309	2.22038226310433e-07 \\
310	2.18548046841241e-07 \\
311	2.15374342440035e-07 \\
312	2.1209710626006e-07 \\
313	2.08339324674214e-07 \\
314	2.04355962928468e-07 \\
315	2.00932090918394e-07 \\
316	1.96844360488021e-07 \\
317	1.92096839127301e-07 \\
318	1.87367567202813e-07 \\
319	1.82772660756569e-07 \\
320	1.78569619211839e-07 \\
321	1.74633498558924e-07 \\
322	1.70525822690156e-07 \\
323	1.66621176104365e-07 \\
324	1.62998108624469e-07 \\
325	1.60024097233479e-07 \\
326	1.57692395604853e-07 \\
327	1.55033002515331e-07 \\
328	1.52552159592636e-07 \\
329	1.5038455900271e-07 \\
330	1.48190188505436e-07 \\
331	1.45773281674214e-07 \\
332	1.43154046459191e-07 \\
333	1.41095582813628e-07 \\
334	1.3925410517317e-07 \\
335	1.37109447819899e-07 \\
336	1.35274555250782e-07 \\
337	1.33883427935746e-07 \\
338	1.32456551193538e-07 \\
339	1.30746829664844e-07 \\
340	1.290544561048e-07 \\
341	1.27444512742122e-07 \\
342	1.25858196432659e-07 \\
343	1.24538962134594e-07 \\
344	1.23288026752635e-07 \\
345	1.21689532554626e-07 \\
346	1.19821417990139e-07 \\
347	1.18283121350593e-07 \\
348	1.16668800515923e-07 \\
349	1.14710086553932e-07 \\
350	1.12888906307692e-07 \\
351	1.11175004764001e-07 \\
352	1.09387717837616e-07 \\
353	1.07270418944977e-07 \\
354	1.05021523787645e-07 \\
355	1.03184436441809e-07 \\
356	1.00999432229162e-07 \\
357	9.84178403164668e-08 \\
358	9.58415783380547e-08 \\
359	9.34782474549451e-08 \\
360	9.13596999630101e-08 \\
361	8.93660409640879e-08 \\
362	8.72387046785774e-08 \\
363	8.50983340056343e-08 \\
364	8.3121377590729e-08 \\
365	8.1528933188244e-08 \\
366	8.02796251378956e-08 \\
367	7.87783429200146e-08 \\
368	7.7394178576816e-08 \\
369	7.6222002303115e-08 \\
370	7.50517856979088e-08 \\
371	7.37997796464229e-08 \\
372	7.24779058403728e-08 \\
373	7.14729567108573e-08 \\
374	7.05878633960604e-08 \\
375	6.9510678061447e-08 \\
376	6.86174698856175e-08 \\
377	6.79799476402141e-08 \\
378	6.73227779595755e-08 \\
379	6.64684945879699e-08 \\
380	6.56043504398715e-08 \\
381	6.4780557436392e-08 \\
382	6.39883559762452e-08 \\
383	6.33792078268215e-08 \\
384	6.28041382902188e-08 \\
385	6.20240459403077e-08 \\
386	6.10821945802304e-08 \\
387	6.03407264346793e-08 \\
388	5.95532252948547e-08 \\
389	5.85690752331787e-08 \\
390	5.76314483029839e-08 \\
391	5.67152794453383e-08 \\
392	5.57532208911804e-08 \\
393	5.45685169770459e-08 \\
394	5.33060329957833e-08 \\
395	5.2330602556546e-08 \\
396	5.11793703625512e-08 \\
397	4.9797567826497e-08 \\
398	4.83951734613756e-08 \\
399	4.71838179007818e-08 \\
400	4.61256385354526e-08 \\
401	4.51263819878495e-08 \\
402	4.4031169878103e-08 \\
403	4.28628647158697e-08 \\
404	4.18045023637181e-08 \\
405	4.09666794365317e-08 \\
406	4.03056181152338e-08 \\
407	3.94642824263692e-08 \\
408	3.86996169122305e-08 \\
409	3.80754005254792e-08 \\
410	3.74598533052379e-08 \\
411	3.68224231781513e-08 \\
412	3.61654346266236e-08 \\
413	3.56801654420134e-08 \\
414	3.52558769513929e-08 \\
415	3.4714607329641e-08 \\
416	3.42813006422469e-08 \\
417	3.39914175712574e-08 \\
418	3.3690733255197e-08 \\
419	3.32602689407446e-08 \\
420	3.28167154873928e-08 \\
421	3.23934052644569e-08 \\
422	3.19950984015714e-08 \\
423	3.17162663554872e-08 \\
424	3.14545695771201e-08 \\
425	3.10765188530781e-08 \\
426	3.06036890529394e-08 \\
427	3.02484373277874e-08 \\
428	2.98697153133587e-08 \\
429	2.93856849020931e-08 \\
430	2.89138142623851e-08 \\
431	2.84339381424601e-08 \\
432	2.79291475636913e-08 \\
433	2.72792940441508e-08 \\
434	2.65832346292325e-08 \\
435	2.60767528633151e-08 \\
436	2.54867243960191e-08 \\
437	2.47682795956609e-08 \\
438	2.40127587553522e-08 \\
439	2.33982595094518e-08 \\
440	2.28780906432379e-08 \\
441	2.23855874552495e-08 \\
442	2.18285269014928e-08 \\
443	2.11986913749331e-08 \\
444	2.06491395900713e-08 \\
445	2.02209133269349e-08 \\
446	1.9878814032562e-08 \\
447	1.94155833779458e-08 \\
448	1.90016390927764e-08 \\
449	1.86774265407747e-08 \\
450	1.83605432786171e-08 \\
451	1.80439816137963e-08 \\
452	1.77243648127703e-08 \\
453	1.74936773077731e-08 \\
454	1.7291455524466e-08 \\
455	1.70207308649978e-08 \\
456	1.6812878326531e-08 \\
457	1.66829770591099e-08 \\
458	1.65469686706548e-08 \\
459	1.63290809711861e-08 \\
460	1.6100590966266e-08 \\
461	1.58824852211799e-08 \\
462	1.56815644483339e-08 \\
463	1.55555919712353e-08 \\
464	1.54383662574089e-08 \\
465	1.52576391678609e-08 \\
466	1.5022338224187e-08 \\
467	1.48533115052384e-08 \\
468	1.46740667040134e-08 \\
469	1.44417303485414e-08 \\
470	1.42103092837376e-08 \\
471	1.39648475880663e-08 \\
472	1.37078633287406e-08 \\
473	1.33603856049301e-08 \\
474	1.29855214611632e-08 \\
475	1.27295980668377e-08 \\
476	1.24376582739464e-08 \\
477	1.20776852588332e-08 \\
478	1.16771949588756e-08 \\
479	1.13695385628181e-08 \\
480	1.11186578170383e-08 \\
481	1.08806726035571e-08 \\
482	1.06015407831067e-08 \\
483	1.02679781659655e-08 \\
484	9.99320687599534e-09 \\
};
\end{axis}

\end{tikzpicture}

==> figures/relative_error.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$N$},
xmin=333.75, xmax=7841.25,
y grid style={white!69.01960784313725!black},
ylabel={Relative Error},
ymin=0, ymax=0.005
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
675	0.00135189 \\
1200	0.00167465 \\
2700	0.00180417 \\
4800	0.00133042 \\
7500	0.0016748 \\
};
\end{axis}

\end{tikzpicture}

==> figures/vfl_error.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend entries={{Direct Method},{$\mathcal{H}-matrix$},{$O(N)$},{$O(N^2)$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
xlabel={$N$},
ylabel={Time (sec)},
x grid style={white!69.01960784313725!black},
xmin=598.433501631519, xmax=8459.58654754124,
xmode=log,
y grid style={white!69.01960784313725!black},
ymin=0.00449806245914075, ymax=3.04829194209777,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
675	0.00604935 \\
1200	0.0213585 \\
2700	0.0966806 \\
4800	0.339401 \\
7500	0.972231 \\
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
675	0.00604935 \\
1200	0.0213585 \\
2700	0.0578209 \\
4800	0.138662 \\
7500	0.250155 \\
};
\addplot [semithick, color2, dashed]
table [row sep=\\]{%
675	0.0108796409922398 \\
1200	0.0193415839862041 \\
2700	0.0435185639689592 \\
4800	0.0773663359448165 \\
7500	0.120884899913776 \\
};
\addplot [semithick, color3, dashed]
table [row sep=\\]{%
675	0.0183593941744047 \\
1200	0.0580247519586123 \\
2700	0.293750306790475 \\
4800	0.928396031337798 \\
7500	2.2665918733833 \\
};
\end{axis}

\end{tikzpicture}
